Behaviour Trees for Evolutionary Robotics

Evolutionary Robotics allows robots with limited sensors and processing to tackle complex tasks by means of sensory-motor coordination. In this paper we show the first application of the Behaviour Tree framework to a real robotic platform using the Evolutionary Robotics methodology. This framework is used to improve the intelligibility of the emergent robotic behaviour as compared to the traditional Neural Network formulation. As a result, the behaviour is easier to comprehend and manually adapt when crossing the reality gap from simulation to reality. This functionality is shown by performing real-world flight tests with the 20-gram DelFly Explorer flapping wing Micro Air Vehicle equipped with a 4-gram onboard stereo vision system. The experiments show that the DelFly can fully autonomously search for and fly through a window with only its onboard sensors and processing. The success rate of the optimised behaviour in simulation is 88% and the corresponding real-world performance is 54% after user adaptation. Although this leaves room for improvement, it is higher than the 46% success rate from a tuned user-defined controller.

==> scheper.fig10.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.3.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(668.5569458,251.32948303)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.4800818,29.70204157)
\lineto(152.46055055,29.70204157)
\lineto(152.46055055,27.37782282)
\lineto(139.3082068,27.37782282)
\lineto(139.3082068,29.70204157)
\lineto(145.85703492,38.23329157)
\lineto(139.3082068,45.46571344)
\lineto(139.3082068,47.78993219)
\lineto(152.2144568,47.78993219)
\lineto(152.2144568,45.46571344)
\lineto(142.4800818,45.46571344)
\lineto(149.02890992,38.28797907)
\lineto(142.4800818,29.70204157)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.77305055,41.15907282)
\lineto(160.66367555,36.14149469)
\lineto(174.77305055,31.15126032)
\lineto(174.77305055,28.66297907)
\lineto(157.2457068,35.02040094)
\lineto(157.2457068,37.28993219)
\lineto(174.77305055,43.64735407)
\lineto(174.77305055,41.15907282)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.21250367,29.70204157)
\lineto(185.72422242,29.70204157)
\lineto(185.72422242,45.27430719)
\lineto(180.8160193,44.28993219)
\lineto(180.8160193,46.80555719)
\lineto(185.69687867,47.78993219)
\lineto(188.45859742,47.78993219)
\lineto(188.45859742,29.70204157)
\lineto(192.97031617,29.70204157)
\lineto(192.97031617,27.37782282)
\lineto(181.21250367,27.37782282)
\lineto(181.21250367,29.70204157)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.92930055,38.38368219)
\curveto(208.25090245,38.10111939)(209.28084934,37.51322935)(210.0191443,36.62001032)
\curveto(210.76652493,35.7267728)(211.14022248,34.62390932)(211.14023805,33.31141657)
\curveto(211.14022248,31.29708973)(210.44751484,29.73849754)(209.06211305,28.63563532)
\curveto(207.67668427,27.53277058)(205.70793624,26.98133884)(203.15586305,26.98133844)
\curveto(202.29908549,26.98133884)(201.41497179,27.06792729)(200.5035193,27.24110407)
\curveto(199.60117152,27.40516654)(198.66692766,27.65581733)(197.70078492,27.99305719)
\lineto(197.70078492,30.65907282)
\curveto(198.46640703,30.2124554)(199.30494785,29.87521615)(200.21640992,29.64735407)
\curveto(201.1278627,29.41948744)(202.0803357,29.30555526)(203.0738318,29.30555719)
\curveto(204.8055934,29.30555526)(206.12264937,29.6473518)(207.02500367,30.33094782)
\curveto(207.93644964,31.01453793)(208.39217835,32.00802652)(208.39219117,33.31141657)
\curveto(208.39217835,34.51453443)(207.96835065,35.45333558)(207.1207068,36.12782282)
\curveto(206.28215442,36.81140713)(205.11093163,37.15320367)(203.60703492,37.15321344)
\lineto(201.22812867,37.15321344)
\lineto(201.22812867,39.42274469)
\lineto(203.71640992,39.42274469)
\curveto(205.07447333,39.42273265)(206.1135348,39.69161259)(206.83359742,40.22938532)
\curveto(207.55363752,40.77624692)(207.9136632,41.5601003)(207.91367555,42.58094782)
\curveto(207.9136632,43.62910865)(207.53996566,44.43119118)(206.7925818,44.98719782)
\curveto(206.05429006,45.55228381)(204.99244217,45.83483561)(203.60703492,45.83485407)
\curveto(202.85051723,45.83483561)(202.03932012,45.75280444)(201.17344117,45.58876032)
\curveto(200.30755102,45.42467977)(199.35507801,45.16947169)(198.3160193,44.82313532)
\lineto(198.3160193,47.28407282)
\curveto(199.36419259,47.57571929)(200.34400932,47.79446907)(201.25547242,47.94032282)
\curveto(202.17603873,48.08613544)(203.04192328,48.15905204)(203.85312867,48.15907282)
\curveto(205.94947246,48.15905204)(207.60832497,47.68053689)(208.82969117,46.72352594)
\curveto(210.05103086,45.77559088)(210.66170733,44.49043591)(210.66172242,42.86805719)
\curveto(210.66170733,41.7378345)(210.33813995,40.78080421)(209.6910193,39.99696344)
\curveto(209.04387041,39.22221201)(208.12329841,38.68445214)(206.92930055,38.38368219)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.7691443,29.70204157)
\lineto(228.40781617,29.70204157)
\lineto(228.40781617,27.37782282)
\lineto(215.44687867,27.37782282)
\lineto(215.44687867,29.70204157)
\curveto(216.49505266,30.78667358)(217.92148352,32.24044816)(219.72617555,34.06336969)
\curveto(221.53996949,35.89539242)(222.67929127,37.07572979)(223.1441443,37.60438532)
\curveto(224.02824825,38.59786368)(224.64348201,39.43640451)(224.98984742,40.12001032)
\curveto(225.34530423,40.81270522)(225.52303842,41.491741)(225.52305055,42.15711969)
\curveto(225.52303842,43.24173925)(225.14022631,44.12585294)(224.37461305,44.80946344)
\curveto(223.61809241,45.49303908)(222.62916111,45.83483561)(221.40781617,45.83485407)
\curveto(220.54192361,45.83483561)(219.6259089,45.68444514)(218.6597693,45.38368219)
\curveto(217.70273374,45.08288324)(216.67734414,44.62715453)(215.58359742,44.01649469)
\lineto(215.58359742,46.80555719)
\curveto(216.69557329,47.2521519)(217.73463475,47.58939115)(218.70078492,47.81727594)
\curveto(219.66692449,48.04511986)(220.55103819,48.15905204)(221.35312867,48.15907282)
\curveto(223.46770194,48.15905204)(225.15389817,47.63040673)(226.41172242,46.57313532)
\curveto(227.66952065,45.51582551)(228.29842627,44.10306651)(228.29844117,42.33485407)
\curveto(228.29842627,41.49629828)(228.13892122,40.69877304)(227.81992555,39.94227594)
\curveto(227.5100156,39.19486829)(226.94035471,38.31075459)(226.11094117,37.28993219)
\curveto(225.8830641,37.02559963)(225.15845545,36.25997539)(223.93711305,34.99305719)
\curveto(222.71574956,33.73523833)(220.99309504,31.97156822)(218.7691443,29.70204157)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.56992555,30.85047907)
\lineto(239.34531617,30.85047907)
\lineto(239.34531617,27.37782282)
\lineto(236.56992555,27.37782282)
\lineto(236.56992555,30.85047907)
\moveto(239.26328492,32.86024469)
\lineto(236.6519568,32.86024469)
\lineto(236.6519568,34.96571344)
\curveto(236.65195137,35.88627785)(236.77955541,36.64278751)(237.0347693,37.23524469)
\curveto(237.28997157,37.82768216)(237.82773145,38.51583251)(238.64805055,39.29969782)
\lineto(239.8785193,40.51649469)
\curveto(240.39804138,40.99955399)(240.77173892,41.4552827)(240.99961305,41.88368219)
\curveto(241.2365822,42.31205267)(241.35507167,42.74955224)(241.3550818,43.19618219)
\curveto(241.35507167,44.00736348)(241.05429072,44.66361282)(240.45273805,45.16493219)
\curveto(239.8602815,45.66621599)(239.07187083,45.91686678)(238.08750367,45.91688532)
\curveto(237.36744545,45.91686678)(236.59726393,45.75736173)(235.7769568,45.43836969)
\curveto(234.96575514,45.11934153)(234.11809974,44.65449825)(233.23398805,44.04383844)
\lineto(233.23398805,46.61415094)
\curveto(234.09075602,47.13366244)(234.95664057,47.52103184)(235.8316443,47.77626032)
\curveto(236.71575339,48.031448)(237.62721081,48.15905204)(238.5660193,48.15907282)
\curveto(240.24309361,48.15905204)(241.58749331,47.71699519)(242.59922242,46.83290094)
\curveto(243.62004336,45.94876779)(244.13045952,44.78210229)(244.13047242,43.33290094)
\curveto(244.13045952,42.64017735)(243.96639718,41.97937072)(243.63828492,41.35047907)
\curveto(243.31014784,40.73067405)(242.73592966,40.02885183)(241.91562867,39.24501032)
\lineto(240.71250367,38.06922907)
\curveto(240.2841092,37.64083339)(239.97877096,37.30359414)(239.79648805,37.05751032)
\curveto(239.62330257,36.82052171)(239.50025582,36.58810007)(239.42734742,36.36024469)
\curveto(239.37265178,36.16882965)(239.33163619,35.93640801)(239.30430055,35.66297907)
\curveto(239.27694875,35.38953356)(239.26327689,35.01583601)(239.26328492,34.54188532)
\lineto(239.26328492,32.86024469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.03338075,40.69422907)
\curveto(428.6479569,40.69421575)(427.58155171,40.19291417)(426.834162,39.19032282)
\curveto(426.05030324,38.14213497)(425.65837655,36.7521624)(425.65838075,35.02040094)
\curveto(425.65837655,33.18836388)(426.04574596,31.74370387)(426.82049012,30.68641657)
\curveto(427.60433815,29.63823722)(428.67530062,29.11414921)(430.03338075,29.11415094)
\curveto(431.37321459,29.11414921)(432.43506248,29.64279451)(433.21892762,30.70008844)
\curveto(434.00276925,31.75737573)(434.39469594,33.19747846)(434.39470887,35.02040094)
\curveto(434.39469594,36.68836038)(434.00276925,38.07833295)(433.21892762,39.19032282)
\curveto(432.4988645,40.19291417)(431.43701661,40.69421575)(430.03338075,40.69422907)
\moveto(430.03338075,42.69032282)
\lineto(438.38689637,42.69032282)
\lineto(438.38689637,40.17469782)
\lineto(435.57049012,40.17469782)
\curveto(436.56396461,38.75281144)(437.0607089,37.0347142)(437.0607245,35.02040094)
\curveto(437.0607089,32.51388539)(436.43636057,30.54969465)(435.18767762,29.12782282)
\curveto(433.93896723,27.69683292)(432.22086999,26.98133884)(430.03338075,26.98133844)
\curveto(427.83675979,26.98133884)(426.11866255,27.69683292)(424.87908387,29.12782282)
\curveto(423.63038379,30.54969465)(423.00603546,32.51388539)(423.006037,35.02040094)
\curveto(423.00603546,37.54513036)(423.63038379,39.51387839)(424.87908387,40.92665094)
\curveto(425.90902734,42.10241747)(427.62712458,42.6903075)(430.03338075,42.69032282)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.72869325,41.15907282)
\lineto(445.61931825,36.14149469)
\lineto(459.72869325,31.15126032)
\lineto(459.72869325,28.66297907)
\lineto(442.2013495,35.02040094)
\lineto(442.2013495,37.28993219)
\lineto(459.72869325,43.64735407)
\lineto(459.72869325,41.15907282)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(471.93767762,38.68446344)
\curveto(470.69808629,38.68445214)(469.71371227,38.26062443)(468.98455262,37.41297907)
\curveto(468.26449497,36.56531363)(467.90446929,35.40320542)(467.9044745,33.92665094)
\curveto(467.90446929,32.45919794)(468.26449497,31.29708973)(468.98455262,30.44032282)
\curveto(469.71371227,29.59266435)(470.69808629,29.16883665)(471.93767762,29.16883844)
\curveto(473.17725048,29.16883665)(474.15706721,29.59266435)(474.87713075,30.44032282)
\curveto(475.60628451,31.29708973)(475.97086747,32.45919794)(475.97088075,33.92665094)
\curveto(475.97086747,35.40320542)(475.60628451,36.56531363)(474.87713075,37.41297907)
\curveto(474.15706721,38.26062443)(473.17725048,38.68445214)(471.93767762,38.68446344)
\moveto(477.4200995,47.33876032)
\lineto(477.4200995,44.82313532)
\curveto(476.72737713,45.15124254)(476.02555492,45.40189333)(475.31463075,45.57508844)
\curveto(474.61279592,45.74824716)(473.91553099,45.83483561)(473.22283387,45.83485407)
\curveto(471.3999085,45.83483561)(470.00537865,45.21960185)(469.03924012,43.98915094)
\curveto(468.08220349,42.75866681)(467.53532904,40.89929367)(467.39861512,38.41102594)
\curveto(467.9363703,39.20398287)(468.61084879,39.81010205)(469.42205262,40.22938532)
\curveto(470.233243,40.65775745)(471.12647128,40.87194995)(472.10174012,40.87196344)
\curveto(474.15250992,40.87194995)(475.77034684,40.24760161)(476.95525575,38.99891657)
\curveto(478.14925071,37.75932285)(478.74625532,36.06856933)(478.74627137,33.92665094)
\curveto(478.74625532,31.83029232)(478.12646428,30.14865338)(476.88689637,28.88172907)
\curveto(475.64730009,27.61480175)(473.99756216,26.98133884)(471.93767762,26.98133844)
\curveto(469.57699366,26.98133884)(467.77230796,27.88368169)(466.52361512,29.68836969)
\curveto(465.27491463,31.50216765)(464.65056629,34.12716503)(464.65056825,37.56336969)
\curveto(464.65056629,40.78991878)(465.41619053,43.36022871)(466.94744325,45.27430719)
\curveto(468.47868747,47.19746446)(470.53402395,48.15905204)(473.11345887,48.15907282)
\curveto(473.8061561,48.15905204)(474.50342103,48.09069273)(475.20525575,47.95399469)
\curveto(475.91618003,47.8172555)(476.65446054,47.61217758)(477.4200995,47.33876032)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.599787,27.80165094)
\lineto(483.599787,30.31727594)
\curveto(484.29249156,29.98914833)(484.99431378,29.73849754)(485.70525575,29.56532282)
\curveto(486.41618736,29.39214372)(487.11345229,29.30555526)(487.79705262,29.30555719)
\curveto(489.6199602,29.30555526)(491.00993276,29.91623174)(491.9669745,31.13758844)
\curveto(492.93310792,32.3680522)(493.48453966,34.23198263)(493.62127137,36.72938532)
\curveto(493.09261297,35.94552258)(492.42269177,35.34396068)(491.61150575,34.92469782)
\curveto(490.80029756,34.50541986)(489.902512,34.29578465)(488.91814637,34.29579157)
\curveto(486.87647336,34.29578465)(485.25863643,34.91101841)(484.06463075,36.14149469)
\curveto(482.87973256,37.38106802)(482.28728524,39.07182154)(482.287287,41.21376032)
\curveto(482.28728524,43.31009855)(482.90707628,44.9917375)(484.146662,46.25868219)
\curveto(485.38624047,47.52558913)(487.0359784,48.15905204)(489.09588075,48.15907282)
\curveto(491.4565469,48.15905204)(493.25667531,47.2521519)(494.49627137,45.43836969)
\curveto(495.74495407,43.63366594)(496.3693024,41.00866856)(496.36931825,37.56336969)
\curveto(496.3693024,34.34591481)(495.60367817,31.77560488)(494.07244325,29.85243219)
\curveto(492.55029581,27.93836913)(490.49951661,26.98133884)(487.9200995,26.98133844)
\curveto(487.22738446,26.98133884)(486.52556225,27.04969815)(485.81463075,27.18641657)
\curveto(485.10368867,27.32313537)(484.36540816,27.52821329)(483.599787,27.80165094)
\moveto(489.09588075,36.45594782)
\curveto(490.33545427,36.45593874)(491.315271,36.87976644)(492.03533387,37.72743219)
\curveto(492.7644883,38.57507725)(493.12907127,39.73718546)(493.12908387,41.21376032)
\curveto(493.12907127,42.68119293)(492.7644883,43.83874386)(492.03533387,44.68641657)
\curveto(491.315271,45.54316924)(490.33545427,45.97155422)(489.09588075,45.97157282)
\curveto(487.85629008,45.97155422)(486.87191607,45.54316924)(486.14275575,44.68641657)
\curveto(485.42269877,43.83874386)(485.06267309,42.68119293)(485.06267762,41.21376032)
\curveto(485.06267309,39.73718546)(485.42269877,38.57507725)(486.14275575,37.72743219)
\curveto(486.87191607,36.87976644)(487.85629008,36.45593874)(489.09588075,36.45594782)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(503.69744325,30.85047907)
\lineto(506.47283387,30.85047907)
\lineto(506.47283387,27.37782282)
\lineto(503.69744325,27.37782282)
\lineto(503.69744325,30.85047907)
\moveto(506.39080262,32.86024469)
\lineto(503.7794745,32.86024469)
\lineto(503.7794745,34.96571344)
\curveto(503.77946907,35.88627785)(503.90707311,36.64278751)(504.162287,37.23524469)
\curveto(504.41748927,37.82768216)(504.95524915,38.51583251)(505.77556825,39.29969782)
\lineto(507.006037,40.51649469)
\curveto(507.52555908,40.99955399)(507.89925662,41.4552827)(508.12713075,41.88368219)
\curveto(508.3640999,42.31205267)(508.48258937,42.74955224)(508.4825995,43.19618219)
\curveto(508.48258937,44.00736348)(508.18180842,44.66361282)(507.58025575,45.16493219)
\curveto(506.9877992,45.66621599)(506.19938853,45.91686678)(505.21502137,45.91688532)
\curveto(504.49496315,45.91686678)(503.72478163,45.75736173)(502.9044745,45.43836969)
\curveto(502.09327284,45.11934153)(501.24561744,44.65449825)(500.36150575,44.04383844)
\lineto(500.36150575,46.61415094)
\curveto(501.21827372,47.13366244)(502.08415827,47.52103184)(502.959162,47.77626032)
\curveto(503.84327109,48.031448)(504.75472851,48.15905204)(505.693537,48.15907282)
\curveto(507.37061131,48.15905204)(508.71501101,47.71699519)(509.72674012,46.83290094)
\curveto(510.74756106,45.94876779)(511.25797722,44.78210229)(511.25799012,43.33290094)
\curveto(511.25797722,42.64017735)(511.09391488,41.97937072)(510.76580262,41.35047907)
\curveto(510.43766554,40.73067405)(509.86344736,40.02885183)(509.04314637,39.24501032)
\lineto(507.84002137,38.06922907)
\curveto(507.4116269,37.64083339)(507.10628866,37.30359414)(506.92400575,37.05751032)
\curveto(506.75082027,36.82052171)(506.62777352,36.58810007)(506.55486512,36.36024469)
\curveto(506.50016948,36.16882965)(506.45915389,35.93640801)(506.43181825,35.66297907)
\curveto(506.40446645,35.38953356)(506.39079459,35.01583601)(506.39080262,34.54188532)
\lineto(506.39080262,32.86024469)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.57142854,58.59867853)
\lineto(103.32366395,58.59867853)
\lineto(103.32366395,16.54174036)
\lineto(5.57142854,16.54174036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(5.57142854,58.59867853)
\lineto(103.32366395,58.59867853)
\lineto(103.32366395,16.54174036)
\lineto(5.57142854,16.54174036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.3108275,40.33876032)
\curveto(26.02826418,40.50280969)(25.71836866,40.62129916)(25.38114,40.69422907)
\curveto(25.05300474,40.77624692)(24.68842177,40.8172625)(24.28739,40.81727594)
\curveto(22.86550693,40.8172625)(21.77175802,40.35241922)(21.00614,39.42274469)
\curveto(20.24962413,38.50216065)(19.8713693,37.1759901)(19.87137437,35.44422907)
\lineto(19.87137437,27.37782282)
\lineto(17.3420775,27.37782282)
\lineto(17.3420775,42.69032282)
\lineto(19.87137437,42.69032282)
\lineto(19.87137437,40.31141657)
\curveto(20.4000146,41.2410902)(21.08816496,41.92924056)(21.9358275,42.37586969)
\curveto(22.78347576,42.83158341)(23.81342265,43.05944776)(25.02567125,43.05946344)
\curveto(25.19883793,43.05944776)(25.39024399,43.0457759)(25.59989,43.01844782)
\curveto(25.8095144,43.00020303)(26.04193605,42.96830202)(26.29715562,42.92274469)
\lineto(26.3108275,40.33876032)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.30496812,40.09266657)
\lineto(46.83231187,40.09266657)
\lineto(46.83231187,37.79579157)
\lineto(29.30496812,37.79579157)
\lineto(29.30496812,40.09266657)
\moveto(29.30496812,34.51454157)
\lineto(46.83231187,34.51454157)
\lineto(46.83231187,32.19032282)
\lineto(29.30496812,32.19032282)
\lineto(29.30496812,34.51454157)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.69949937,45.97157282)
\curveto(57.27761689,45.97155422)(56.20665442,45.26973201)(55.48660875,43.86610407)
\curveto(54.77566627,42.47155772)(54.42019788,40.37064837)(54.4202025,37.56336969)
\curveto(54.42019788,34.76518522)(54.77566627,32.66427586)(55.48660875,31.26063532)
\curveto(56.20665442,29.86610158)(57.27761689,29.16883665)(58.69949937,29.16883844)
\curveto(60.13047862,29.16883665)(61.20144109,29.86610158)(61.91239,31.26063532)
\curveto(62.63242925,32.66427586)(62.99245493,34.76518522)(62.99246812,37.56336969)
\curveto(62.99245493,40.37064837)(62.63242925,42.47155772)(61.91239,43.86610407)
\curveto(61.20144109,45.26973201)(60.13047862,45.97155422)(58.69949937,45.97157282)
\moveto(58.69949937,48.15907282)
\curveto(60.9872486,48.15905204)(62.73268956,47.2521519)(63.9358275,45.43836969)
\curveto(65.14805173,43.63366594)(65.75417092,41.00866856)(65.75418687,37.56336969)
\curveto(65.75417092,34.12716503)(65.14805173,31.50216765)(63.9358275,29.68836969)
\curveto(62.73268956,27.88368169)(60.9872486,26.98133884)(58.69949937,26.98133844)
\curveto(56.41173234,26.98133884)(54.66173409,27.88368169)(53.44949937,29.68836969)
\curveto(52.24637192,31.50216765)(51.64481003,34.12716503)(51.64481187,37.56336969)
\curveto(51.64481003,41.00866856)(52.24637192,43.63366594)(53.44949937,45.43836969)
\curveto(54.66173409,47.2521519)(56.41173234,48.15905204)(58.69949937,48.15907282)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70.62137437,30.85047907)
\lineto(73.50614,30.85047907)
\lineto(73.50614,27.37782282)
\lineto(70.62137437,27.37782282)
\lineto(70.62137437,30.85047907)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.91434312,29.70204157)
\lineto(91.553015,29.70204157)
\lineto(91.553015,27.37782282)
\lineto(78.5920775,27.37782282)
\lineto(78.5920775,29.70204157)
\curveto(79.64025148,30.78667358)(81.06668235,32.24044816)(82.87137437,34.06336969)
\curveto(84.68516831,35.89539242)(85.82449009,37.07572979)(86.28934312,37.60438532)
\curveto(87.17344707,38.59786368)(87.78868083,39.43640451)(88.13504625,40.12001032)
\curveto(88.49050305,40.81270522)(88.66823724,41.491741)(88.66824937,42.15711969)
\curveto(88.66823724,43.24173925)(88.28542513,44.12585294)(87.51981187,44.80946344)
\curveto(86.76329123,45.49303908)(85.77435993,45.83483561)(84.553015,45.83485407)
\curveto(83.68712243,45.83483561)(82.77110773,45.68444514)(81.80496812,45.38368219)
\curveto(80.84793257,45.08288324)(79.82254297,44.62715453)(78.72879625,44.01649469)
\lineto(78.72879625,46.80555719)
\curveto(79.84077211,47.2521519)(80.87983357,47.58939115)(81.84598375,47.81727594)
\curveto(82.81212331,48.04511986)(83.69623701,48.15905204)(84.4983275,48.15907282)
\curveto(86.61290076,48.15905204)(88.29909699,47.63040673)(89.55692125,46.57313532)
\curveto(90.81471947,45.51582551)(91.44362509,44.10306651)(91.44364,42.33485407)
\curveto(91.44362509,41.49629828)(91.28412005,40.69877304)(90.96512437,39.94227594)
\curveto(90.65521442,39.19486829)(90.08555354,38.31075459)(89.25614,37.28993219)
\curveto(89.02826293,37.02559963)(88.30365428,36.25997539)(87.08231187,34.99305719)
\curveto(85.86094839,33.73523833)(84.13829386,31.97156822)(81.91434312,29.70204157)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(413.52916932,155.62269586)
\lineto(525.3559897,155.62269586)
\lineto(525.3559897,101.46323389)
\lineto(413.52916932,101.46323389)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(438.309122,128.62343303)
\lineto(499.023412,128.44483303)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.00739004,135.14763839)
\lineto(501.01550878,128.46539498)
\lineto(482.96838745,121.88921481)
\curveto(485.85996061,125.79462624)(485.85911778,131.14954704)(483.00739004,135.14763839)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(127.74231935,155.62269586)
\lineto(239.56913972,155.62269586)
\lineto(239.56913972,101.46323389)
\lineto(127.74231935,101.46323389)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(149.734022,128.62343303)
\lineto(210.448312,128.44483303)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.43229004,135.14763839)
\lineto(212.44040878,128.46539498)
\lineto(194.39328745,121.88921481)
\curveto(197.28486061,125.79462624)(197.28401778,131.14954704)(194.43229004,135.14763839)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(260.64965609,37.57020097)
\curveto(260.64965609,20.4035406)(229.39108678,6.48721276)(190.83168741,6.48721276)
\curveto(152.27228805,6.48721276)(121.01371873,20.4035406)(121.01371873,37.57020097)
\curveto(121.01371873,54.73686134)(152.27228805,68.65318918)(190.83168741,68.65318918)
\curveto(229.39108678,68.65318918)(260.64965609,54.73686134)(260.64965609,37.57020097)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.99999994,linecolor=curcolor]
{
\newpath
\moveto(260.64965609,37.57020097)
\curveto(260.64965609,20.4035406)(229.39108678,6.48721276)(190.83168741,6.48721276)
\curveto(152.27228805,6.48721276)(121.01371873,20.4035406)(121.01371873,37.57020097)
\curveto(121.01371873,54.73686134)(152.27228805,68.65318918)(190.83168741,68.65318918)
\curveto(229.39108678,68.65318918)(260.64965609,54.73686134)(260.64965609,37.57020097)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(536.94998609,37.57020097)
\curveto(536.94998609,20.4035406)(505.69141678,6.48721276)(467.13201741,6.48721276)
\curveto(428.57261805,6.48721276)(397.31404873,20.4035406)(397.31404873,37.57020097)
\curveto(397.31404873,54.73686134)(428.57261805,68.65318918)(467.13201741,68.65318918)
\curveto(505.69141678,68.65318918)(536.94998609,54.73686134)(536.94998609,37.57020097)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.99999994,linecolor=curcolor]
{
\newpath
\moveto(536.94998609,37.57020097)
\curveto(536.94998609,20.4035406)(505.69141678,6.48721276)(467.13201741,6.48721276)
\curveto(428.57261805,6.48721276)(397.31404873,20.4035406)(397.31404873,37.57020097)
\curveto(397.31404873,54.73686134)(428.57261805,68.65318918)(467.13201741,68.65318918)
\curveto(505.69141678,68.65318918)(536.94998609,54.73686134)(536.94998609,37.57020097)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.24952717,linecolor=curcolor]
{
\newpath
\moveto(373.30363586,213.78455345)
\curveto(373.30363586,193.67025201)(356.57313031,177.36438896)(335.9350058,177.36438896)
\curveto(315.2968813,177.36438896)(298.56637574,193.67025201)(298.56637574,213.78455345)
\curveto(298.56637574,233.89885488)(315.2968813,250.20471793)(335.9350058,250.20471793)
\curveto(356.57313031,250.20471793)(373.30363586,233.89885488)(373.30363586,213.78455345)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.18874144,204.99227472)
\lineto(336.79708599,204.99227472)
\lineto(336.79708599,200.57876283)
\lineto(333.18874144,200.57876283)
\lineto(333.18874144,204.99227472)
\moveto(336.69043541,207.54655129)
\lineto(333.29539202,207.54655129)
\lineto(333.29539202,210.22246007)
\curveto(333.29538497,211.39243534)(333.4612857,212.3539081)(333.79309472,213.10688122)
\curveto(334.12488863,213.85982929)(334.82404172,214.73442198)(335.89055608,215.73066191)
\lineto(337.49031475,217.27712868)
\curveto(338.16575648,217.89106446)(338.65160862,218.47026492)(338.94787264,219.01473178)
\curveto(339.25596129,219.55916177)(339.41001197,220.11519421)(339.41002515,220.68283076)
\curveto(339.41001197,221.71378747)(339.01896025,222.54783613)(338.23686879,223.18497923)
\curveto(337.46660339,223.82207713)(336.44157386,224.14063738)(335.16177713,224.14066094)
\curveto(334.22561407,224.14063738)(333.22428465,223.93791722)(332.15778586,223.53249986)
\curveto(331.10312528,223.12703658)(330.00107041,222.53625212)(328.85161795,221.76014469)
\lineto(328.85161795,225.02683853)
\curveto(329.96552026,225.6871026)(331.09127523,226.17942299)(332.22888625,226.50380117)
\curveto(333.37833533,226.8281275)(334.56334057,226.99030362)(335.7839055,226.99033004)
\curveto(337.96430559,226.99030362)(339.71218831,226.42847918)(341.02755891,225.30485502)
\curveto(342.35474998,224.18118141)(343.01835291,222.69842825)(343.01836969,220.85659107)
\curveto(343.01835291,219.9761861)(342.80505197,219.13634544)(342.37846623,218.33706657)
\curveto(341.9518482,217.54933619)(341.2052949,216.65736749)(340.13880409,215.66115779)
\lineto(338.57459562,214.16681912)
\curveto(338.01763082,213.6223571)(337.62065407,213.19374876)(337.38366417,212.88099282)
\curveto(337.15850203,212.57979628)(336.99852632,212.28440405)(336.90373657,211.99481524)
\curveto(336.83262559,211.75153963)(336.77930035,211.4561474)(336.7437607,211.10863765)
\curveto(336.70820004,210.76110685)(336.69042496,210.28616247)(336.69043541,209.6838031)
\lineto(336.69043541,207.54655129)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(299.634062,202.98325503)
\lineto(197.845862,156.32225303)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(129.155492,100.76386303)
\lineto(55.414358,58.84253303)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(188.924272,102.20932303)
\lineto(188.754492,68.94406303)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(468.819282,101.52148303)
\lineto(469.071822,69.95421303)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.630212,102.02656303)
\lineto(582.461442,59.85269303)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(372.580462,205.48325503)
\lineto(459.980462,157.33241303)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(563.38164735,58.59867853)
\lineto(661.13388276,58.59867853)
\lineto(661.13388276,16.54174036)
\lineto(563.38164735,16.54174036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(563.38164735,58.59867853)
\lineto(661.13388276,58.59867853)
\lineto(661.13388276,16.54174036)
\lineto(563.38164735,16.54174036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(578.44719911,40.33876032)
\curveto(578.1646358,40.50280969)(577.85474027,40.62129916)(577.51751161,40.69422907)
\curveto(577.18937636,40.77624692)(576.82479339,40.8172625)(576.42376161,40.81727594)
\curveto(575.00187854,40.8172625)(573.90812964,40.35241922)(573.14251161,39.42274469)
\curveto(572.38599574,38.50216065)(572.00774091,37.1759901)(572.00774598,35.44422907)
\lineto(572.00774598,27.37782282)
\lineto(569.47844911,27.37782282)
\lineto(569.47844911,42.69032282)
\lineto(572.00774598,42.69032282)
\lineto(572.00774598,40.31141657)
\curveto(572.53638622,41.2410902)(573.22453657,41.92924056)(574.07219911,42.37586969)
\curveto(574.91984738,42.83158341)(575.94979426,43.05944776)(577.16204286,43.05946344)
\curveto(577.33520954,43.05944776)(577.5266156,43.0457759)(577.73626161,43.01844782)
\curveto(577.94588602,43.00020303)(578.17830766,42.96830202)(578.43352723,42.92274469)
\lineto(578.44719911,40.33876032)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(581.44133973,40.09266657)
\lineto(598.96868348,40.09266657)
\lineto(598.96868348,37.79579157)
\lineto(581.44133973,37.79579157)
\lineto(581.44133973,40.09266657)
\moveto(581.44133973,34.51454157)
\lineto(598.96868348,34.51454157)
\lineto(598.96868348,32.19032282)
\lineto(581.44133973,32.19032282)
\lineto(581.44133973,34.51454157)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(603.30266786,36.16883844)
\lineto(610.67180848,36.16883844)
\lineto(610.67180848,33.92665094)
\lineto(603.30266786,33.92665094)
\lineto(603.30266786,36.16883844)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(620.95305848,45.97157282)
\curveto(619.53117601,45.97155422)(618.46021354,45.26973201)(617.74016786,43.86610407)
\curveto(617.02922538,42.47155772)(616.67375699,40.37064837)(616.67376161,37.56336969)
\curveto(616.67375699,34.76518522)(617.02922538,32.66427586)(617.74016786,31.26063532)
\curveto(618.46021354,29.86610158)(619.53117601,29.16883665)(620.95305848,29.16883844)
\curveto(622.38403774,29.16883665)(623.45500021,29.86610158)(624.16594911,31.26063532)
\curveto(624.88598836,32.66427586)(625.24601404,34.76518522)(625.24602723,37.56336969)
\curveto(625.24601404,40.37064837)(624.88598836,42.47155772)(624.16594911,43.86610407)
\curveto(623.45500021,45.26973201)(622.38403774,45.97155422)(620.95305848,45.97157282)
\moveto(620.95305848,48.15907282)
\curveto(623.24080771,48.15905204)(624.98624868,47.2521519)(626.18938661,45.43836969)
\curveto(627.40161084,43.63366594)(628.00773003,41.00866856)(628.00774598,37.56336969)
\curveto(628.00773003,34.12716503)(627.40161084,31.50216765)(626.18938661,29.68836969)
\curveto(624.98624868,27.88368169)(623.24080771,26.98133884)(620.95305848,26.98133844)
\curveto(618.66529146,26.98133884)(616.91529321,27.88368169)(615.70305848,29.68836969)
\curveto(614.49993104,31.50216765)(613.89836914,34.12716503)(613.89837098,37.56336969)
\curveto(613.89836914,41.00866856)(614.49993104,43.63366594)(615.70305848,45.43836969)
\curveto(616.91529321,47.2521519)(618.66529146,48.15905204)(620.95305848,48.15907282)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(632.87493348,30.85047907)
\lineto(635.75969911,30.85047907)
\lineto(635.75969911,27.37782282)
\lineto(632.87493348,27.37782282)
\lineto(632.87493348,30.85047907)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(649.37688661,45.38368219)
\lineto(642.40423036,34.48719782)
\lineto(649.37688661,34.48719782)
\lineto(649.37688661,45.38368219)
\moveto(648.65227723,47.78993219)
\lineto(652.12493348,47.78993219)
\lineto(652.12493348,34.48719782)
\lineto(655.03704286,34.48719782)
\lineto(655.03704286,32.19032282)
\lineto(652.12493348,32.19032282)
\lineto(652.12493348,27.37782282)
\lineto(649.37688661,27.37782282)
\lineto(649.37688661,32.19032282)
\lineto(640.16204286,32.19032282)
\lineto(640.16204286,34.85633844)
\lineto(648.65227723,47.78993219)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.43099428,58.59867853)
\lineto(379.18322969,58.59867853)
\lineto(379.18322969,16.54174036)
\lineto(281.43099428,16.54174036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(281.43099428,58.59867853)
\lineto(379.18322969,58.59867853)
\lineto(379.18322969,16.54174036)
\lineto(281.43099428,16.54174036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.43212343,40.32508844)
\curveto(315.14956011,40.48913782)(314.83966459,40.60762728)(314.50243593,40.68055719)
\curveto(314.17430067,40.76257504)(313.8097177,40.80359063)(313.40868593,40.80360407)
\curveto(311.98680286,40.80359063)(310.89305395,40.33874734)(310.12743593,39.40907282)
\curveto(309.37092006,38.48848878)(308.99266523,37.16231823)(308.9926703,35.43055719)
\lineto(308.9926703,27.36415094)
\lineto(306.46337343,27.36415094)
\lineto(306.46337343,42.67665094)
\lineto(308.9926703,42.67665094)
\lineto(308.9926703,40.29774469)
\curveto(309.52131053,41.22741833)(310.20946089,41.91556868)(311.05712343,42.36219782)
\curveto(311.90477169,42.81791153)(312.93471858,43.04577589)(314.14696718,43.04579157)
\curveto(314.32013386,43.04577589)(314.51153992,43.03210402)(314.72118593,43.00477594)
\curveto(314.93081033,42.98653115)(315.16323197,42.95463014)(315.41845155,42.90907282)
\lineto(315.43212343,40.32508844)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.42626405,40.07899469)
\lineto(335.9536078,40.07899469)
\lineto(335.9536078,37.78211969)
\lineto(318.42626405,37.78211969)
\lineto(318.42626405,40.07899469)
\moveto(318.42626405,34.50086969)
\lineto(335.9536078,34.50086969)
\lineto(335.9536078,32.17665094)
\lineto(318.42626405,32.17665094)
\lineto(318.42626405,34.50086969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(342.39306093,29.68836969)
\lineto(346.90477968,29.68836969)
\lineto(346.90477968,45.26063532)
\lineto(341.99657655,44.27626032)
\lineto(341.99657655,46.79188532)
\lineto(346.87743593,47.77626032)
\lineto(349.63915468,47.77626032)
\lineto(349.63915468,29.68836969)
\lineto(354.15087343,29.68836969)
\lineto(354.15087343,27.36415094)
\lineto(342.39306093,27.36415094)
\lineto(342.39306093,29.68836969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(413.765972,101.01640303)
\lineto(372.602252,59.85269303)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(392.2650702,72.89039606)
\lineto(667.59078431,72.89039606)
\lineto(667.59078431,0.96615595)
\lineto(392.2650702,0.96615595)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=2,linecolor=curcolor,linestyle=dashed,dash=8 4 2 4]
{
\newpath
\moveto(275.17612672,64.10133356)
\lineto(384.64590669,64.10133356)
\lineto(384.64590669,12.45977014)
\lineto(275.17612672,12.45977014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=2,linecolor=curcolor,linestyle=dashed,dash=8 2]
{
\newpath
\moveto(1.78698373,72.84312433)
\lineto(264.49871469,72.84312433)
\lineto(264.49871469,2.70280451)
\lineto(1.78698373,2.70280451)
\closepath
}
}
\end{pspicture}


==> scheper.fig14.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.3.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(657.56243896,252.16368103)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.90865326,30.53624108)
\lineto(147.88912201,30.53624108)
\lineto(147.88912201,28.21202233)
\lineto(134.73677826,28.21202233)
\lineto(134.73677826,30.53624108)
\lineto(141.28560638,39.06749108)
\lineto(134.73677826,46.29991296)
\lineto(134.73677826,48.62413171)
\lineto(147.64302826,48.62413171)
\lineto(147.64302826,46.29991296)
\lineto(137.90865326,46.29991296)
\lineto(144.45748138,39.12217858)
\lineto(137.90865326,30.53624108)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.20162201,41.99327233)
\lineto(156.09224701,36.97569421)
\lineto(170.20162201,31.98545983)
\lineto(170.20162201,29.49717858)
\lineto(152.67427826,35.85460046)
\lineto(152.67427826,38.12413171)
\lineto(170.20162201,44.48155358)
\lineto(170.20162201,41.99327233)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.64107513,30.53624108)
\lineto(181.15279388,30.53624108)
\lineto(181.15279388,46.10850671)
\lineto(176.24459076,45.12413171)
\lineto(176.24459076,47.63975671)
\lineto(181.12545013,48.62413171)
\lineto(183.88716888,48.62413171)
\lineto(183.88716888,30.53624108)
\lineto(188.39888763,30.53624108)
\lineto(188.39888763,28.21202233)
\lineto(176.64107513,28.21202233)
\lineto(176.64107513,30.53624108)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.57857513,46.21788171)
\lineto(194.60591888,35.32139733)
\lineto(201.57857513,35.32139733)
\lineto(201.57857513,46.21788171)
\moveto(200.85396576,48.62413171)
\lineto(204.32662201,48.62413171)
\lineto(204.32662201,35.32139733)
\lineto(207.23873138,35.32139733)
\lineto(207.23873138,33.02452233)
\lineto(204.32662201,33.02452233)
\lineto(204.32662201,28.21202233)
\lineto(201.57857513,28.21202233)
\lineto(201.57857513,33.02452233)
\lineto(192.36373138,33.02452233)
\lineto(192.36373138,35.69053796)
\lineto(200.85396576,48.62413171)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.72505951,37.90538171)
\curveto(216.41255192,37.90537202)(215.37804775,37.55446091)(214.62154388,36.85264733)
\curveto(213.874143,36.15081648)(213.50044546,35.18467161)(213.50045013,33.95420983)
\curveto(213.50044546,32.72373657)(213.874143,31.75759171)(214.62154388,31.05577233)
\curveto(215.37804775,30.35394728)(216.41255192,30.00303617)(217.72505951,30.00303796)
\curveto(219.0375493,30.00303617)(220.07205347,30.35394728)(220.82857513,31.05577233)
\curveto(221.58507279,31.76670628)(221.96332762,32.73285115)(221.96334076,33.95420983)
\curveto(221.96332762,35.18467161)(221.58507279,36.15081648)(220.82857513,36.85264733)
\curveto(220.08116804,37.55446091)(219.04666387,37.90537202)(217.72505951,37.90538171)
\moveto(214.96334076,39.08116296)
\curveto(213.77843997,39.37281846)(212.85331069,39.92425021)(212.18795013,40.73545983)
\curveto(211.53169743,41.54664442)(211.20357276,42.53557572)(211.20357513,43.70225671)
\curveto(211.20357276,45.33375)(211.78234822,46.62346226)(212.93990326,47.57139733)
\curveto(214.10656464,48.51929369)(215.70161513,48.99325155)(217.72505951,48.99327233)
\curveto(219.75760066,48.99325155)(221.35265115,48.51929369)(222.51021576,47.57139733)
\curveto(223.667753,46.62346226)(224.24652846,45.33375)(224.24654388,43.70225671)
\curveto(224.24652846,42.53557572)(223.9138465,41.54664442)(223.24849701,40.73545983)
\curveto(222.59223324,39.92425021)(221.67621853,39.37281846)(220.50045013,39.08116296)
\curveto(221.83116629,38.77125657)(222.86567047,38.16513738)(223.60396576,37.26280358)
\curveto(224.35134607,36.36045169)(224.72504361,35.25758821)(224.72505951,33.95420983)
\curveto(224.72504361,31.97634149)(224.11892442,30.45876488)(222.90670013,29.40147546)
\curveto(221.70356226,28.34418366)(219.97635044,27.81553836)(217.72505951,27.81553796)
\curveto(215.47375078,27.81553836)(213.74198168,28.34418366)(212.52974701,29.40147546)
\curveto(211.32661951,30.45876488)(210.72505761,31.97634149)(210.72505951,33.95420983)
\curveto(210.72505761,35.25758821)(211.09875515,36.36045169)(211.84615326,37.26280358)
\curveto(212.59354532,38.16513738)(213.63260678,38.77125657)(214.96334076,39.08116296)
\moveto(213.95162201,43.44249108)
\curveto(213.95161688,42.38518524)(214.27974155,41.56031628)(214.93599701,40.96788171)
\curveto(215.60135482,40.37542163)(216.53104139,40.07919797)(217.72505951,40.07920983)
\curveto(218.90994526,40.07919797)(219.83507454,40.37542163)(220.50045013,40.96788171)
\curveto(221.17491695,41.56031628)(221.5121562,42.38518524)(221.51216888,43.44249108)
\curveto(221.5121562,44.49976646)(221.17491695,45.32463543)(220.50045013,45.91710046)
\curveto(219.83507454,46.50953008)(218.90994526,46.80575374)(217.72505951,46.80577233)
\curveto(216.53104139,46.80575374)(215.60135482,46.50953008)(214.93599701,45.91710046)
\curveto(214.27974155,45.32463543)(213.95161688,44.49976646)(213.95162201,43.44249108)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.99849701,31.68467858)
\lineto(234.77388763,31.68467858)
\lineto(234.77388763,28.21202233)
\lineto(231.99849701,28.21202233)
\lineto(231.99849701,31.68467858)
\moveto(234.69185638,33.69444421)
\lineto(232.08052826,33.69444421)
\lineto(232.08052826,35.79991296)
\curveto(232.08052283,36.72047737)(232.20812687,37.47698703)(232.46334076,38.06944421)
\curveto(232.71854303,38.66188168)(233.25630291,39.35003203)(234.07662201,40.13389733)
\lineto(235.30709076,41.35069421)
\curveto(235.82661284,41.8337535)(236.20031038,42.28948221)(236.42818451,42.71788171)
\curveto(236.66515366,43.14625219)(236.78364313,43.58375175)(236.78365326,44.03038171)
\curveto(236.78364313,44.841563)(236.48286218,45.49781234)(235.88130951,45.99913171)
\curveto(235.28885296,46.5004155)(234.50044229,46.75106629)(233.51607513,46.75108483)
\curveto(232.79601691,46.75106629)(232.02583539,46.59156125)(231.20552826,46.27256921)
\curveto(230.3943266,45.95354105)(229.5466712,45.48869777)(228.66255951,44.87803796)
\lineto(228.66255951,47.44835046)
\curveto(229.51932748,47.96786195)(230.38521203,48.35523136)(231.26021576,48.61045983)
\curveto(232.14432485,48.86564751)(233.05578227,48.99325155)(233.99459076,48.99327233)
\curveto(235.67166507,48.99325155)(237.01606477,48.5511947)(238.02779388,47.66710046)
\curveto(239.04861482,46.7829673)(239.55903098,45.6163018)(239.55904388,44.16710046)
\curveto(239.55903098,43.47437686)(239.39496864,42.81357023)(239.06685638,42.18467858)
\curveto(238.7387193,41.56487356)(238.16450112,40.86305135)(237.34420013,40.07920983)
\lineto(236.14107513,38.90342858)
\curveto(235.71268066,38.4750329)(235.40734242,38.13779366)(235.22505951,37.89170983)
\curveto(235.05187403,37.65472122)(234.92882727,37.42229958)(234.85591888,37.19444421)
\curveto(234.80122324,37.00302917)(234.76020765,36.77060753)(234.73287201,36.49717858)
\curveto(234.70552021,36.22373307)(234.69184835,35.85003553)(234.69185638,35.37608483)
\lineto(234.69185638,33.69444421)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.46195221,41.52842858)
\curveto(424.07652836,41.52841527)(423.01012317,41.02711369)(422.26273346,40.02452233)
\curveto(421.4788747,38.97633449)(421.08694801,37.58636192)(421.08695221,35.85460046)
\curveto(421.08694801,34.0225634)(421.47431742,32.57790338)(422.24906158,31.52061608)
\curveto(423.03290961,30.47243674)(424.10387208,29.94834872)(425.46195221,29.94835046)
\curveto(426.80178605,29.94834872)(427.86363394,30.47699403)(428.64749908,31.53428796)
\curveto(429.43134071,32.59157525)(429.8232674,34.03167797)(429.82328033,35.85460046)
\curveto(429.8232674,37.5225599)(429.43134071,38.91253247)(428.64749908,40.02452233)
\curveto(427.92743596,41.02711369)(426.86558807,41.52841527)(425.46195221,41.52842858)
\moveto(425.46195221,43.52452233)
\lineto(433.81546783,43.52452233)
\lineto(433.81546783,41.00889733)
\lineto(430.99906158,41.00889733)
\curveto(431.99253606,39.58701096)(432.48928036,37.86891372)(432.48929596,35.85460046)
\curveto(432.48928036,33.34808491)(431.86493203,31.38389416)(430.61624908,29.96202233)
\curveto(429.36753869,28.53103243)(427.64944145,27.81553836)(425.46195221,27.81553796)
\curveto(423.26533125,27.81553836)(421.54723401,28.53103243)(420.30765533,29.96202233)
\curveto(419.05895525,31.38389416)(418.43460691,33.34808491)(418.43460846,35.85460046)
\curveto(418.43460691,38.37932988)(419.05895525,40.34807791)(420.30765533,41.76085046)
\curveto(421.3375988,42.93661698)(423.05569604,43.52450702)(425.46195221,43.52452233)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.15726471,41.99327233)
\lineto(441.04788971,36.97569421)
\lineto(455.15726471,31.98545983)
\lineto(455.15726471,29.49717858)
\lineto(437.62992096,35.85460046)
\lineto(437.62992096,38.12413171)
\lineto(455.15726471,44.48155358)
\lineto(455.15726471,41.99327233)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(467.02445221,37.90538171)
\curveto(465.71194462,37.90537202)(464.67744045,37.55446091)(463.92093658,36.85264733)
\curveto(463.1735357,36.15081648)(462.79983816,35.18467161)(462.79984283,33.95420983)
\curveto(462.79983816,32.72373657)(463.1735357,31.75759171)(463.92093658,31.05577233)
\curveto(464.67744045,30.35394728)(465.71194462,30.00303617)(467.02445221,30.00303796)
\curveto(468.336942,30.00303617)(469.37144617,30.35394728)(470.12796783,31.05577233)
\curveto(470.88446549,31.76670628)(471.26272032,32.73285115)(471.26273346,33.95420983)
\curveto(471.26272032,35.18467161)(470.88446549,36.15081648)(470.12796783,36.85264733)
\curveto(469.38056074,37.55446091)(468.34605657,37.90537202)(467.02445221,37.90538171)
\moveto(464.26273346,39.08116296)
\curveto(463.07783267,39.37281846)(462.15270339,39.92425021)(461.48734283,40.73545983)
\curveto(460.83109013,41.54664442)(460.50296546,42.53557572)(460.50296783,43.70225671)
\curveto(460.50296546,45.33375)(461.08174092,46.62346226)(462.23929596,47.57139733)
\curveto(463.40595734,48.51929369)(465.00100783,48.99325155)(467.02445221,48.99327233)
\curveto(469.05699336,48.99325155)(470.65204385,48.51929369)(471.80960846,47.57139733)
\curveto(472.9671457,46.62346226)(473.54592116,45.33375)(473.54593658,43.70225671)
\curveto(473.54592116,42.53557572)(473.2132392,41.54664442)(472.54788971,40.73545983)
\curveto(471.89162594,39.92425021)(470.97561123,39.37281846)(469.79984283,39.08116296)
\curveto(471.13055899,38.77125657)(472.16506317,38.16513738)(472.90335846,37.26280358)
\curveto(473.65073877,36.36045169)(474.02443631,35.25758821)(474.02445221,33.95420983)
\curveto(474.02443631,31.97634149)(473.41831712,30.45876488)(472.20609283,29.40147546)
\curveto(471.00295496,28.34418366)(469.27574314,27.81553836)(467.02445221,27.81553796)
\curveto(464.77314348,27.81553836)(463.04137438,28.34418366)(461.82913971,29.40147546)
\curveto(460.62601221,30.45876488)(460.02445031,31.97634149)(460.02445221,33.95420983)
\curveto(460.02445031,35.25758821)(460.39814785,36.36045169)(461.14554596,37.26280358)
\curveto(461.89293802,38.16513738)(462.93199948,38.77125657)(464.26273346,39.08116296)
\moveto(463.25101471,43.44249108)
\curveto(463.25100958,42.38518524)(463.57913425,41.56031628)(464.23538971,40.96788171)
\curveto(464.90074752,40.37542163)(465.83043409,40.07919797)(467.02445221,40.07920983)
\curveto(468.20933796,40.07919797)(469.13446724,40.37542163)(469.79984283,40.96788171)
\curveto(470.47430965,41.56031628)(470.8115489,42.38518524)(470.81156158,43.44249108)
\curveto(470.8115489,44.49976646)(470.47430965,45.32463543)(469.79984283,45.91710046)
\curveto(469.13446724,46.50953008)(468.20933796,46.80575374)(467.02445221,46.80577233)
\curveto(465.83043409,46.80575374)(464.90074752,46.50953008)(464.23538971,45.91710046)
\curveto(463.57913425,45.32463543)(463.25100958,44.49976646)(463.25101471,43.44249108)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(484.85257721,46.80577233)
\curveto(483.43069473,46.80575374)(482.35973226,46.10393153)(481.63968658,44.70030358)
\curveto(480.92874411,43.30575724)(480.57327571,41.20484788)(480.57328033,38.39756921)
\curveto(480.57327571,35.59938474)(480.92874411,33.49847538)(481.63968658,32.09483483)
\curveto(482.35973226,30.7003011)(483.43069473,30.00303617)(484.85257721,30.00303796)
\curveto(486.28355646,30.00303617)(487.35451893,30.7003011)(488.06546783,32.09483483)
\curveto(488.78550708,33.49847538)(489.14553277,35.59938474)(489.14554596,38.39756921)
\curveto(489.14553277,41.20484788)(488.78550708,43.30575724)(488.06546783,44.70030358)
\curveto(487.35451893,46.10393153)(486.28355646,46.80575374)(484.85257721,46.80577233)
\moveto(484.85257721,48.99327233)
\curveto(487.14032644,48.99325155)(488.8857674,48.08635142)(490.08890533,46.27256921)
\curveto(491.30112957,44.46786545)(491.90724875,41.84286808)(491.90726471,38.39756921)
\curveto(491.90724875,34.96136454)(491.30112957,32.33636717)(490.08890533,30.52256921)
\curveto(488.8857674,28.7178812)(487.14032644,27.81553836)(484.85257721,27.81553796)
\curveto(482.56481018,27.81553836)(480.81481193,28.7178812)(479.60257721,30.52256921)
\curveto(478.39944976,32.33636717)(477.79788786,34.96136454)(477.79788971,38.39756921)
\curveto(477.79788786,41.84286808)(478.39944976,44.46786545)(479.60257721,46.27256921)
\curveto(480.81481193,48.08635142)(482.56481018,48.99325155)(484.85257721,48.99327233)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(499.12601471,31.68467858)
\lineto(501.90140533,31.68467858)
\lineto(501.90140533,28.21202233)
\lineto(499.12601471,28.21202233)
\lineto(499.12601471,31.68467858)
\moveto(501.81937408,33.69444421)
\lineto(499.20804596,33.69444421)
\lineto(499.20804596,35.79991296)
\curveto(499.20804053,36.72047737)(499.33564457,37.47698703)(499.59085846,38.06944421)
\curveto(499.84606073,38.66188168)(500.38382061,39.35003203)(501.20413971,40.13389733)
\lineto(502.43460846,41.35069421)
\curveto(502.95413054,41.8337535)(503.32782808,42.28948221)(503.55570221,42.71788171)
\curveto(503.79267136,43.14625219)(503.91116083,43.58375175)(503.91117096,44.03038171)
\curveto(503.91116083,44.841563)(503.61037988,45.49781234)(503.00882721,45.99913171)
\curveto(502.41637066,46.5004155)(501.62795999,46.75106629)(500.64359283,46.75108483)
\curveto(499.92353461,46.75106629)(499.15335309,46.59156125)(498.33304596,46.27256921)
\curveto(497.5218443,45.95354105)(496.6741889,45.48869777)(495.79007721,44.87803796)
\lineto(495.79007721,47.44835046)
\curveto(496.64684518,47.96786195)(497.51272973,48.35523136)(498.38773346,48.61045983)
\curveto(499.27184255,48.86564751)(500.18329997,48.99325155)(501.12210846,48.99327233)
\curveto(502.79918277,48.99325155)(504.14358247,48.5511947)(505.15531158,47.66710046)
\curveto(506.17613252,46.7829673)(506.68654868,45.6163018)(506.68656158,44.16710046)
\curveto(506.68654868,43.47437686)(506.52248634,42.81357023)(506.19437408,42.18467858)
\curveto(505.866237,41.56487356)(505.29201882,40.86305135)(504.47171783,40.07920983)
\lineto(503.26859283,38.90342858)
\curveto(502.84019836,38.4750329)(502.53486012,38.13779366)(502.35257721,37.89170983)
\curveto(502.17939173,37.65472122)(502.05634498,37.42229958)(501.98343658,37.19444421)
\curveto(501.92874094,37.00302917)(501.88772535,36.77060753)(501.86038971,36.49717858)
\curveto(501.83303791,36.22373307)(501.81936605,35.85003553)(501.81937408,35.37608483)
\lineto(501.81937408,33.69444421)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1,59.43287805)
\lineto(98.75223541,59.43287805)
\lineto(98.75223541,17.37593988)
\lineto(1,17.37593988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(1,59.43287805)
\lineto(98.75223541,59.43287805)
\lineto(98.75223541,17.37593988)
\lineto(1,17.37593988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.73939896,41.17295983)
\curveto(21.45683564,41.33700921)(21.14694012,41.45549867)(20.80971146,41.52842858)
\curveto(20.4815762,41.61044644)(20.11699323,41.65146202)(19.71596146,41.65147546)
\curveto(18.29407839,41.65146202)(17.20032948,41.18661873)(16.43471146,40.25694421)
\curveto(15.67819559,39.33636017)(15.29994076,38.01018962)(15.29994583,36.27842858)
\lineto(15.29994583,28.21202233)
\lineto(12.77064896,28.21202233)
\lineto(12.77064896,43.52452233)
\lineto(15.29994583,43.52452233)
\lineto(15.29994583,41.14561608)
\curveto(15.82858606,42.07528972)(16.51673642,42.76344007)(17.36439896,43.21006921)
\curveto(18.21204722,43.66578292)(19.24199411,43.89364728)(20.45424271,43.89366296)
\curveto(20.62740939,43.89364728)(20.81881545,43.87997542)(21.02846146,43.85264733)
\curveto(21.23808586,43.83440254)(21.47050751,43.80250154)(21.72572708,43.75694421)
\lineto(21.73939896,41.17295983)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.73353958,40.92686608)
\lineto(42.26088333,40.92686608)
\lineto(42.26088333,38.62999108)
\lineto(24.73353958,38.62999108)
\lineto(24.73353958,40.92686608)
\moveto(24.73353958,35.34874108)
\lineto(42.26088333,35.34874108)
\lineto(42.26088333,33.02452233)
\lineto(24.73353958,33.02452233)
\lineto(24.73353958,35.34874108)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.12807083,46.80577233)
\curveto(52.70618835,46.80575374)(51.63522588,46.10393153)(50.91518021,44.70030358)
\curveto(50.20423773,43.30575724)(49.84876934,41.20484788)(49.84877396,38.39756921)
\curveto(49.84876934,35.59938474)(50.20423773,33.49847538)(50.91518021,32.09483483)
\curveto(51.63522588,30.7003011)(52.70618835,30.00303617)(54.12807083,30.00303796)
\curveto(55.55905008,30.00303617)(56.63001255,30.7003011)(57.34096146,32.09483483)
\curveto(58.06100071,33.49847538)(58.42102639,35.59938474)(58.42103958,38.39756921)
\curveto(58.42102639,41.20484788)(58.06100071,43.30575724)(57.34096146,44.70030358)
\curveto(56.63001255,46.10393153)(55.55905008,46.80575374)(54.12807083,46.80577233)
\moveto(54.12807083,48.99327233)
\curveto(56.41582006,48.99325155)(58.16126102,48.08635142)(59.36439896,46.27256921)
\curveto(60.57662319,44.46786545)(61.18274238,41.84286808)(61.18275833,38.39756921)
\curveto(61.18274238,34.96136454)(60.57662319,32.33636717)(59.36439896,30.52256921)
\curveto(58.16126102,28.7178812)(56.41582006,27.81553836)(54.12807083,27.81553796)
\curveto(51.8403038,27.81553836)(50.09030555,28.7178812)(48.87807083,30.52256921)
\curveto(47.67494338,32.33636717)(47.07338149,34.96136454)(47.07338333,38.39756921)
\curveto(47.07338149,41.84286808)(47.67494338,44.46786545)(48.87807083,46.27256921)
\curveto(50.09030555,48.08635142)(51.8403038,48.99325155)(54.12807083,48.99327233)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.04994583,31.68467858)
\lineto(68.93471146,31.68467858)
\lineto(68.93471146,28.21202233)
\lineto(66.04994583,28.21202233)
\lineto(66.04994583,31.68467858)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.34291458,30.53624108)
\lineto(86.98158646,30.53624108)
\lineto(86.98158646,28.21202233)
\lineto(74.02064896,28.21202233)
\lineto(74.02064896,30.53624108)
\curveto(75.06882294,31.62087309)(76.49525381,33.07464768)(78.29994583,34.89756921)
\curveto(80.11373977,36.72959194)(81.25306155,37.9099293)(81.71791458,38.43858483)
\curveto(82.60201853,39.4320632)(83.21725229,40.27060403)(83.56361771,40.95420983)
\curveto(83.91907451,41.64690473)(84.0968087,42.32594051)(84.09682083,42.99131921)
\curveto(84.0968087,44.07593876)(83.71399659,44.96005246)(82.94838333,45.64366296)
\curveto(82.19186269,46.32723859)(81.20293139,46.66903513)(79.98158646,46.66905358)
\curveto(79.11569389,46.66903513)(78.19967918,46.51864465)(77.23353958,46.21788171)
\curveto(76.27650402,45.91708275)(75.25111443,45.46135404)(74.15736771,44.85069421)
\lineto(74.15736771,47.63975671)
\curveto(75.26934357,48.08635142)(76.30840503,48.42359066)(77.27455521,48.65147546)
\curveto(78.24069477,48.87931938)(79.12480847,48.99325155)(79.92689896,48.99327233)
\curveto(82.04147222,48.99325155)(83.72766845,48.46460625)(84.98549271,47.40733483)
\curveto(86.24329093,46.35002503)(86.87219655,44.93726603)(86.87221146,43.16905358)
\curveto(86.87219655,42.3304978)(86.71269151,41.53297255)(86.39369583,40.77647546)
\curveto(86.08378588,40.02906781)(85.514125,39.14495411)(84.68471146,38.12413171)
\curveto(84.45683439,37.85979914)(83.73222574,37.09417491)(82.51088333,35.82725671)
\curveto(81.28951984,34.56943785)(79.56686532,32.80576774)(77.34291458,30.53624108)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(408.95774078,156.45689538)
\lineto(520.78456116,156.45689538)
\lineto(520.78456116,102.29743341)
\lineto(408.95774078,102.29743341)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(433.73769346,129.45763255)
\lineto(494.45198346,129.27903255)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.4359615,135.98183791)
\lineto(496.44408024,129.2995945)
\lineto(478.39695891,122.72341432)
\curveto(481.28853207,126.62882576)(481.28768924,131.98374655)(478.4359615,135.98183791)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(123.17089081,156.45689538)
\lineto(234.99771118,156.45689538)
\lineto(234.99771118,102.29743341)
\lineto(123.17089081,102.29743341)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(145.16259346,129.45763255)
\lineto(205.87688346,129.27903255)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.8608615,135.98183791)
\lineto(207.86898024,129.2995945)
\lineto(189.82185891,122.72341432)
\curveto(192.71343207,126.62882576)(192.71258924,131.98374655)(189.8608615,135.98183791)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(256.07822755,38.40440048)
\curveto(256.07822755,21.23774012)(224.81965824,7.32141227)(186.26025887,7.32141227)
\curveto(147.7008595,7.32141227)(116.44229019,21.23774012)(116.44229019,38.40440048)
\curveto(116.44229019,55.57106085)(147.7008595,69.4873887)(186.26025887,69.4873887)
\curveto(224.81965824,69.4873887)(256.07822755,55.57106085)(256.07822755,38.40440048)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.99999994,linecolor=curcolor]
{
\newpath
\moveto(256.07822755,38.40440048)
\curveto(256.07822755,21.23774012)(224.81965824,7.32141227)(186.26025887,7.32141227)
\curveto(147.7008595,7.32141227)(116.44229019,21.23774012)(116.44229019,38.40440048)
\curveto(116.44229019,55.57106085)(147.7008595,69.4873887)(186.26025887,69.4873887)
\curveto(224.81965824,69.4873887)(256.07822755,55.57106085)(256.07822755,38.40440048)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(532.37855755,38.40440048)
\curveto(532.37855755,21.23774012)(501.11998824,7.32141227)(462.56058887,7.32141227)
\curveto(424.0011895,7.32141227)(392.74262019,21.23774012)(392.74262019,38.40440048)
\curveto(392.74262019,55.57106085)(424.0011895,69.4873887)(462.56058887,69.4873887)
\curveto(501.11998824,69.4873887)(532.37855755,55.57106085)(532.37855755,38.40440048)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.99999994,linecolor=curcolor]
{
\newpath
\moveto(532.37855755,38.40440048)
\curveto(532.37855755,21.23774012)(501.11998824,7.32141227)(462.56058887,7.32141227)
\curveto(424.0011895,7.32141227)(392.74262019,21.23774012)(392.74262019,38.40440048)
\curveto(392.74262019,55.57106085)(424.0011895,69.4873887)(462.56058887,69.4873887)
\curveto(501.11998824,69.4873887)(532.37855755,55.57106085)(532.37855755,38.40440048)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.24952717,linecolor=curcolor]
{
\newpath
\moveto(368.73220732,214.61875296)
\curveto(368.73220732,194.50445153)(352.00170177,178.19858848)(331.36357726,178.19858848)
\curveto(310.72545276,178.19858848)(293.9949472,194.50445153)(293.9949472,214.61875296)
\curveto(293.9949472,234.73305439)(310.72545276,251.03891745)(331.36357726,251.03891745)
\curveto(352.00170177,251.03891745)(368.73220732,234.73305439)(368.73220732,214.61875296)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.6173129,205.82647424)
\lineto(332.22565745,205.82647424)
\lineto(332.22565745,201.41296235)
\lineto(328.6173129,201.41296235)
\lineto(328.6173129,205.82647424)
\moveto(332.11900687,208.3807508)
\lineto(328.72396348,208.3807508)
\lineto(328.72396348,211.05665958)
\curveto(328.72395643,212.22663486)(328.88985716,213.18810762)(329.22166618,213.94108074)
\curveto(329.55346009,214.6940288)(330.25261318,215.56862149)(331.31912754,216.56486143)
\lineto(332.91888621,218.11132819)
\curveto(333.59432794,218.72526398)(334.08018008,219.30446443)(334.3764441,219.8489313)
\curveto(334.68453275,220.39336129)(334.83858343,220.94939373)(334.83859661,221.51703028)
\curveto(334.83858343,222.54798699)(334.44753171,223.38203564)(333.66544025,224.01917875)
\curveto(332.89517485,224.65627665)(331.87014532,224.9748369)(330.59034859,224.97486046)
\curveto(329.65418553,224.9748369)(328.65285611,224.77211674)(327.58635732,224.36669937)
\curveto(326.53169674,223.9612361)(325.42964187,223.37045163)(324.28018941,222.5943442)
\lineto(324.28018941,225.86103804)
\curveto(325.39409172,226.52130211)(326.51984669,227.0136225)(327.6574577,227.33800068)
\curveto(328.80690679,227.66232701)(329.99191203,227.82450314)(331.21247696,227.82452955)
\curveto(333.39287705,227.82450314)(335.14075977,227.2626787)(336.45613037,226.13905454)
\curveto(337.78332144,225.01538093)(338.44692437,223.53262776)(338.44694115,221.69079059)
\curveto(338.44692437,220.81038562)(338.23362343,219.97054496)(337.80703769,219.17126609)
\curveto(337.38041966,218.38353571)(336.63386636,217.49156701)(335.56737555,216.4953573)
\lineto(334.00316708,215.00101863)
\curveto(333.44620228,214.45655662)(333.04922553,214.02794828)(332.81223563,213.71519234)
\curveto(332.58707349,213.4139958)(332.42709778,213.11860356)(332.33230803,212.82901475)
\curveto(332.26119705,212.58573914)(332.20787181,212.29034691)(332.17233216,211.94283717)
\curveto(332.1367715,211.59530636)(332.11899642,211.12036199)(332.11900687,210.51800262)
\lineto(332.11900687,208.3807508)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.06263346,203.81745455)
\lineto(193.27443346,157.15645255)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.58406346,101.59806255)
\lineto(50.84292946,59.67673255)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.35284346,103.04352255)
\lineto(184.18306346,69.77826255)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.24785346,102.35568255)
\lineto(464.50039346,70.78841255)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.05878346,102.86076255)
\lineto(577.89001346,60.68689255)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(368.00903346,206.31745455)
\lineto(455.40903346,158.16661255)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(558.81021881,59.43287805)
\lineto(656.56245422,59.43287805)
\lineto(656.56245422,17.37593988)
\lineto(558.81021881,17.37593988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(558.81021881,59.43287805)
\lineto(656.56245422,59.43287805)
\lineto(656.56245422,17.37593988)
\lineto(558.81021881,17.37593988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(574.21073151,41.17295983)
\curveto(573.92816819,41.33700921)(573.61827267,41.45549867)(573.28104401,41.52842858)
\curveto(572.95290875,41.61044644)(572.58832578,41.65146202)(572.18729401,41.65147546)
\curveto(570.76541094,41.65146202)(569.67166203,41.18661873)(568.90604401,40.25694421)
\curveto(568.14952814,39.33636017)(567.77127331,38.01018962)(567.77127838,36.27842858)
\lineto(567.77127838,28.21202233)
\lineto(565.24198151,28.21202233)
\lineto(565.24198151,43.52452233)
\lineto(567.77127838,43.52452233)
\lineto(567.77127838,41.14561608)
\curveto(568.29991861,42.07528972)(568.98806897,42.76344007)(569.83573151,43.21006921)
\curveto(570.68337977,43.66578292)(571.71332666,43.89364728)(572.92557526,43.89366296)
\curveto(573.09874194,43.89364728)(573.290148,43.87997542)(573.49979401,43.85264733)
\curveto(573.70941841,43.83440254)(573.94184006,43.80250154)(574.19705963,43.75694421)
\lineto(574.21073151,41.17295983)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(577.20487213,40.92686608)
\lineto(594.73221588,40.92686608)
\lineto(594.73221588,38.62999108)
\lineto(577.20487213,38.62999108)
\lineto(577.20487213,40.92686608)
\moveto(577.20487213,35.34874108)
\lineto(594.73221588,35.34874108)
\lineto(594.73221588,33.02452233)
\lineto(577.20487213,33.02452233)
\lineto(577.20487213,35.34874108)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(599.06620026,37.00303796)
\lineto(606.43534088,37.00303796)
\lineto(606.43534088,34.76085046)
\lineto(599.06620026,34.76085046)
\lineto(599.06620026,37.00303796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(616.71659088,46.80577233)
\curveto(615.2947084,46.80575374)(614.22374593,46.10393153)(613.50370026,44.70030358)
\curveto(612.79275778,43.30575724)(612.43728939,41.20484788)(612.43729401,38.39756921)
\curveto(612.43728939,35.59938474)(612.79275778,33.49847538)(613.50370026,32.09483483)
\curveto(614.22374593,30.7003011)(615.2947084,30.00303617)(616.71659088,30.00303796)
\curveto(618.14757013,30.00303617)(619.2185326,30.7003011)(619.92948151,32.09483483)
\curveto(620.64952076,33.49847538)(621.00954644,35.59938474)(621.00955963,38.39756921)
\curveto(621.00954644,41.20484788)(620.64952076,43.30575724)(619.92948151,44.70030358)
\curveto(619.2185326,46.10393153)(618.14757013,46.80575374)(616.71659088,46.80577233)
\moveto(616.71659088,48.99327233)
\curveto(619.00434011,48.99325155)(620.74978107,48.08635142)(621.95291901,46.27256921)
\curveto(623.16514324,44.46786545)(623.77126243,41.84286808)(623.77127838,38.39756921)
\curveto(623.77126243,34.96136454)(623.16514324,32.33636717)(621.95291901,30.52256921)
\curveto(620.74978107,28.7178812)(619.00434011,27.81553836)(616.71659088,27.81553796)
\curveto(614.42882385,27.81553836)(612.6788256,28.7178812)(611.46659088,30.52256921)
\curveto(610.26346343,32.33636717)(609.66190154,34.96136454)(609.66190338,38.39756921)
\curveto(609.66190154,41.84286808)(610.26346343,44.46786545)(611.46659088,46.27256921)
\curveto(612.6788256,48.08635142)(614.42882385,48.99325155)(616.71659088,48.99327233)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(628.63846588,31.68467858)
\lineto(631.52323151,31.68467858)
\lineto(631.52323151,28.21202233)
\lineto(628.63846588,28.21202233)
\lineto(628.63846588,31.68467858)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(645.14041901,46.21788171)
\lineto(638.16776276,35.32139733)
\lineto(645.14041901,35.32139733)
\lineto(645.14041901,46.21788171)
\moveto(644.41580963,48.62413171)
\lineto(647.88846588,48.62413171)
\lineto(647.88846588,35.32139733)
\lineto(650.80057526,35.32139733)
\lineto(650.80057526,33.02452233)
\lineto(647.88846588,33.02452233)
\lineto(647.88846588,28.21202233)
\lineto(645.14041901,28.21202233)
\lineto(645.14041901,33.02452233)
\lineto(635.92557526,33.02452233)
\lineto(635.92557526,35.69053796)
\lineto(644.41580963,48.62413171)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(277.54944611,59.43287805)
\lineto(375.30168152,59.43287805)
\lineto(375.30168152,17.37593988)
\lineto(277.54944611,17.37593988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(277.54944611,59.43287805)
\lineto(375.30168152,59.43287805)
\lineto(375.30168152,17.37593988)
\lineto(277.54944611,17.37593988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.84452057,41.15928796)
\curveto(297.56195726,41.32333733)(297.25206173,41.4418268)(296.91483307,41.51475671)
\curveto(296.58669781,41.59677456)(296.22211485,41.63779014)(295.82108307,41.63780358)
\curveto(294.3992,41.63779014)(293.3054511,41.17294686)(292.53983307,40.24327233)
\curveto(291.7833172,39.32268829)(291.40506237,37.99651774)(291.40506744,36.26475671)
\lineto(291.40506744,28.19835046)
\lineto(288.87577057,28.19835046)
\lineto(288.87577057,43.51085046)
\lineto(291.40506744,43.51085046)
\lineto(291.40506744,41.13194421)
\curveto(291.93370768,42.06161785)(292.62185803,42.7497682)(293.46952057,43.19639733)
\curveto(294.31716883,43.65211105)(295.34711572,43.8799754)(296.55936432,43.87999108)
\curveto(296.732531,43.8799754)(296.92393706,43.86630354)(297.13358307,43.83897546)
\curveto(297.34320748,43.82073067)(297.57562912,43.78882966)(297.83084869,43.74327233)
\lineto(297.84452057,41.15928796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.83866119,40.91319421)
\lineto(318.36600494,40.91319421)
\lineto(318.36600494,38.61631921)
\lineto(300.83866119,38.61631921)
\lineto(300.83866119,40.91319421)
\moveto(300.83866119,35.33506921)
\lineto(318.36600494,35.33506921)
\lineto(318.36600494,33.01085046)
\lineto(300.83866119,33.01085046)
\lineto(300.83866119,35.33506921)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.23319244,46.79210046)
\curveto(328.81130997,46.79208187)(327.74034749,46.09025965)(327.02030182,44.68663171)
\curveto(326.30935934,43.29208537)(325.95389095,41.19117601)(325.95389557,38.38389733)
\curveto(325.95389095,35.58571286)(326.30935934,33.48480351)(327.02030182,32.08116296)
\curveto(327.74034749,30.68662922)(328.81130997,29.98936429)(330.23319244,29.98936608)
\curveto(331.6641717,29.98936429)(332.73513417,30.68662922)(333.44608307,32.08116296)
\curveto(334.16612232,33.48480351)(334.526148,35.58571286)(334.52616119,38.38389733)
\curveto(334.526148,41.19117601)(334.16612232,43.29208537)(333.44608307,44.68663171)
\curveto(332.73513417,46.09025965)(331.6641717,46.79208187)(330.23319244,46.79210046)
\moveto(330.23319244,48.97960046)
\curveto(332.52094167,48.97957968)(334.26638264,48.07267954)(335.46952057,46.25889733)
\curveto(336.6817448,44.45419358)(337.28786399,41.8291962)(337.28787994,38.38389733)
\curveto(337.28786399,34.94769267)(336.6817448,32.32269529)(335.46952057,30.50889733)
\curveto(334.26638264,28.70420933)(332.52094167,27.80186648)(330.23319244,27.80186608)
\curveto(327.94542541,27.80186648)(326.19542716,28.70420933)(324.98319244,30.50889733)
\curveto(323.780065,32.32269529)(323.1785031,34.94769267)(323.17850494,38.38389733)
\curveto(323.1785031,41.8291962)(323.780065,44.45419358)(324.98319244,46.25889733)
\curveto(326.19542716,48.07267954)(327.94542541,48.97957968)(330.23319244,48.97960046)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(342.15506744,31.67100671)
\lineto(345.03983307,31.67100671)
\lineto(345.03983307,28.19835046)
\lineto(342.15506744,28.19835046)
\lineto(342.15506744,31.67100671)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.97537994,37.89170983)
\curveto(355.66287236,37.89170014)(354.62836818,37.54078903)(353.87186432,36.83897546)
\curveto(353.12446344,36.1371446)(352.75076589,35.17099974)(352.75077057,33.94053796)
\curveto(352.75076589,32.7100647)(353.12446344,31.74391983)(353.87186432,31.04210046)
\curveto(354.62836818,30.3402754)(355.66287236,29.98936429)(356.97537994,29.98936608)
\curveto(358.28786973,29.98936429)(359.3223739,30.3402754)(360.07889557,31.04210046)
\curveto(360.83539323,31.7530344)(361.21364806,32.71917927)(361.21366119,33.94053796)
\curveto(361.21364806,35.17099974)(360.83539323,36.1371446)(360.07889557,36.83897546)
\curveto(359.33148848,37.54078903)(358.29698431,37.89170014)(356.97537994,37.89170983)
\moveto(354.21366119,39.06749108)
\curveto(353.02876041,39.35914659)(352.10363112,39.91057833)(351.43827057,40.72178796)
\curveto(350.78201786,41.53297254)(350.45389319,42.52190384)(350.45389557,43.68858483)
\curveto(350.45389319,45.32007813)(351.03266865,46.60979038)(352.19022369,47.55772546)
\curveto(353.35688508,48.50562182)(354.95193557,48.97957968)(356.97537994,48.97960046)
\curveto(359.00792109,48.97957968)(360.60297158,48.50562182)(361.76053619,47.55772546)
\curveto(362.91807343,46.60979038)(363.4968489,45.32007813)(363.49686432,43.68858483)
\curveto(363.4968489,42.52190384)(363.16416694,41.53297254)(362.49881744,40.72178796)
\curveto(361.84255368,39.91057833)(360.92653897,39.35914659)(359.75077057,39.06749108)
\curveto(361.08148673,38.75758469)(362.1159909,38.15146551)(362.85428619,37.24913171)
\curveto(363.6016665,36.34677981)(363.97536404,35.24391633)(363.97537994,33.94053796)
\curveto(363.97536404,31.96266961)(363.36924486,30.445093)(362.15702057,29.38780358)
\curveto(360.95388269,28.33051179)(359.22667088,27.80186648)(356.97537994,27.80186608)
\curveto(354.72407121,27.80186648)(352.99230211,28.33051179)(351.78006744,29.38780358)
\curveto(350.57693994,30.445093)(349.97537804,31.96266961)(349.97537994,33.94053796)
\curveto(349.97537804,35.24391633)(350.34907559,36.34677981)(351.09647369,37.24913171)
\curveto(351.84386576,38.15146551)(352.88292722,38.75758469)(354.21366119,39.06749108)
\moveto(353.20194244,43.42881921)
\curveto(353.20193732,42.37151337)(353.53006199,41.5466444)(354.18631744,40.95420983)
\curveto(354.85167525,40.36174975)(355.78136182,40.06552609)(356.97537994,40.06553796)
\curveto(358.16026569,40.06552609)(359.08539498,40.36174975)(359.75077057,40.95420983)
\curveto(360.42523739,41.5466444)(360.76247663,42.37151337)(360.76248932,43.42881921)
\curveto(360.76247663,44.48609459)(360.42523739,45.31096355)(359.75077057,45.90342858)
\curveto(359.08539498,46.4958582)(358.16026569,46.79208187)(356.97537994,46.79210046)
\curveto(355.78136182,46.79208187)(354.85167525,46.4958582)(354.18631744,45.90342858)
\curveto(353.53006199,45.31096355)(353.20193732,44.48609459)(353.20194244,43.42881921)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(409.19454346,101.85060255)
\lineto(368.03082346,60.68689255)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(271.42856598,66.60713342)
\lineto(380.71427917,66.60713342)
\lineto(380.71427917,11.32141641)
\lineto(271.42856598,11.32141641)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(386.57144928,73.85713342)
\lineto(538.00002289,73.85713342)
\lineto(538.00002289,0.99999383)
\lineto(386.57144928,0.99999383)
\closepath
}
}
\end{pspicture}


==> scheper.fig15.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.3.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(1074.99328613,419.18566895)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.24952717,linecolor=curcolor]
{
\newpath
\moveto(406.58152386,197.92358636)
\curveto(406.58152386,177.80928493)(389.85101831,161.50342187)(369.2128938,161.50342187)
\curveto(348.5747693,161.50342187)(331.84426374,177.80928493)(331.84426374,197.92358636)
\curveto(331.84426374,218.03788779)(348.5747693,234.34375084)(369.2128938,234.34375084)
\curveto(389.85101831,234.34375084)(406.58152386,218.03788779)(406.58152386,197.92358636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.46662944,189.13130763)
\lineto(370.07497399,189.13130763)
\lineto(370.07497399,184.71779575)
\lineto(366.46662944,184.71779575)
\lineto(366.46662944,189.13130763)
\moveto(369.96832341,191.6855842)
\lineto(366.57328002,191.6855842)
\lineto(366.57328002,194.36149298)
\curveto(366.57327297,195.53146826)(366.7391737,196.49294101)(367.07098272,197.24591414)
\curveto(367.40277663,197.9988622)(368.10192972,198.87345489)(369.16844408,199.86969482)
\lineto(370.76820275,201.41616159)
\curveto(371.44364448,202.03009737)(371.92949662,202.60929783)(372.22576064,203.15376469)
\curveto(372.53384929,203.69819469)(372.68789997,204.25422712)(372.68791315,204.82186368)
\curveto(372.68789997,205.85282038)(372.29684825,206.68686904)(371.51475679,207.32401215)
\curveto(370.74449139,207.96111004)(369.71946186,208.27967029)(368.43966513,208.27969386)
\curveto(367.50350207,208.27967029)(366.50217265,208.07695013)(365.43567386,207.67153277)
\curveto(364.38101328,207.2660695)(363.27895841,206.67528503)(362.12950595,205.8991776)
\lineto(362.12950595,209.16587144)
\curveto(363.24340826,209.82613551)(364.36916323,210.3184559)(365.50677425,210.64283408)
\curveto(366.65622333,210.96716041)(367.84122857,211.12933654)(369.0617935,211.12936295)
\curveto(371.24219359,211.12933654)(372.99007631,210.56751209)(374.30544691,209.44388794)
\curveto(375.63263798,208.32021433)(376.29624091,206.83746116)(376.29625769,204.99562399)
\curveto(376.29624091,204.11521902)(376.08293997,203.27537835)(375.65635423,202.47609948)
\curveto(375.2297362,201.6883691)(374.4831829,200.7964004)(373.41669209,199.8001907)
\lineto(371.85248362,198.30585203)
\curveto(371.29551882,197.76139001)(370.89854207,197.33278168)(370.66155217,197.02002573)
\curveto(370.43639003,196.71882919)(370.27641432,196.42343696)(370.18162457,196.13384815)
\curveto(370.11051359,195.89057254)(370.05718835,195.59518031)(370.0216487,195.24767056)
\curveto(369.98608804,194.90013976)(369.96831296,194.42519539)(369.96832341,193.82283602)
\lineto(369.96832341,191.6855842)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.66236251,201.04760736)
\curveto(209.27693866,201.04759405)(208.21053348,200.54629246)(207.46314376,199.54370111)
\curveto(206.67928501,198.49551327)(206.28735832,197.1055407)(206.28736251,195.37377924)
\curveto(206.28735832,193.54174218)(206.67472772,192.09708216)(207.44947189,191.03979486)
\curveto(208.23331991,189.99161552)(209.30428238,189.4675275)(210.66236251,189.46752924)
\curveto(212.00219635,189.4675275)(213.06404425,189.99617281)(213.84790939,191.05346674)
\curveto(214.63175101,192.11075403)(215.02367771,193.55085675)(215.02369064,195.37377924)
\curveto(215.02367771,197.04173868)(214.63175101,198.43171125)(213.84790939,199.54370111)
\curveto(213.12784627,200.54629246)(212.06599837,201.04759405)(210.66236251,201.04760736)
\moveto(210.66236251,203.04370111)
\lineto(219.01587814,203.04370111)
\lineto(219.01587814,200.52807611)
\lineto(216.19947189,200.52807611)
\curveto(217.19294637,199.10618974)(217.68969067,197.3880925)(217.68970626,195.37377924)
\curveto(217.68969067,192.86726369)(217.06534233,190.90307294)(215.81665939,189.48120111)
\curveto(214.567949,188.05021121)(212.84985175,187.33471713)(210.66236251,187.33471674)
\curveto(208.46574156,187.33471713)(206.74764432,188.05021121)(205.50806564,189.48120111)
\curveto(204.25936555,190.90307294)(203.63501722,192.86726369)(203.63501876,195.37377924)
\curveto(203.63501722,197.89850865)(204.25936555,199.86725669)(205.50806564,201.28002924)
\curveto(206.53800911,202.45579576)(208.25610635,203.0436858)(210.66236251,203.04370111)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.35767501,201.51245111)
\lineto(226.24830001,196.49487299)
\lineto(240.35767501,191.50463861)
\lineto(240.35767501,189.01635736)
\lineto(222.83033126,195.37377924)
\lineto(222.83033126,197.64331049)
\lineto(240.35767501,204.00073236)
\lineto(240.35767501,201.51245111)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.62134689,208.14331049)
\lineto(258.74634689,208.14331049)
\lineto(258.74634689,206.96752924)
\lineto(251.33619064,187.73120111)
\lineto(248.45142501,187.73120111)
\lineto(255.42408126,205.81909174)
\lineto(245.62134689,205.81909174)
\lineto(245.62134689,208.14331049)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.05298751,197.42456049)
\curveto(268.74047993,197.42455079)(267.70597575,197.07363969)(266.94947189,196.37182611)
\curveto(266.20207101,195.66999526)(265.82837346,194.70385039)(265.82837814,193.47338861)
\curveto(265.82837346,192.24291535)(266.20207101,191.27677048)(266.94947189,190.57495111)
\curveto(267.70597575,189.87312605)(268.74047993,189.52221495)(270.05298751,189.52221674)
\curveto(271.3654773,189.52221495)(272.39998148,189.87312605)(273.15650314,190.57495111)
\curveto(273.9130008,191.28588506)(274.29125563,192.25202993)(274.29126876,193.47338861)
\curveto(274.29125563,194.70385039)(273.9130008,195.66999526)(273.15650314,196.37182611)
\curveto(272.40909605,197.07363969)(271.37459188,197.42455079)(270.05298751,197.42456049)
\moveto(267.29126876,198.60034174)
\curveto(266.10636798,198.89199724)(265.18123869,199.44342898)(264.51587814,200.25463861)
\curveto(263.85962543,201.0658232)(263.53150076,202.0547545)(263.53150314,203.22143549)
\curveto(263.53150076,204.85292878)(264.11027622,206.14264104)(265.26783126,207.09057611)
\curveto(266.43449265,208.03847247)(268.02954314,208.51243033)(270.05298751,208.51245111)
\curveto(272.08552867,208.51243033)(273.68057915,208.03847247)(274.83814376,207.09057611)
\curveto(275.995681,206.14264104)(276.57445647,204.85292878)(276.57447189,203.22143549)
\curveto(276.57445647,202.0547545)(276.24177451,201.0658232)(275.57642501,200.25463861)
\curveto(274.92016125,199.44342898)(274.00414654,198.89199724)(272.82837814,198.60034174)
\curveto(274.1590943,198.29043535)(275.19359847,197.68431616)(275.93189376,196.78198236)
\curveto(276.67927407,195.87963046)(277.05297161,194.77676698)(277.05298751,193.47338861)
\curveto(277.05297161,191.49552027)(276.44685243,189.97794366)(275.23462814,188.92065424)
\curveto(274.03149026,187.86336244)(272.30427845,187.33471713)(270.05298751,187.33471674)
\curveto(267.80167878,187.33471713)(266.06990968,187.86336244)(264.85767501,188.92065424)
\curveto(263.65454751,189.97794366)(263.05298561,191.49552027)(263.05298751,193.47338861)
\curveto(263.05298561,194.77676698)(263.42668316,195.87963046)(264.17408126,196.78198236)
\curveto(264.92147333,197.68431616)(265.96053479,198.29043535)(267.29126876,198.60034174)
\moveto(266.27955001,202.96166986)
\curveto(266.27954489,201.90436402)(266.60766956,201.07949506)(267.26392501,200.48706049)
\curveto(267.92928282,199.89460041)(268.85896939,199.59837675)(270.05298751,199.59838861)
\curveto(271.23787326,199.59837675)(272.16300255,199.89460041)(272.82837814,200.48706049)
\curveto(273.50284496,201.07949506)(273.8400842,201.90436402)(273.84009689,202.96166986)
\curveto(273.8400842,204.01894524)(273.50284496,204.84381421)(272.82837814,205.43627924)
\curveto(272.16300255,206.02870886)(271.23787326,206.32493252)(270.05298751,206.32495111)
\curveto(268.85896939,206.32493252)(267.92928282,206.02870886)(267.26392501,205.43627924)
\curveto(266.60766956,204.84381421)(266.27954489,204.01894524)(266.27955001,202.96166986)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.32642501,191.20385736)
\lineto(287.10181564,191.20385736)
\lineto(287.10181564,187.73120111)
\lineto(284.32642501,187.73120111)
\lineto(284.32642501,191.20385736)
\moveto(287.01978439,193.21362299)
\lineto(284.40845626,193.21362299)
\lineto(284.40845626,195.31909174)
\curveto(284.40845084,196.23965615)(284.53605488,196.99616581)(284.79126876,197.58862299)
\curveto(285.04647103,198.18106046)(285.58423091,198.86921081)(286.40455001,199.65307611)
\lineto(287.63501876,200.86987299)
\curveto(288.15454084,201.35293228)(288.52823838,201.80866099)(288.75611251,202.23706049)
\curveto(288.99308167,202.66543097)(289.11157113,203.10293053)(289.11158126,203.54956049)
\curveto(289.11157113,204.36074178)(288.81079018,205.01699112)(288.20923751,205.51831049)
\curveto(287.61678096,206.01959428)(286.82837029,206.27024507)(285.84400314,206.27026361)
\curveto(285.12394491,206.27024507)(284.35376339,206.11074003)(283.53345626,205.79174799)
\curveto(282.72225461,205.47271983)(281.8745992,205.00787654)(280.99048751,204.39721674)
\lineto(280.99048751,206.96752924)
\curveto(281.84725548,207.48704073)(282.71314003,207.87441014)(283.58814376,208.12963861)
\curveto(284.47225286,208.38482629)(285.38371028,208.51243033)(286.32251876,208.51245111)
\curveto(287.99959308,208.51243033)(289.34399278,208.07037348)(290.35572189,207.18627924)
\curveto(291.37654283,206.30214608)(291.88695898,205.13548058)(291.88697189,203.68627924)
\curveto(291.88695898,202.99355564)(291.72289665,202.33274901)(291.39478439,201.70385736)
\curveto(291.0666473,201.08405234)(290.49242913,200.38223013)(289.67212814,199.59838861)
\lineto(288.46900314,198.42260736)
\curveto(288.04060866,197.99421168)(287.73527043,197.65697244)(287.55298751,197.41088861)
\curveto(287.37980203,197.1739)(287.25675528,196.94147836)(287.18384689,196.71362299)
\curveto(287.12915124,196.52220795)(287.08813566,196.2897863)(287.06080001,196.01635736)
\curveto(287.03344821,195.74291185)(287.01977635,195.36921431)(287.01978439,194.89526361)
\lineto(287.01978439,193.21362299)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(851.25368637,140.5120849)
\lineto(963.08050674,140.5120849)
\lineto(963.08050674,86.35262293)
\lineto(851.25368637,86.35262293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(876.03364,113.51282895)
\lineto(936.74793,113.33422895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(920.73190804,120.0370343)
\lineto(938.74002678,113.35479089)
\lineto(920.69290545,106.77861072)
\curveto(923.58447861,110.68402215)(923.58363578,116.03894295)(920.73190804,120.0370343)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.94703048,41.81042475)
\lineto(21.40992111,34.35925287)
\lineto(27.23413986,26.49792475)
\lineto(24.26734298,26.49792475)
\lineto(19.81031173,32.51354975)
\lineto(15.35328048,26.49792475)
\lineto(12.38648361,26.49792475)
\lineto(18.33374923,34.5096435)
\lineto(12.89234298,41.81042475)
\lineto(15.85913986,41.81042475)
\lineto(19.91968673,36.35534662)
\lineto(23.98023361,41.81042475)
\lineto(26.94703048,41.81042475)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.64429611,40.27917475)
\lineto(34.53492111,35.26159662)
\lineto(48.64429611,30.27136225)
\lineto(48.64429611,27.783081)
\lineto(31.11695236,34.14050287)
\lineto(31.11695236,36.41003412)
\lineto(48.64429611,42.767456)
\lineto(48.64429611,40.27917475)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.97828048,35.28894037)
\lineto(60.34742111,35.28894037)
\lineto(60.34742111,33.04675287)
\lineto(52.97828048,33.04675287)
\lineto(52.97828048,35.28894037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70.62867111,45.09167475)
\curveto(69.20678863,45.09165615)(68.13582616,44.38983394)(67.41578048,42.986206)
\curveto(66.70483801,41.59165965)(66.34936961,39.49075029)(66.34937423,36.68347162)
\curveto(66.34936961,33.88528715)(66.70483801,31.78437779)(67.41578048,30.38073725)
\curveto(68.13582616,28.98620351)(69.20678863,28.28893858)(70.62867111,28.28894037)
\curveto(72.05965036,28.28893858)(73.13061283,28.98620351)(73.84156173,30.38073725)
\curveto(74.56160098,31.78437779)(74.92162667,33.88528715)(74.92163986,36.68347162)
\curveto(74.92162667,39.49075029)(74.56160098,41.59165965)(73.84156173,42.986206)
\curveto(73.13061283,44.38983394)(72.05965036,45.09165615)(70.62867111,45.09167475)
\moveto(70.62867111,47.27917475)
\curveto(72.91642034,47.27915396)(74.6618613,46.37225383)(75.86499923,44.55847162)
\curveto(77.07722347,42.75376787)(77.68334265,40.12877049)(77.68335861,36.68347162)
\curveto(77.68334265,33.24726696)(77.07722347,30.62226958)(75.86499923,28.80847162)
\curveto(74.6618613,27.00378362)(72.91642034,26.10144077)(70.62867111,26.10144037)
\curveto(68.34090408,26.10144077)(66.59090583,27.00378362)(65.37867111,28.80847162)
\curveto(64.17554366,30.62226958)(63.57398176,33.24726696)(63.57398361,36.68347162)
\curveto(63.57398176,40.12877049)(64.17554366,42.75376787)(65.37867111,44.55847162)
\curveto(66.59090583,46.37225383)(68.34090408,47.27915396)(70.62867111,47.27917475)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.55054611,29.970581)
\lineto(85.43531173,29.970581)
\lineto(85.43531173,26.49792475)
\lineto(82.55054611,26.49792475)
\lineto(82.55054611,29.970581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.94312423,28.8221435)
\lineto(96.45484298,28.8221435)
\lineto(96.45484298,44.39440912)
\lineto(91.54663986,43.41003412)
\lineto(91.54663986,45.92565912)
\lineto(96.42749923,46.91003412)
\lineto(99.18921798,46.91003412)
\lineto(99.18921798,28.8221435)
\lineto(103.70093673,28.8221435)
\lineto(103.70093673,26.49792475)
\lineto(91.94312423,26.49792475)
\lineto(91.94312423,28.8221435)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.54078048,37.80456537)
\curveto(114.30118915,37.80455406)(113.31681513,37.38072636)(112.58765548,36.533081)
\curveto(111.86759783,35.68541556)(111.50757215,34.52330735)(111.50757736,33.04675287)
\curveto(111.50757215,31.57929987)(111.86759783,30.41719166)(112.58765548,29.56042475)
\curveto(113.31681513,28.71276628)(114.30118915,28.28893858)(115.54078048,28.28894037)
\curveto(116.78035333,28.28893858)(117.76017006,28.71276628)(118.48023361,29.56042475)
\curveto(119.20938736,30.41719166)(119.57397033,31.57929987)(119.57398361,33.04675287)
\curveto(119.57397033,34.52330735)(119.20938736,35.68541556)(118.48023361,36.533081)
\curveto(117.76017006,37.38072636)(116.78035333,37.80455406)(115.54078048,37.80456537)
\moveto(121.02320236,46.45886225)
\lineto(121.02320236,43.94323725)
\curveto(120.33047999,44.27134447)(119.62865778,44.52199526)(118.91773361,44.69519037)
\curveto(118.21589877,44.86834908)(117.51863385,44.95493754)(116.82593673,44.954956)
\curveto(115.00301136,44.95493754)(113.60848151,44.33970378)(112.64234298,43.10925287)
\curveto(111.68530635,41.87876874)(111.13843189,40.0193956)(111.00171798,37.53112787)
\curveto(111.53947316,38.32408479)(112.21395165,38.93020398)(113.02515548,39.34948725)
\curveto(113.83634586,39.77785938)(114.72957414,39.99205188)(115.70484298,39.99206537)
\curveto(117.75561278,39.99205188)(119.3734497,39.36770354)(120.55835861,38.1190185)
\curveto(121.75235357,36.87942478)(122.34935818,35.18867126)(122.34937423,33.04675287)
\curveto(122.34935818,30.95039425)(121.72956714,29.26875531)(120.48999923,28.001831)
\curveto(119.25040295,26.73490368)(117.60066501,26.10144077)(115.54078048,26.10144037)
\curveto(113.18009652,26.10144077)(111.37541082,27.00378362)(110.12671798,28.80847162)
\curveto(108.87801749,30.62226958)(108.25366915,33.24726696)(108.25367111,36.68347162)
\curveto(108.25366915,39.91002071)(109.01929339,42.48033064)(110.55054611,44.39440912)
\curveto(112.08179033,46.31756638)(114.13712681,47.27915396)(116.71656173,47.27917475)
\curveto(117.40925896,47.27915396)(118.10652388,47.21079466)(118.80835861,47.07409662)
\curveto(119.51928289,46.93735743)(120.2575634,46.73227951)(121.02320236,46.45886225)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.47242111,29.970581)
\lineto(132.24781173,29.970581)
\lineto(132.24781173,26.49792475)
\lineto(129.47242111,26.49792475)
\lineto(129.47242111,29.970581)
\moveto(132.16578048,31.98034662)
\lineto(129.55445236,31.98034662)
\lineto(129.55445236,34.08581537)
\curveto(129.55444693,35.00637978)(129.68205097,35.76288944)(129.93726486,36.35534662)
\curveto(130.19246713,36.94778409)(130.730227,37.63593444)(131.55054611,38.41979975)
\lineto(132.78101486,39.63659662)
\curveto(133.30053693,40.11965592)(133.67423448,40.57538463)(133.90210861,41.00378412)
\curveto(134.13907776,41.4321546)(134.25756723,41.86965417)(134.25757736,42.31628412)
\curveto(134.25756723,43.12746541)(133.95678628,43.78371475)(133.35523361,44.28503412)
\curveto(132.76277706,44.78631792)(131.97436639,45.03696871)(130.98999923,45.03698725)
\curveto(130.26994101,45.03696871)(129.49975949,44.87746366)(128.67945236,44.55847162)
\curveto(127.8682507,44.23944346)(127.0205953,43.77460018)(126.13648361,43.16394037)
\lineto(126.13648361,45.73425287)
\curveto(126.99325158,46.25376437)(127.85913613,46.64113377)(128.73413986,46.89636225)
\curveto(129.61824895,47.15154993)(130.52970637,47.27915396)(131.46851486,47.27917475)
\curveto(133.14558917,47.27915396)(134.48998887,46.83709712)(135.50171798,45.95300287)
\curveto(136.52253892,45.06886972)(137.03295508,43.90220422)(137.03296798,42.45300287)
\curveto(137.03295508,41.76027928)(136.86889274,41.09947264)(136.54078048,40.470581)
\curveto(136.2126434,39.85077598)(135.63842522,39.14895376)(134.81812423,38.36511225)
\lineto(133.61499923,37.189331)
\curveto(133.18660476,36.76093532)(132.88126652,36.42369607)(132.69898361,36.17761225)
\curveto(132.52579813,35.94062364)(132.40275137,35.70820199)(132.32984298,35.48034662)
\curveto(132.27514733,35.28893158)(132.23413175,35.05650994)(132.20679611,34.783081)
\curveto(132.17944431,34.50963548)(132.16577244,34.13593794)(132.16578048,33.66198725)
\lineto(132.16578048,31.98034662)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.05689376,41.81042475)
\lineto(289.51978439,34.35925287)
\lineto(295.34400314,26.49792475)
\lineto(292.37720626,26.49792475)
\lineto(287.92017501,32.51354975)
\lineto(283.46314376,26.49792475)
\lineto(280.49634689,26.49792475)
\lineto(286.44361251,34.5096435)
\lineto(281.00220626,41.81042475)
\lineto(283.96900314,41.81042475)
\lineto(288.02955001,36.35534662)
\lineto(292.09009689,41.81042475)
\lineto(295.05689376,41.81042475)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.22681564,40.27917475)
\lineto(299.22681564,42.767456)
\lineto(316.75415939,36.41003412)
\lineto(316.75415939,34.14050287)
\lineto(299.22681564,27.783081)
\lineto(299.22681564,30.27136225)
\lineto(313.30884689,35.26159662)
\lineto(299.22681564,40.27917475)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.62134689,45.09167475)
\curveto(327.19946441,45.09165615)(326.12850194,44.38983394)(325.40845626,42.986206)
\curveto(324.69751379,41.59165965)(324.34204539,39.49075029)(324.34205001,36.68347162)
\curveto(324.34204539,33.88528715)(324.69751379,31.78437779)(325.40845626,30.38073725)
\curveto(326.12850194,28.98620351)(327.19946441,28.28893858)(328.62134689,28.28894037)
\curveto(330.05232614,28.28893858)(331.12328861,28.98620351)(331.83423751,30.38073725)
\curveto(332.55427676,31.78437779)(332.91430245,33.88528715)(332.91431564,36.68347162)
\curveto(332.91430245,39.49075029)(332.55427676,41.59165965)(331.83423751,42.986206)
\curveto(331.12328861,44.38983394)(330.05232614,45.09165615)(328.62134689,45.09167475)
\moveto(328.62134689,47.27917475)
\curveto(330.90909612,47.27915396)(332.65453708,46.37225383)(333.85767501,44.55847162)
\curveto(335.06989925,42.75376787)(335.67601843,40.12877049)(335.67603439,36.68347162)
\curveto(335.67601843,33.24726696)(335.06989925,30.62226958)(333.85767501,28.80847162)
\curveto(332.65453708,27.00378362)(330.90909612,26.10144077)(328.62134689,26.10144037)
\curveto(326.33357986,26.10144077)(324.58358161,27.00378362)(323.37134689,28.80847162)
\curveto(322.16821944,30.62226958)(321.56665754,33.24726696)(321.56665939,36.68347162)
\curveto(321.56665754,40.12877049)(322.16821944,42.75376787)(323.37134689,44.55847162)
\curveto(324.58358161,46.37225383)(326.33357986,47.27915396)(328.62134689,47.27917475)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(340.54322189,29.970581)
\lineto(343.42798751,29.970581)
\lineto(343.42798751,26.49792475)
\lineto(340.54322189,26.49792475)
\lineto(340.54322189,29.970581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.93580001,28.8221435)
\lineto(354.44751876,28.8221435)
\lineto(354.44751876,44.39440912)
\lineto(349.53931564,43.41003412)
\lineto(349.53931564,45.92565912)
\lineto(354.42017501,46.91003412)
\lineto(357.18189376,46.91003412)
\lineto(357.18189376,28.8221435)
\lineto(361.69361251,28.8221435)
\lineto(361.69361251,26.49792475)
\lineto(349.93580001,26.49792475)
\lineto(349.93580001,28.8221435)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.31275314,46.91003412)
\lineto(378.15455001,46.91003412)
\lineto(378.15455001,44.58581537)
\lineto(369.84205001,44.58581537)
\lineto(369.84205001,39.58190912)
\curveto(370.24308573,39.71861465)(370.644127,39.81887497)(371.04517501,39.88269037)
\curveto(371.44620953,39.95559358)(371.84725079,39.99205188)(372.24830001,39.99206537)
\curveto(374.52693561,39.99205188)(376.33162131,39.36770354)(377.66236251,38.1190185)
\curveto(378.99307698,36.87031021)(379.6584409,35.17955669)(379.65845626,33.04675287)
\curveto(379.6584409,30.85013394)(378.97484783,29.14115127)(377.60767501,27.91979975)
\curveto(376.24047557,26.70755995)(374.31274312,26.10144077)(371.82447189,26.10144037)
\curveto(370.96769438,26.10144077)(370.09269525,26.17435736)(369.19947189,26.32019037)
\curveto(368.31535328,26.46602374)(367.39933857,26.68477352)(366.45142501,26.97644037)
\lineto(366.45142501,29.751831)
\curveto(367.27173453,29.30521361)(368.11938994,28.97253165)(368.99439376,28.75378412)
\curveto(369.86938819,28.53503208)(370.79451747,28.42565719)(371.76978439,28.42565912)
\curveto(373.34659825,28.42565719)(374.59529492,28.84037032)(375.51587814,29.66979975)
\curveto(376.43643891,30.49922283)(376.89672491,31.62487274)(376.89673751,33.04675287)
\curveto(376.89672491,34.4686199)(376.43643891,35.59426982)(375.51587814,36.423706)
\curveto(374.59529492,37.25312232)(373.34659825,37.66783545)(371.76978439,37.66784662)
\curveto(371.0314964,37.66783545)(370.29321589,37.58580428)(369.55494064,37.42175287)
\curveto(368.82576944,37.25767961)(368.07837435,37.00247153)(367.31275314,36.65612787)
\lineto(367.31275314,46.91003412)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.46509689,29.970581)
\lineto(390.24048751,29.970581)
\lineto(390.24048751,26.49792475)
\lineto(387.46509689,26.49792475)
\lineto(387.46509689,29.970581)
\moveto(390.15845626,31.98034662)
\lineto(387.54712814,31.98034662)
\lineto(387.54712814,34.08581537)
\curveto(387.54712271,35.00637978)(387.67472675,35.76288944)(387.92994064,36.35534662)
\curveto(388.18514291,36.94778409)(388.72290279,37.63593444)(389.54322189,38.41979975)
\lineto(390.77369064,39.63659662)
\curveto(391.29321272,40.11965592)(391.66691026,40.57538463)(391.89478439,41.00378412)
\curveto(392.13175354,41.4321546)(392.25024301,41.86965417)(392.25025314,42.31628412)
\curveto(392.25024301,43.12746541)(391.94946206,43.78371475)(391.34790939,44.28503412)
\curveto(390.75545284,44.78631792)(389.96704217,45.03696871)(388.98267501,45.03698725)
\curveto(388.26261679,45.03696871)(387.49243527,44.87746366)(386.67212814,44.55847162)
\curveto(385.86092648,44.23944346)(385.01327108,43.77460018)(384.12915939,43.16394037)
\lineto(384.12915939,45.73425287)
\curveto(384.98592736,46.25376437)(385.85181191,46.64113377)(386.72681564,46.89636225)
\curveto(387.61092473,47.15154993)(388.52238215,47.27915396)(389.46119064,47.27917475)
\curveto(391.13826495,47.27915396)(392.48266465,46.83709712)(393.49439376,45.95300287)
\curveto(394.5152147,45.06886972)(395.02563086,43.90220422)(395.02564376,42.45300287)
\curveto(395.02563086,41.76027928)(394.86156852,41.09947264)(394.53345626,40.470581)
\curveto(394.20531918,39.85077598)(393.631101,39.14895376)(392.81080001,38.36511225)
\lineto(391.60767501,37.189331)
\curveto(391.17928054,36.76093532)(390.8739423,36.42369607)(390.69165939,36.17761225)
\curveto(390.51847391,35.94062364)(390.39542716,35.70820199)(390.32251876,35.48034662)
\curveto(390.26782312,35.28893158)(390.22680753,35.05650994)(390.19947189,34.783081)
\curveto(390.17212009,34.50963548)(390.15844823,34.13593794)(390.15845626,33.66198725)
\lineto(390.15845626,31.98034662)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(790.9089598,44.189331)
\lineto(785.30349105,28.79479975)
\lineto(796.52810043,28.79479975)
\lineto(790.9089598,44.189331)
\moveto(781.5573973,26.49792475)
\lineto(789.35036605,46.91003412)
\lineto(792.48122543,46.91003412)
\lineto(800.2605223,26.49792475)
\lineto(781.5573973,26.49792475)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(803.44606918,40.27917475)
\lineto(803.44606918,42.767456)
\lineto(820.97341293,36.41003412)
\lineto(820.97341293,34.14050287)
\lineto(803.44606918,27.783081)
\lineto(803.44606918,30.27136225)
\lineto(817.52810043,35.26159662)
\lineto(803.44606918,40.27917475)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(825.3073973,35.28894037)
\lineto(832.67653793,35.28894037)
\lineto(832.67653793,33.04675287)
\lineto(825.3073973,33.04675287)
\lineto(825.3073973,35.28894037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(842.95778793,45.09167475)
\curveto(841.53590545,45.09165615)(840.46494298,44.38983394)(839.7448973,42.986206)
\curveto(839.03395483,41.59165965)(838.67848643,39.49075029)(838.67849105,36.68347162)
\curveto(838.67848643,33.88528715)(839.03395483,31.78437779)(839.7448973,30.38073725)
\curveto(840.46494298,28.98620351)(841.53590545,28.28893858)(842.95778793,28.28894037)
\curveto(844.38876718,28.28893858)(845.45972965,28.98620351)(846.17067855,30.38073725)
\curveto(846.8907178,31.78437779)(847.25074349,33.88528715)(847.25075668,36.68347162)
\curveto(847.25074349,39.49075029)(846.8907178,41.59165965)(846.17067855,42.986206)
\curveto(845.45972965,44.38983394)(844.38876718,45.09165615)(842.95778793,45.09167475)
\moveto(842.95778793,47.27917475)
\curveto(845.24553716,47.27915396)(846.99097812,46.37225383)(848.19411605,44.55847162)
\curveto(849.40634029,42.75376787)(850.01245947,40.12877049)(850.01247543,36.68347162)
\curveto(850.01245947,33.24726696)(849.40634029,30.62226958)(848.19411605,28.80847162)
\curveto(846.99097812,27.00378362)(845.24553716,26.10144077)(842.95778793,26.10144037)
\curveto(840.6700209,26.10144077)(838.92002265,27.00378362)(837.70778793,28.80847162)
\curveto(836.50466048,30.62226958)(835.90309858,33.24726696)(835.90310043,36.68347162)
\curveto(835.90309858,40.12877049)(836.50466048,42.75376787)(837.70778793,44.55847162)
\curveto(838.92002265,46.37225383)(840.6700209,47.27915396)(842.95778793,47.27917475)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(854.87966293,29.970581)
\lineto(857.76442855,29.970581)
\lineto(857.76442855,26.49792475)
\lineto(854.87966293,26.49792475)
\lineto(854.87966293,29.970581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(866.17263168,28.8221435)
\lineto(875.81130355,28.8221435)
\lineto(875.81130355,26.49792475)
\lineto(862.85036605,26.49792475)
\lineto(862.85036605,28.8221435)
\curveto(863.89854004,29.9067755)(865.3249709,31.36055009)(867.12966293,33.18347162)
\curveto(868.94345687,35.01549435)(870.08277865,36.19583171)(870.54763168,36.72448725)
\curveto(871.43173563,37.71796561)(872.04696939,38.55650644)(872.3933348,39.24011225)
\curveto(872.74879161,39.93280714)(872.9265258,40.61184292)(872.92653793,41.27722162)
\curveto(872.9265258,42.36184117)(872.54371369,43.24595487)(871.77810043,43.92956537)
\curveto(871.02157979,44.61314101)(870.03264849,44.95493754)(868.81130355,44.954956)
\curveto(867.94541099,44.95493754)(867.02939628,44.80454706)(866.06325668,44.50378412)
\curveto(865.10622112,44.20298517)(864.08083152,43.74725646)(862.9870848,43.13659662)
\lineto(862.9870848,45.92565912)
\curveto(864.09906067,46.37225383)(865.13812213,46.70949308)(866.1042723,46.93737787)
\curveto(867.07041187,47.16522179)(867.95452557,47.27915396)(868.75661605,47.27917475)
\curveto(870.87118932,47.27915396)(872.55738555,46.75050866)(873.8152098,45.69323725)
\curveto(875.07300803,44.63592744)(875.70191365,43.22316844)(875.70192855,41.454956)
\curveto(875.70191365,40.61640021)(875.5424086,39.81887497)(875.22341293,39.06237787)
\curveto(874.91350298,38.31497022)(874.34384209,37.43085652)(873.51442855,36.41003412)
\curveto(873.28655148,36.14570156)(872.56194283,35.38007732)(871.34060043,34.11315912)
\curveto(870.11923694,32.85534026)(868.39658242,31.09167015)(866.17263168,28.8221435)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(883.97341293,29.970581)
\lineto(886.74880355,29.970581)
\lineto(886.74880355,26.49792475)
\lineto(883.97341293,26.49792475)
\lineto(883.97341293,29.970581)
\moveto(886.6667723,31.98034662)
\lineto(884.05544418,31.98034662)
\lineto(884.05544418,34.08581537)
\curveto(884.05543875,35.00637978)(884.18304279,35.76288944)(884.43825668,36.35534662)
\curveto(884.69345895,36.94778409)(885.23121883,37.63593444)(886.05153793,38.41979975)
\lineto(887.28200668,39.63659662)
\curveto(887.80152876,40.11965592)(888.1752263,40.57538463)(888.40310043,41.00378412)
\curveto(888.64006958,41.4321546)(888.75855905,41.86965417)(888.75856918,42.31628412)
\curveto(888.75855905,43.12746541)(888.4577781,43.78371475)(887.85622543,44.28503412)
\curveto(887.26376888,44.78631792)(886.47535821,45.03696871)(885.49099105,45.03698725)
\curveto(884.77093283,45.03696871)(884.00075131,44.87746366)(883.18044418,44.55847162)
\curveto(882.36924252,44.23944346)(881.52158712,43.77460018)(880.63747543,43.16394037)
\lineto(880.63747543,45.73425287)
\curveto(881.4942434,46.25376437)(882.36012795,46.64113377)(883.23513168,46.89636225)
\curveto(884.11924077,47.15154993)(885.03069819,47.27915396)(885.96950668,47.27917475)
\curveto(887.64658099,47.27915396)(888.99098069,46.83709712)(890.0027098,45.95300287)
\curveto(891.02353074,45.06886972)(891.5339469,43.90220422)(891.5339598,42.45300287)
\curveto(891.5339469,41.76027928)(891.36988456,41.09947264)(891.0417723,40.470581)
\curveto(890.71363522,39.85077598)(890.13941704,39.14895376)(889.31911605,38.36511225)
\lineto(888.11599105,37.189331)
\curveto(887.68759658,36.76093532)(887.38225834,36.42369607)(887.19997543,36.17761225)
\curveto(887.02678995,35.94062364)(886.9037432,35.70820199)(886.8308348,35.48034662)
\curveto(886.77613916,35.28893158)(886.73512357,35.05650994)(886.70778793,34.783081)
\curveto(886.68043613,34.50963548)(886.66676427,34.13593794)(886.6667723,33.66198725)
\lineto(886.6667723,31.98034662)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(802.63802475,190.05541986)
\lineto(812.6184935,190.05541986)
\lineto(812.6184935,187.73120111)
\lineto(799.46614975,187.73120111)
\lineto(799.46614975,190.05541986)
\lineto(806.01497787,198.58666986)
\lineto(799.46614975,205.81909174)
\lineto(799.46614975,208.14331049)
\lineto(812.37239975,208.14331049)
\lineto(812.37239975,205.81909174)
\lineto(802.63802475,205.81909174)
\lineto(809.18685287,198.64135736)
\lineto(802.63802475,190.05541986)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(817.40364975,201.51245111)
\lineto(817.40364975,204.00073236)
\lineto(834.9309935,197.64331049)
\lineto(834.9309935,195.37377924)
\lineto(817.40364975,189.01635736)
\lineto(817.40364975,191.50463861)
\lineto(831.485681,196.49487299)
\lineto(817.40364975,201.51245111)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(841.37044662,190.05541986)
\lineto(845.88216537,190.05541986)
\lineto(845.88216537,205.62768549)
\lineto(840.97396225,204.64331049)
\lineto(840.97396225,207.15893549)
\lineto(845.85482162,208.14331049)
\lineto(848.61654037,208.14331049)
\lineto(848.61654037,190.05541986)
\lineto(853.12825912,190.05541986)
\lineto(853.12825912,187.73120111)
\lineto(841.37044662,187.73120111)
\lineto(841.37044662,190.05541986)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(858.80208725,188.15502924)
\lineto(858.80208725,190.67065424)
\curveto(859.49479181,190.34252663)(860.19661403,190.09187584)(860.907556,189.91870111)
\curveto(861.6184876,189.74552202)(862.31575253,189.65893356)(862.99935287,189.65893549)
\curveto(864.82226044,189.65893356)(866.21223301,190.26961003)(867.16927475,191.49096674)
\curveto(868.13540817,192.7214305)(868.68683991,194.58536093)(868.82357162,197.08276361)
\curveto(868.29491322,196.29890088)(867.62499201,195.69733898)(866.813806,195.27807611)
\curveto(866.0025978,194.85879815)(865.10481224,194.64916295)(864.12044662,194.64916986)
\curveto(862.0787736,194.64916295)(860.46093668,195.26439671)(859.266931,196.49487299)
\curveto(858.08203281,197.73444632)(857.48958548,199.42519984)(857.48958725,201.56713861)
\curveto(857.48958548,203.66347685)(858.10937653,205.34511579)(859.34896225,206.61206049)
\curveto(860.58854072,207.87896742)(862.23827865,208.51243033)(864.298181,208.51245111)
\curveto(866.65884715,208.51243033)(868.45897555,207.6055302)(869.69857162,205.79174799)
\curveto(870.94725432,203.98704423)(871.57160265,201.36204686)(871.5716185,197.91674799)
\curveto(871.57160265,194.6992931)(870.80597842,192.12898317)(869.2747435,190.20581049)
\curveto(867.75259605,188.29174743)(865.70181685,187.33471713)(863.12239975,187.33471674)
\curveto(862.42968471,187.33471713)(861.72786249,187.40307644)(861.016931,187.53979486)
\curveto(860.30598892,187.67651367)(859.5677084,187.88159159)(858.80208725,188.15502924)
\moveto(864.298181,196.80932611)
\curveto(865.53775452,196.80931704)(866.51757125,197.23314474)(867.23763412,198.08081049)
\curveto(867.96678855,198.92845554)(868.33137152,200.09056375)(868.33138412,201.56713861)
\curveto(868.33137152,203.03457123)(867.96678855,204.19212215)(867.23763412,205.03979486)
\curveto(866.51757125,205.89654753)(865.53775452,206.32493252)(864.298181,206.32495111)
\curveto(863.05859033,206.32493252)(862.07421631,205.89654753)(861.345056,205.03979486)
\curveto(860.62499901,204.19212215)(860.26497333,203.03457123)(860.26497787,201.56713861)
\curveto(860.26497333,200.09056375)(860.62499901,198.92845554)(861.345056,198.08081049)
\curveto(862.07421631,197.23314474)(863.05859033,196.80931704)(864.298181,196.80932611)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(882.454431,206.32495111)
\curveto(881.03254852,206.32493252)(879.96158605,205.6231103)(879.24154037,204.21948236)
\curveto(878.53059789,202.82493602)(878.1751295,200.72402666)(878.17513412,197.91674799)
\curveto(878.1751295,195.11856352)(878.53059789,193.01765416)(879.24154037,191.61401361)
\curveto(879.96158605,190.21947987)(881.03254852,189.52221495)(882.454431,189.52221674)
\curveto(883.88541025,189.52221495)(884.95637272,190.21947987)(885.66732162,191.61401361)
\curveto(886.38736087,193.01765416)(886.74738655,195.11856352)(886.74739975,197.91674799)
\curveto(886.74738655,200.72402666)(886.38736087,202.82493602)(885.66732162,204.21948236)
\curveto(884.95637272,205.6231103)(883.88541025,206.32493252)(882.454431,206.32495111)
\moveto(882.454431,208.51245111)
\curveto(884.74218022,208.51243033)(886.48762119,207.6055302)(887.69075912,205.79174799)
\curveto(888.90298336,203.98704423)(889.50910254,201.36204686)(889.5091185,197.91674799)
\curveto(889.50910254,194.48054332)(888.90298336,191.85554595)(887.69075912,190.04174799)
\curveto(886.48762119,188.23705998)(884.74218022,187.33471713)(882.454431,187.33471674)
\curveto(880.16666397,187.33471713)(878.41666572,188.23705998)(877.204431,190.04174799)
\curveto(876.00130355,191.85554595)(875.39974165,194.48054332)(875.3997435,197.91674799)
\curveto(875.39974165,201.36204686)(876.00130355,203.98704423)(877.204431,205.79174799)
\curveto(878.41666572,207.6055302)(880.16666397,208.51243033)(882.454431,208.51245111)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(896.7278685,191.20385736)
\lineto(899.50325912,191.20385736)
\lineto(899.50325912,187.73120111)
\lineto(896.7278685,187.73120111)
\lineto(896.7278685,191.20385736)
\moveto(899.42122787,193.21362299)
\lineto(896.80989975,193.21362299)
\lineto(896.80989975,195.31909174)
\curveto(896.80989432,196.23965615)(896.93749836,196.99616581)(897.19271225,197.58862299)
\curveto(897.44791451,198.18106046)(897.98567439,198.86921081)(898.8059935,199.65307611)
\lineto(900.03646225,200.86987299)
\curveto(900.55598432,201.35293228)(900.92968187,201.80866099)(901.157556,202.23706049)
\curveto(901.39452515,202.66543097)(901.51301462,203.10293053)(901.51302475,203.54956049)
\curveto(901.51301462,204.36074178)(901.21223367,205.01699112)(900.610681,205.51831049)
\curveto(900.01822444,206.01959428)(899.22981377,206.27024507)(898.24544662,206.27026361)
\curveto(897.52538839,206.27024507)(896.75520687,206.11074003)(895.93489975,205.79174799)
\curveto(895.12369809,205.47271983)(894.27604269,205.00787654)(893.391931,204.39721674)
\lineto(893.391931,206.96752924)
\curveto(894.24869896,207.48704073)(895.11458351,207.87441014)(895.98958725,208.12963861)
\curveto(896.87369634,208.38482629)(897.78515376,208.51243033)(898.72396225,208.51245111)
\curveto(900.40103656,208.51243033)(901.74543626,208.07037348)(902.75716537,207.18627924)
\curveto(903.77798631,206.30214608)(904.28840246,205.13548058)(904.28841537,203.68627924)
\curveto(904.28840246,202.99355564)(904.12434013,202.33274901)(903.79622787,201.70385736)
\curveto(903.46809079,201.08405234)(902.89387261,200.38223013)(902.07357162,199.59838861)
\lineto(900.87044662,198.42260736)
\curveto(900.44205214,197.99421168)(900.13671391,197.65697244)(899.954431,197.41088861)
\curveto(899.78124551,197.1739)(899.65819876,196.94147836)(899.58529037,196.71362299)
\curveto(899.53059472,196.52220795)(899.48957914,196.2897863)(899.4622435,196.01635736)
\curveto(899.43489169,195.74291185)(899.42121983,195.36921431)(899.42122787,194.89526361)
\lineto(899.42122787,193.21362299)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(712.26653427,274.53097528)
\lineto(722.24700302,274.53097528)
\lineto(722.24700302,272.20675653)
\lineto(709.09465927,272.20675653)
\lineto(709.09465927,274.53097528)
\lineto(715.64348739,283.06222528)
\lineto(709.09465927,290.29464716)
\lineto(709.09465927,292.61886591)
\lineto(722.00090927,292.61886591)
\lineto(722.00090927,290.29464716)
\lineto(712.26653427,290.29464716)
\lineto(718.81536239,283.11691278)
\lineto(712.26653427,274.53097528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(727.03215927,285.98800653)
\lineto(727.03215927,288.47628778)
\lineto(744.55950302,282.11886591)
\lineto(744.55950302,279.84933466)
\lineto(727.03215927,273.49191278)
\lineto(727.03215927,275.98019403)
\lineto(741.11419052,280.97042841)
\lineto(727.03215927,285.98800653)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(752.89934677,274.53097528)
\lineto(762.53801864,274.53097528)
\lineto(762.53801864,272.20675653)
\lineto(749.57708114,272.20675653)
\lineto(749.57708114,274.53097528)
\curveto(750.62525513,275.61560729)(752.05168599,277.06938188)(753.85637802,278.89230341)
\curveto(755.67017196,280.72432614)(756.80949373,281.9046635)(757.27434677,282.43331903)
\curveto(758.15845072,283.4267974)(758.77368448,284.26533822)(759.12004989,284.94894403)
\curveto(759.47550669,285.64163893)(759.65324089,286.32067471)(759.65325302,286.98605341)
\curveto(759.65324089,288.07067296)(759.27042877,288.95478666)(758.50481552,289.63839716)
\curveto(757.74829488,290.32197279)(756.75936358,290.66376933)(755.53801864,290.66378778)
\curveto(754.67212608,290.66376933)(753.75611137,290.51337885)(752.78997177,290.21261591)
\curveto(751.83293621,289.91181695)(750.80754661,289.45608824)(749.71379989,288.84542841)
\lineto(749.71379989,291.63449091)
\curveto(750.82577576,292.08108562)(751.86483722,292.41832486)(752.83098739,292.64620966)
\curveto(753.79712696,292.87405357)(754.68124065,292.98798575)(755.48333114,292.98800653)
\curveto(757.5979044,292.98798575)(759.28410063,292.45934045)(760.54192489,291.40206903)
\curveto(761.79972312,290.34475923)(762.42862874,288.93200022)(762.42864364,287.16378778)
\curveto(762.42862874,286.325232)(762.26912369,285.52770675)(761.95012802,284.77120966)
\curveto(761.64021807,284.02380201)(761.07055718,283.13968831)(760.24114364,282.11886591)
\curveto(760.01326657,281.85453334)(759.28865792,281.08890911)(758.06731552,279.82199091)
\curveto(756.84595203,278.56417205)(755.1232975,276.80050194)(752.89934677,274.53097528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(775.93645614,290.21261591)
\lineto(768.96379989,279.31613153)
\lineto(775.93645614,279.31613153)
\lineto(775.93645614,290.21261591)
\moveto(775.21184677,292.61886591)
\lineto(778.68450302,292.61886591)
\lineto(778.68450302,279.31613153)
\lineto(781.59661239,279.31613153)
\lineto(781.59661239,277.01925653)
\lineto(778.68450302,277.01925653)
\lineto(778.68450302,272.20675653)
\lineto(775.93645614,272.20675653)
\lineto(775.93645614,277.01925653)
\lineto(766.72161239,277.01925653)
\lineto(766.72161239,279.68527216)
\lineto(775.21184677,292.61886591)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(792.08294052,290.80050653)
\curveto(790.66105804,290.80048794)(789.59009557,290.09866572)(788.87004989,288.69503778)
\curveto(788.15910742,287.30049144)(787.80363902,285.19958208)(787.80364364,282.39230341)
\curveto(787.80363902,279.59411894)(788.15910742,277.49320958)(788.87004989,276.08956903)
\curveto(789.59009557,274.69503529)(790.66105804,273.99777037)(792.08294052,273.99777216)
\curveto(793.51391977,273.99777037)(794.58488224,274.69503529)(795.29583114,276.08956903)
\curveto(796.01587039,277.49320958)(796.37589607,279.59411894)(796.37590927,282.39230341)
\curveto(796.37589607,285.19958208)(796.01587039,287.30049144)(795.29583114,288.69503778)
\curveto(794.58488224,290.09866572)(793.51391977,290.80048794)(792.08294052,290.80050653)
\moveto(792.08294052,292.98800653)
\curveto(794.37068975,292.98798575)(796.11613071,292.08108562)(797.31926864,290.26730341)
\curveto(798.53149288,288.46259965)(799.13761206,285.83760228)(799.13762802,282.39230341)
\curveto(799.13761206,278.95609874)(798.53149288,276.33110137)(797.31926864,274.51730341)
\curveto(796.11613071,272.7126154)(794.37068975,271.81027255)(792.08294052,271.81027216)
\curveto(789.79517349,271.81027255)(788.04517524,272.7126154)(786.83294052,274.51730341)
\curveto(785.62981307,276.33110137)(785.02825117,278.95609874)(785.02825302,282.39230341)
\curveto(785.02825117,285.83760228)(785.62981307,288.46259965)(786.83294052,290.26730341)
\curveto(788.04517524,292.08108562)(789.79517349,292.98798575)(792.08294052,292.98800653)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(806.35637802,275.67941278)
\lineto(809.13176864,275.67941278)
\lineto(809.13176864,272.20675653)
\lineto(806.35637802,272.20675653)
\lineto(806.35637802,275.67941278)
\moveto(809.04973739,277.68917841)
\lineto(806.43840927,277.68917841)
\lineto(806.43840927,279.79464716)
\curveto(806.43840384,280.71521157)(806.56600788,281.47172123)(806.82122177,282.06417841)
\curveto(807.07642404,282.65661587)(807.61418391,283.34476623)(808.43450302,284.12863153)
\lineto(809.66497177,285.34542841)
\curveto(810.18449384,285.8284877)(810.55819139,286.28421641)(810.78606552,286.71261591)
\curveto(811.02303467,287.14098639)(811.14152414,287.57848595)(811.14153427,288.02511591)
\curveto(811.14152414,288.8362972)(810.84074319,289.49254654)(810.23919052,289.99386591)
\curveto(809.64673396,290.4951497)(808.85832329,290.74580049)(807.87395614,290.74581903)
\curveto(807.15389792,290.74580049)(806.38371639,290.58629545)(805.56340927,290.26730341)
\curveto(804.75220761,289.94827525)(803.90455221,289.48343196)(803.02044052,288.87277216)
\lineto(803.02044052,291.44308466)
\curveto(803.87720848,291.96259615)(804.74309304,292.34996556)(805.61809677,292.60519403)
\curveto(806.50220586,292.86038171)(807.41366328,292.98798575)(808.35247177,292.98800653)
\curveto(810.02954608,292.98798575)(811.37394578,292.5459289)(812.38567489,291.66183466)
\curveto(813.40649583,290.7777015)(813.91691199,289.611036)(813.91692489,288.16183466)
\curveto(813.91691199,287.46911106)(813.75284965,286.80830443)(813.42473739,286.17941278)
\curveto(813.09660031,285.55960776)(812.52238213,284.85778555)(811.70208114,284.07394403)
\lineto(810.49895614,282.89816278)
\curveto(810.07056167,282.4697671)(809.76522343,282.13252786)(809.58294052,281.88644403)
\curveto(809.40975504,281.64945542)(809.28670828,281.41703378)(809.21379989,281.18917841)
\curveto(809.15910424,280.99776337)(809.11808866,280.76534172)(809.09075302,280.49191278)
\curveto(809.06340121,280.21846727)(809.04972935,279.84476973)(809.04973739,279.37081903)
\lineto(809.04973739,277.68917841)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(488.41561264,190.05541986)
\lineto(498.39608139,190.05541986)
\lineto(498.39608139,187.73120111)
\lineto(485.24373764,187.73120111)
\lineto(485.24373764,190.05541986)
\lineto(491.79256576,198.58666986)
\lineto(485.24373764,205.81909174)
\lineto(485.24373764,208.14331049)
\lineto(498.14998764,208.14331049)
\lineto(498.14998764,205.81909174)
\lineto(488.41561264,205.81909174)
\lineto(494.96444076,198.64135736)
\lineto(488.41561264,190.05541986)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.70858139,201.51245111)
\lineto(506.59920639,196.49487299)
\lineto(520.70858139,191.50463861)
\lineto(520.70858139,189.01635736)
\lineto(503.18123764,195.37377924)
\lineto(503.18123764,197.64331049)
\lineto(520.70858139,204.00073236)
\lineto(520.70858139,201.51245111)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(527.14803451,190.05541986)
\lineto(531.65975326,190.05541986)
\lineto(531.65975326,205.62768549)
\lineto(526.75155014,204.64331049)
\lineto(526.75155014,207.15893549)
\lineto(531.63240951,208.14331049)
\lineto(534.39412826,208.14331049)
\lineto(534.39412826,190.05541986)
\lineto(538.90584701,190.05541986)
\lineto(538.90584701,187.73120111)
\lineto(527.14803451,187.73120111)
\lineto(527.14803451,190.05541986)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(546.87655014,190.05541986)
\lineto(556.51522201,190.05541986)
\lineto(556.51522201,187.73120111)
\lineto(543.55428451,187.73120111)
\lineto(543.55428451,190.05541986)
\curveto(544.6024585,191.14005187)(546.02888936,192.59382646)(547.83358139,194.41674799)
\curveto(549.64737533,196.24877072)(550.7866971,197.42910808)(551.25155014,197.95776361)
\curveto(552.13565409,198.95124198)(552.75088785,199.7897828)(553.09725326,200.47338861)
\curveto(553.45271006,201.16608351)(553.63044426,201.84511929)(553.63045639,202.51049799)
\curveto(553.63044426,203.59511754)(553.24763214,204.47923124)(552.48201889,205.16284174)
\curveto(551.72549825,205.84641737)(550.73656695,206.18821391)(549.51522201,206.18823236)
\curveto(548.64932945,206.18821391)(547.73331474,206.03782343)(546.76717514,205.73706049)
\curveto(545.81013958,205.43626153)(544.78474998,204.98053282)(543.69100326,204.36987299)
\lineto(543.69100326,207.15893549)
\curveto(544.80297913,207.6055302)(545.84204059,207.94276944)(546.80819076,208.17065424)
\curveto(547.77433032,208.39849815)(548.65844402,208.51243033)(549.46053451,208.51245111)
\curveto(551.57510777,208.51243033)(553.261304,207.98378503)(554.51912826,206.92651361)
\curveto(555.77692649,205.86920381)(556.40583211,204.4564448)(556.40584701,202.68823236)
\curveto(556.40583211,201.84967658)(556.24632706,201.05215133)(555.92733139,200.29565424)
\curveto(555.61742144,199.54824659)(555.04776055,198.66413289)(554.21834701,197.64331049)
\curveto(553.99046994,197.37897792)(553.26586129,196.61335369)(552.04451889,195.34643549)
\curveto(550.8231554,194.08861663)(549.10050087,192.32494652)(546.87655014,190.05541986)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(568.23201889,206.32495111)
\curveto(566.81013641,206.32493252)(565.73917394,205.6231103)(565.01912826,204.21948236)
\curveto(564.30818579,202.82493602)(563.95271739,200.72402666)(563.95272201,197.91674799)
\curveto(563.95271739,195.11856352)(564.30818579,193.01765416)(565.01912826,191.61401361)
\curveto(565.73917394,190.21947987)(566.81013641,189.52221495)(568.23201889,189.52221674)
\curveto(569.66299814,189.52221495)(570.73396061,190.21947987)(571.44490951,191.61401361)
\curveto(572.16494876,193.01765416)(572.52497444,195.11856352)(572.52498764,197.91674799)
\curveto(572.52497444,200.72402666)(572.16494876,202.82493602)(571.44490951,204.21948236)
\curveto(570.73396061,205.6231103)(569.66299814,206.32493252)(568.23201889,206.32495111)
\moveto(568.23201889,208.51245111)
\curveto(570.51976812,208.51243033)(572.26520908,207.6055302)(573.46834701,205.79174799)
\curveto(574.68057125,203.98704423)(575.28669043,201.36204686)(575.28670639,197.91674799)
\curveto(575.28669043,194.48054332)(574.68057125,191.85554595)(573.46834701,190.04174799)
\curveto(572.26520908,188.23705998)(570.51976812,187.33471713)(568.23201889,187.33471674)
\curveto(565.94425186,187.33471713)(564.19425361,188.23705998)(562.98201889,190.04174799)
\curveto(561.77889144,191.85554595)(561.17732954,194.48054332)(561.17733139,197.91674799)
\curveto(561.17732954,201.36204686)(561.77889144,203.98704423)(562.98201889,205.79174799)
\curveto(564.19425361,207.6055302)(565.94425186,208.51243033)(568.23201889,208.51245111)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(582.50545639,191.20385736)
\lineto(585.28084701,191.20385736)
\lineto(585.28084701,187.73120111)
\lineto(582.50545639,187.73120111)
\lineto(582.50545639,191.20385736)
\moveto(585.19881576,193.21362299)
\lineto(582.58748764,193.21362299)
\lineto(582.58748764,195.31909174)
\curveto(582.58748221,196.23965615)(582.71508625,196.99616581)(582.97030014,197.58862299)
\curveto(583.2255024,198.18106046)(583.76326228,198.86921081)(584.58358139,199.65307611)
\lineto(585.81405014,200.86987299)
\curveto(586.33357221,201.35293228)(586.70726976,201.80866099)(586.93514389,202.23706049)
\curveto(587.17211304,202.66543097)(587.29060251,203.10293053)(587.29061264,203.54956049)
\curveto(587.29060251,204.36074178)(586.98982156,205.01699112)(586.38826889,205.51831049)
\curveto(585.79581233,206.01959428)(585.00740166,206.27024507)(584.02303451,206.27026361)
\curveto(583.30297629,206.27024507)(582.53279476,206.11074003)(581.71248764,205.79174799)
\curveto(580.90128598,205.47271983)(580.05363058,205.00787654)(579.16951889,204.39721674)
\lineto(579.16951889,206.96752924)
\curveto(580.02628685,207.48704073)(580.8921714,207.87441014)(581.76717514,208.12963861)
\curveto(582.65128423,208.38482629)(583.56274165,208.51243033)(584.50155014,208.51245111)
\curveto(586.17862445,208.51243033)(587.52302415,208.07037348)(588.53475326,207.18627924)
\curveto(589.5555742,206.30214608)(590.06599036,205.13548058)(590.06600326,203.68627924)
\curveto(590.06599036,202.99355564)(589.90192802,202.33274901)(589.57381576,201.70385736)
\curveto(589.24567868,201.08405234)(588.6714605,200.38223013)(587.85115951,199.59838861)
\lineto(586.64803451,198.42260736)
\curveto(586.21964004,197.99421168)(585.9143018,197.65697244)(585.73201889,197.41088861)
\curveto(585.5588334,197.1739)(585.43578665,196.94147836)(585.36287826,196.71362299)
\curveto(585.30818261,196.52220795)(585.26716703,196.2897863)(585.23983139,196.01635736)
\curveto(585.21247958,195.74291185)(585.19880772,195.36921431)(585.19881576,194.89526361)
\lineto(585.19881576,193.21362299)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(613.15212387,218.95205683)
\lineto(710.90435928,218.95205683)
\lineto(710.90435928,176.89511865)
\lineto(613.15212387,176.89511865)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(613.15212387,218.95205683)
\lineto(710.90435928,218.95205683)
\lineto(710.90435928,176.89511865)
\lineto(613.15212387,176.89511865)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(646.79094833,200.69213861)
\curveto(646.50838502,200.85618799)(646.19848949,200.97467745)(645.86126083,201.04760736)
\curveto(645.53312558,201.12962521)(645.16854261,201.1706408)(644.76751083,201.17065424)
\curveto(643.34562776,201.1706408)(642.25187886,200.70579751)(641.48626083,199.77612299)
\curveto(640.72974496,198.85553895)(640.35149013,197.5293684)(640.35149521,195.79760736)
\lineto(640.35149521,187.73120111)
\lineto(637.82219833,187.73120111)
\lineto(637.82219833,203.04370111)
\lineto(640.35149521,203.04370111)
\lineto(640.35149521,200.66479486)
\curveto(640.88013544,201.5944685)(641.56828579,202.28261885)(642.41594833,202.72924799)
\curveto(643.2635966,203.1849617)(644.29354348,203.41282606)(645.50579208,203.41284174)
\curveto(645.67895876,203.41282606)(645.87036482,203.3991542)(646.08001083,203.37182611)
\curveto(646.28963524,203.35358132)(646.52205688,203.32168031)(646.77727646,203.27612299)
\lineto(646.79094833,200.69213861)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(649.78508896,200.44604486)
\lineto(667.31243271,200.44604486)
\lineto(667.31243271,198.14916986)
\lineto(649.78508896,198.14916986)
\lineto(649.78508896,200.44604486)
\moveto(649.78508896,194.86791986)
\lineto(667.31243271,194.86791986)
\lineto(667.31243271,192.54370111)
\lineto(649.78508896,192.54370111)
\lineto(649.78508896,194.86791986)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(679.17962021,206.32495111)
\curveto(677.75773773,206.32493252)(676.68677526,205.6231103)(675.96672958,204.21948236)
\curveto(675.2557871,202.82493602)(674.90031871,200.72402666)(674.90032333,197.91674799)
\curveto(674.90031871,195.11856352)(675.2557871,193.01765416)(675.96672958,191.61401361)
\curveto(676.68677526,190.21947987)(677.75773773,189.52221495)(679.17962021,189.52221674)
\curveto(680.61059946,189.52221495)(681.68156193,190.21947987)(682.39251083,191.61401361)
\curveto(683.11255008,193.01765416)(683.47257576,195.11856352)(683.47258896,197.91674799)
\curveto(683.47257576,200.72402666)(683.11255008,202.82493602)(682.39251083,204.21948236)
\curveto(681.68156193,205.6231103)(680.61059946,206.32493252)(679.17962021,206.32495111)
\moveto(679.17962021,208.51245111)
\curveto(681.46736943,208.51243033)(683.2128104,207.6055302)(684.41594833,205.79174799)
\curveto(685.62817256,203.98704423)(686.23429175,201.36204686)(686.23430771,197.91674799)
\curveto(686.23429175,194.48054332)(685.62817256,191.85554595)(684.41594833,190.04174799)
\curveto(683.2128104,188.23705998)(681.46736943,187.33471713)(679.17962021,187.33471674)
\curveto(676.89185318,187.33471713)(675.14185493,188.23705998)(673.92962021,190.04174799)
\curveto(672.72649276,191.85554595)(672.12493086,194.48054332)(672.12493271,197.91674799)
\curveto(672.12493086,201.36204686)(672.72649276,203.98704423)(673.92962021,205.79174799)
\curveto(675.14185493,207.6055302)(676.89185318,208.51243033)(679.17962021,208.51245111)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(458.49062484,134.46081537)
\lineto(556.24286026,134.46081537)
\lineto(556.24286026,92.4038772)
\lineto(458.49062484,92.4038772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.14991808,linecolor=curcolor]
{
\newpath
\moveto(458.49062484,134.46081537)
\lineto(556.24286026,134.46081537)
\lineto(556.24286026,92.4038772)
\lineto(458.49062484,92.4038772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.12943405,116.20089716)
\curveto(491.84687074,116.36494653)(491.53697521,116.483436)(491.19974655,116.55636591)
\curveto(490.87161129,116.63838376)(490.50702833,116.67939934)(490.10599655,116.67941278)
\curveto(488.68411348,116.67939934)(487.59036458,116.21455606)(486.82474655,115.28488153)
\curveto(486.06823068,114.36429749)(485.68997585,113.03812694)(485.68998092,111.30636591)
\lineto(485.68998092,103.23995966)
\lineto(483.16068405,103.23995966)
\lineto(483.16068405,118.55245966)
\lineto(485.68998092,118.55245966)
\lineto(485.68998092,116.17355341)
\curveto(486.21862116,117.10322704)(486.90677151,117.7913774)(487.75443405,118.23800653)
\curveto(488.60208231,118.69372025)(489.6320292,118.9215846)(490.8442778,118.92160028)
\curveto(491.01744448,118.9215846)(491.20885054,118.90791274)(491.41849655,118.88058466)
\curveto(491.62812095,118.86233987)(491.8605426,118.83043886)(492.11576217,118.78488153)
\lineto(492.12943405,116.20089716)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(495.12357467,115.95480341)
\lineto(512.65091842,115.95480341)
\lineto(512.65091842,113.65792841)
\lineto(495.12357467,113.65792841)
\lineto(495.12357467,115.95480341)
\moveto(495.12357467,110.37667841)
\lineto(512.65091842,110.37667841)
\lineto(512.65091842,108.05245966)
\lineto(495.12357467,108.05245966)
\lineto(495.12357467,110.37667841)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(524.51810592,121.83370966)
\curveto(523.09622344,121.83369106)(522.02526097,121.13186885)(521.3052153,119.72824091)
\curveto(520.59427282,118.33369456)(520.23880443,116.23278521)(520.23880905,113.42550653)
\curveto(520.23880443,110.62732206)(520.59427282,108.52641271)(521.3052153,107.12277216)
\curveto(522.02526097,105.72823842)(523.09622344,105.03097349)(524.51810592,105.03097528)
\curveto(525.94908517,105.03097349)(527.02004765,105.72823842)(527.73099655,107.12277216)
\curveto(528.4510358,108.52641271)(528.81106148,110.62732206)(528.81107467,113.42550653)
\curveto(528.81106148,116.23278521)(528.4510358,118.33369456)(527.73099655,119.72824091)
\curveto(527.02004765,121.13186885)(525.94908517,121.83369106)(524.51810592,121.83370966)
\moveto(524.51810592,124.02120966)
\curveto(526.80585515,124.02118888)(528.55129611,123.11428874)(529.75443405,121.30050653)
\curveto(530.96665828,119.49580278)(531.57277747,116.8708054)(531.57279342,113.42550653)
\curveto(531.57277747,109.98930187)(530.96665828,107.36430449)(529.75443405,105.55050653)
\curveto(528.55129611,103.74581853)(526.80585515,102.84347568)(524.51810592,102.84347528)
\curveto(522.23033889,102.84347568)(520.48034064,103.74581853)(519.26810592,105.55050653)
\curveto(518.06497848,107.36430449)(517.46341658,109.98930187)(517.46341842,113.42550653)
\curveto(517.46341658,116.8708054)(518.06497848,119.49580278)(519.26810592,121.30050653)
\curveto(520.48034064,123.11428874)(522.23033889,124.02118888)(524.51810592,124.02120966)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.80024856,57.71874994)
\lineto(511.55248397,57.71874994)
\lineto(511.55248397,15.66181177)
\lineto(413.80024856,15.66181177)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(413.80024856,57.71874994)
\lineto(511.55248397,57.71874994)
\lineto(511.55248397,15.66181177)
\lineto(413.80024856,15.66181177)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(434.36191696,39.45886225)
\curveto(434.07935365,39.62291162)(433.76945812,39.74140109)(433.43222946,39.814331)
\curveto(433.1040942,39.89634885)(432.73951124,39.93736443)(432.33847946,39.93737787)
\curveto(430.91659639,39.93736443)(429.82284749,39.47252115)(429.05722946,38.54284662)
\curveto(428.30071359,37.62226258)(427.92245876,36.29609203)(427.92246383,34.564331)
\lineto(427.92246383,26.49792475)
\lineto(425.39316696,26.49792475)
\lineto(425.39316696,41.81042475)
\lineto(427.92246383,41.81042475)
\lineto(427.92246383,39.4315185)
\curveto(428.45110407,40.36119213)(429.13925442,41.04934249)(429.98691696,41.49597162)
\curveto(430.83456522,41.95168533)(431.86451211,42.17954969)(433.07676071,42.17956537)
\curveto(433.24992739,42.17954969)(433.44133345,42.16587783)(433.65097946,42.13854975)
\curveto(433.86060386,42.12030496)(434.09302551,42.08840395)(434.34824508,42.04284662)
\lineto(434.36191696,39.45886225)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(437.35605758,39.2127685)
\lineto(454.88340133,39.2127685)
\lineto(454.88340133,36.9158935)
\lineto(437.35605758,36.9158935)
\lineto(437.35605758,39.2127685)
\moveto(437.35605758,33.6346435)
\lineto(454.88340133,33.6346435)
\lineto(454.88340133,31.31042475)
\lineto(437.35605758,31.31042475)
\lineto(437.35605758,33.6346435)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(466.75058883,45.09167475)
\curveto(465.32870635,45.09165615)(464.25774388,44.38983394)(463.53769821,42.986206)
\curveto(462.82675573,41.59165965)(462.47128734,39.49075029)(462.47129196,36.68347162)
\curveto(462.47128734,33.88528715)(462.82675573,31.78437779)(463.53769821,30.38073725)
\curveto(464.25774388,28.98620351)(465.32870635,28.28893858)(466.75058883,28.28894037)
\curveto(468.18156808,28.28893858)(469.25253056,28.98620351)(469.96347946,30.38073725)
\curveto(470.68351871,31.78437779)(471.04354439,33.88528715)(471.04355758,36.68347162)
\curveto(471.04354439,39.49075029)(470.68351871,41.59165965)(469.96347946,42.986206)
\curveto(469.25253056,44.38983394)(468.18156808,45.09165615)(466.75058883,45.09167475)
\moveto(466.75058883,47.27917475)
\curveto(469.03833806,47.27915396)(470.78377902,46.37225383)(471.98691696,44.55847162)
\curveto(473.19914119,42.75376787)(473.80526038,40.12877049)(473.80527633,36.68347162)
\curveto(473.80526038,33.24726696)(473.19914119,30.62226958)(471.98691696,28.80847162)
\curveto(470.78377902,27.00378362)(469.03833806,26.10144077)(466.75058883,26.10144037)
\curveto(464.4628218,26.10144077)(462.71282355,27.00378362)(461.50058883,28.80847162)
\curveto(460.29746139,30.62226958)(459.69589949,33.24726696)(459.69590133,36.68347162)
\curveto(459.69589949,40.12877049)(460.29746139,42.75376787)(461.50058883,44.55847162)
\curveto(462.71282355,46.37225383)(464.4628218,47.27915396)(466.75058883,47.27917475)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.67246383,29.970581)
\lineto(481.55722946,29.970581)
\lineto(481.55722946,26.49792475)
\lineto(478.67246383,26.49792475)
\lineto(478.67246383,29.970581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(489.96543258,28.8221435)
\lineto(499.60410446,28.8221435)
\lineto(499.60410446,26.49792475)
\lineto(486.64316696,26.49792475)
\lineto(486.64316696,28.8221435)
\curveto(487.69134094,29.9067755)(489.11777181,31.36055009)(490.92246383,33.18347162)
\curveto(492.73625777,35.01549435)(493.87557955,36.19583171)(494.34043258,36.72448725)
\curveto(495.22453653,37.71796561)(495.83977029,38.55650644)(496.18613571,39.24011225)
\curveto(496.54159251,39.93280714)(496.71932671,40.61184292)(496.71933883,41.27722162)
\curveto(496.71932671,42.36184117)(496.33651459,43.24595487)(495.57090133,43.92956537)
\curveto(494.81438069,44.61314101)(493.82544939,44.95493754)(492.60410446,44.954956)
\curveto(491.7382119,44.95493754)(490.82219719,44.80454706)(489.85605758,44.50378412)
\curveto(488.89902203,44.20298517)(487.87363243,43.74725646)(486.77988571,43.13659662)
\lineto(486.77988571,45.92565912)
\curveto(487.89186158,46.37225383)(488.93092304,46.70949308)(489.89707321,46.93737787)
\curveto(490.86321277,47.16522179)(491.74732647,47.27915396)(492.54941696,47.27917475)
\curveto(494.66399022,47.27915396)(496.35018645,46.75050866)(497.60801071,45.69323725)
\curveto(498.86580893,44.63592744)(499.49471456,43.22316844)(499.49472946,41.454956)
\curveto(499.49471456,40.61640021)(499.33520951,39.81887497)(499.01621383,39.06237787)
\curveto(498.70630389,38.31497022)(498.136643,37.43085652)(497.30722946,36.41003412)
\curveto(497.07935239,36.14570156)(496.35474374,35.38007732)(495.13340133,34.11315912)
\curveto(493.91203785,32.85534026)(492.18938332,31.09167015)(489.96543258,28.8221435)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.34841293,57.71874994)
\lineto(256.10064834,57.71874994)
\lineto(256.10064834,15.66181177)
\lineto(158.34841293,15.66181177)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(158.34841293,57.71874994)
\lineto(256.10064834,57.71874994)
\lineto(256.10064834,15.66181177)
\lineto(158.34841293,15.66181177)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.85147995,39.45886225)
\curveto(173.56891663,39.62291162)(173.25902111,39.74140109)(172.92179245,39.814331)
\curveto(172.59365719,39.89634885)(172.22907422,39.93736443)(171.82804245,39.93737787)
\curveto(170.40615938,39.93736443)(169.31241047,39.47252115)(168.54679245,38.54284662)
\curveto(167.79027658,37.62226258)(167.41202175,36.29609203)(167.41202682,34.564331)
\lineto(167.41202682,26.49792475)
\lineto(164.88272995,26.49792475)
\lineto(164.88272995,41.81042475)
\lineto(167.41202682,41.81042475)
\lineto(167.41202682,39.4315185)
\curveto(167.94066705,40.36119213)(168.62881741,41.04934249)(169.47647995,41.49597162)
\curveto(170.32412821,41.95168533)(171.3540751,42.17954969)(172.5663237,42.17956537)
\curveto(172.73949038,42.17954969)(172.93089644,42.16587783)(173.14054245,42.13854975)
\curveto(173.35016685,42.12030496)(173.5825885,42.08840395)(173.83780807,42.04284662)
\lineto(173.85147995,39.45886225)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.84562057,39.2127685)
\lineto(194.37296432,39.2127685)
\lineto(194.37296432,36.9158935)
\lineto(176.84562057,36.9158935)
\lineto(176.84562057,39.2127685)
\moveto(176.84562057,33.6346435)
\lineto(194.37296432,33.6346435)
\lineto(194.37296432,31.31042475)
\lineto(176.84562057,31.31042475)
\lineto(176.84562057,33.6346435)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.7069487,35.28894037)
\lineto(206.07608932,35.28894037)
\lineto(206.07608932,33.04675287)
\lineto(198.7069487,33.04675287)
\lineto(198.7069487,35.28894037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.35733932,45.09167475)
\curveto(214.93545684,45.09165615)(213.86449437,44.38983394)(213.1444487,42.986206)
\curveto(212.43350622,41.59165965)(212.07803783,39.49075029)(212.07804245,36.68347162)
\curveto(212.07803783,33.88528715)(212.43350622,31.78437779)(213.1444487,30.38073725)
\curveto(213.86449437,28.98620351)(214.93545684,28.28893858)(216.35733932,28.28894037)
\curveto(217.78831857,28.28893858)(218.85928104,28.98620351)(219.57022995,30.38073725)
\curveto(220.2902692,31.78437779)(220.65029488,33.88528715)(220.65030807,36.68347162)
\curveto(220.65029488,39.49075029)(220.2902692,41.59165965)(219.57022995,42.986206)
\curveto(218.85928104,44.38983394)(217.78831857,45.09165615)(216.35733932,45.09167475)
\moveto(216.35733932,47.27917475)
\curveto(218.64508855,47.27915396)(220.39052951,46.37225383)(221.59366745,44.55847162)
\curveto(222.80589168,42.75376787)(223.41201087,40.12877049)(223.41202682,36.68347162)
\curveto(223.41201087,33.24726696)(222.80589168,30.62226958)(221.59366745,28.80847162)
\curveto(220.39052951,27.00378362)(218.64508855,26.10144077)(216.35733932,26.10144037)
\curveto(214.06957229,26.10144077)(212.31957404,27.00378362)(211.10733932,28.80847162)
\curveto(209.90421187,30.62226958)(209.30264998,33.24726696)(209.30265182,36.68347162)
\curveto(209.30264998,40.12877049)(209.90421187,42.75376787)(211.10733932,44.55847162)
\curveto(212.31957404,46.37225383)(214.06957229,47.27915396)(216.35733932,47.27917475)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.27921432,29.970581)
\lineto(231.16397995,29.970581)
\lineto(231.16397995,26.49792475)
\lineto(228.27921432,26.49792475)
\lineto(228.27921432,29.970581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.78116745,44.50378412)
\lineto(237.8085112,33.60729975)
\lineto(244.78116745,33.60729975)
\lineto(244.78116745,44.50378412)
\moveto(244.05655807,46.91003412)
\lineto(247.52921432,46.91003412)
\lineto(247.52921432,33.60729975)
\lineto(250.4413237,33.60729975)
\lineto(250.4413237,31.31042475)
\lineto(247.52921432,31.31042475)
\lineto(247.52921432,26.49792475)
\lineto(244.78116745,26.49792475)
\lineto(244.78116745,31.31042475)
\lineto(235.5663237,31.31042475)
\lineto(235.5663237,33.97644037)
\lineto(244.05655807,46.91003412)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(912.24099105,57.71874994)
\lineto(1009.99322647,57.71874994)
\lineto(1009.99322647,15.66181177)
\lineto(912.24099105,15.66181177)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(912.24099105,57.71874994)
\lineto(1009.99322647,57.71874994)
\lineto(1009.99322647,15.66181177)
\lineto(912.24099105,15.66181177)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(946.24208969,39.44519037)
\curveto(945.95952637,39.60923975)(945.64963085,39.72772921)(945.31240219,39.80065912)
\curveto(944.98426693,39.88267697)(944.61968396,39.92369256)(944.21865219,39.923706)
\curveto(942.79676912,39.92369256)(941.70302021,39.45884927)(940.93740219,38.52917475)
\curveto(940.18088632,37.60859071)(939.80263149,36.28242016)(939.80263656,34.55065912)
\lineto(939.80263656,26.48425287)
\lineto(937.27333969,26.48425287)
\lineto(937.27333969,41.79675287)
\lineto(939.80263656,41.79675287)
\lineto(939.80263656,39.41784662)
\curveto(940.33127679,40.34752026)(941.01942715,41.03567061)(941.86708969,41.48229975)
\curveto(942.71473795,41.93801346)(943.74468484,42.16587781)(944.95693344,42.1658935)
\curveto(945.13010012,42.16587781)(945.32150618,42.15220595)(945.53115219,42.12487787)
\curveto(945.74077659,42.10663308)(945.97319824,42.07473207)(946.22841781,42.02917475)
\lineto(946.24208969,39.44519037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(949.23623031,39.19909662)
\lineto(966.76357406,39.19909662)
\lineto(966.76357406,36.90222162)
\lineto(949.23623031,36.90222162)
\lineto(949.23623031,39.19909662)
\moveto(949.23623031,33.62097162)
\lineto(966.76357406,33.62097162)
\lineto(966.76357406,31.29675287)
\lineto(949.23623031,31.29675287)
\lineto(949.23623031,33.62097162)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(973.20302719,28.80847162)
\lineto(977.71474594,28.80847162)
\lineto(977.71474594,44.38073725)
\lineto(972.80654281,43.39636225)
\lineto(972.80654281,45.91198725)
\lineto(977.68740219,46.89636225)
\lineto(980.44912094,46.89636225)
\lineto(980.44912094,28.80847162)
\lineto(984.96083969,28.80847162)
\lineto(984.96083969,26.48425287)
\lineto(973.20302719,26.48425287)
\lineto(973.20302719,28.80847162)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(976.24099105,134.46081537)
\lineto(1073.99322647,134.46081537)
\lineto(1073.99322647,92.4038772)
\lineto(976.24099105,92.4038772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(976.24099105,134.46081537)
\lineto(1073.99322647,134.46081537)
\lineto(1073.99322647,92.4038772)
\lineto(976.24099105,92.4038772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1005.18349594,116.18722528)
\curveto(1004.90093262,116.35127466)(1004.5910371,116.46976412)(1004.25380844,116.54269403)
\curveto(1003.92567318,116.62471188)(1003.56109021,116.66572747)(1003.16005844,116.66574091)
\curveto(1001.73817537,116.66572747)(1000.64442646,116.20088418)(999.87880844,115.27120966)
\curveto(999.12229257,114.35062562)(998.74403774,113.02445507)(998.74404281,111.29269403)
\lineto(998.74404281,103.22628778)
\lineto(996.21474594,103.22628778)
\lineto(996.21474594,118.53878778)
\lineto(998.74404281,118.53878778)
\lineto(998.74404281,116.15988153)
\curveto(999.27268304,117.08955517)(999.9608334,117.77770552)(1000.80849594,118.22433466)
\curveto(1001.6561442,118.68004837)(1002.68609109,118.90791273)(1003.89833969,118.90792841)
\curveto(1004.07150637,118.90791273)(1004.26291243,118.89424087)(1004.47255844,118.86691278)
\curveto(1004.68218284,118.84866799)(1004.91460449,118.81676698)(1005.16982406,118.77120966)
\lineto(1005.18349594,116.18722528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1008.17763656,115.94113153)
\lineto(1025.70498031,115.94113153)
\lineto(1025.70498031,113.64425653)
\lineto(1008.17763656,113.64425653)
\lineto(1008.17763656,115.94113153)
\moveto(1008.17763656,110.36300653)
\lineto(1025.70498031,110.36300653)
\lineto(1025.70498031,108.03878778)
\lineto(1008.17763656,108.03878778)
\lineto(1008.17763656,110.36300653)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1030.03896469,112.01730341)
\lineto(1037.40810531,112.01730341)
\lineto(1037.40810531,109.77511591)
\lineto(1030.03896469,109.77511591)
\lineto(1030.03896469,112.01730341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1042.26162094,105.55050653)
\lineto(1046.77333969,105.55050653)
\lineto(1046.77333969,121.12277216)
\lineto(1041.86513656,120.13839716)
\lineto(1041.86513656,122.65402216)
\lineto(1046.74599594,123.63839716)
\lineto(1049.50771469,123.63839716)
\lineto(1049.50771469,105.55050653)
\lineto(1054.01943344,105.55050653)
\lineto(1054.01943344,103.22628778)
\lineto(1042.26162094,103.22628778)
\lineto(1042.26162094,105.55050653)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(144.52769409,36.69028488)
\curveto(144.52769409,19.52362451)(113.26912478,5.60729667)(74.70972541,5.60729667)
\curveto(36.15032605,5.60729667)(4.89175673,19.52362451)(4.89175673,36.69028488)
\curveto(4.89175673,53.85694525)(36.15032605,67.77327309)(74.70972541,67.77327309)
\curveto(113.26912478,67.77327309)(144.52769409,53.85694525)(144.52769409,36.69028488)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.99999994,linecolor=curcolor]
{
\newpath
\moveto(144.52769409,36.69028488)
\curveto(144.52769409,19.52362451)(113.26912478,5.60729667)(74.70972541,5.60729667)
\curveto(36.15032605,5.60729667)(4.89175673,19.52362451)(4.89175673,36.69028488)
\curveto(4.89175673,53.85694525)(36.15032605,67.77327309)(74.70972541,67.77327309)
\curveto(113.26912478,67.77327309)(144.52769409,53.85694525)(144.52769409,36.69028488)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(868.16408676,309.47888178)
\lineto(979.99090713,309.47888178)
\lineto(979.99090713,255.3194198)
\lineto(868.16408676,255.3194198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(892.94407,282.47961895)
\lineto(953.65836,282.30101895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(937.64233804,289.0038243)
\lineto(955.65045678,282.32158089)
\lineto(937.60333545,275.74540072)
\curveto(940.49490861,279.65081215)(940.49406578,285.00573295)(937.64233804,289.0038243)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(552.59041732,309.47888178)
\lineto(664.4172377,309.47888178)
\lineto(664.4172377,255.3194198)
\lineto(552.59041732,255.3194198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(577.37037,282.47961895)
\lineto(638.08466,282.30101895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(622.06863804,289.0038243)
\lineto(640.07675678,282.32158089)
\lineto(622.02963545,275.74540072)
\curveto(624.92120861,279.65081215)(624.92036578,285.00573295)(622.06863804,289.0038243)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(266.80356735,309.47888178)
\lineto(378.63038772,309.47888178)
\lineto(378.63038772,255.3194198)
\lineto(266.80356735,255.3194198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(288.79527,282.47961895)
\lineto(349.50956,282.30101895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.49353804,289.0038243)
\lineto(351.50165678,282.32158089)
\lineto(333.45453545,275.74540072)
\curveto(336.34610861,279.65081215)(336.34526578,285.00573295)(333.49353804,289.0038243)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(314.12839645,140.5120849)
\lineto(425.95521682,140.5120849)
\lineto(425.95521682,86.35262293)
\lineto(314.12839645,86.35262293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(338.90835,113.51282895)
\lineto(399.62264,113.33422895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(383.60661804,120.0370343)
\lineto(401.61473678,113.35479089)
\lineto(383.56761545,106.77861072)
\curveto(386.45918861,110.68402215)(386.45834578,116.03894295)(383.60661804,120.0370343)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(160.44307846,140.5120849)
\lineto(272.26989883,140.5120849)
\lineto(272.26989883,86.35262293)
\lineto(160.44307846,86.35262293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(185.22303,113.51282895)
\lineto(245.93732,113.33422895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.92129804,120.0370343)
\lineto(247.92941678,113.35479089)
\lineto(229.88229545,106.77861072)
\curveto(232.77386861,110.68402215)(232.77302578,116.03894295)(229.92129804,120.0370343)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(407.57896409,36.69028488)
\curveto(407.57896409,19.52362451)(376.32039478,5.60729667)(337.76099541,5.60729667)
\curveto(299.20159605,5.60729667)(267.94302673,19.52362451)(267.94302673,36.69028488)
\curveto(267.94302673,53.85694525)(299.20159605,67.77327309)(337.76099541,67.77327309)
\curveto(376.32039478,67.77327309)(407.57896409,53.85694525)(407.57896409,36.69028488)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.99999994,linecolor=curcolor]
{
\newpath
\moveto(407.57896409,36.69028488)
\curveto(407.57896409,19.52362451)(376.32039478,5.60729667)(337.76099541,5.60729667)
\curveto(299.20159605,5.60729667)(267.94302673,19.52362451)(267.94302673,36.69028488)
\curveto(267.94302673,53.85694525)(299.20159605,67.77327309)(337.76099541,67.77327309)
\curveto(376.32039478,67.77327309)(407.57896409,53.85694525)(407.57896409,36.69028488)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(904.72182109,36.69028488)
\curveto(904.72182109,19.52362451)(873.46325178,5.60729667)(834.90385241,5.60729667)
\curveto(796.34445305,5.60729667)(765.08588373,19.52362451)(765.08588373,36.69028488)
\curveto(765.08588373,53.85694525)(796.34445305,67.77327309)(834.90385241,67.77327309)
\curveto(873.46325178,67.77327309)(904.72182109,53.85694525)(904.72182109,36.69028488)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.99999994,linecolor=curcolor]
{
\newpath
\moveto(904.72182109,36.69028488)
\curveto(904.72182109,19.52362451)(873.46325178,5.60729667)(834.90385241,5.60729667)
\curveto(796.34445305,5.60729667)(765.08588373,19.52362451)(765.08588373,36.69028488)
\curveto(765.08588373,53.85694525)(796.34445305,67.77327309)(834.90385241,67.77327309)
\curveto(873.46325178,67.77327309)(904.72182109,53.85694525)(904.72182109,36.69028488)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(926.15039309,197.92358588)
\curveto(926.15039309,180.75692551)(894.89182378,166.84059767)(856.33242441,166.84059767)
\curveto(817.77302505,166.84059767)(786.51445573,180.75692551)(786.51445573,197.92358588)
\curveto(786.51445573,215.09024625)(817.77302505,229.00657409)(856.33242441,229.00657409)
\curveto(894.89182378,229.00657409)(926.15039309,215.09024625)(926.15039309,197.92358588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.99999994,linecolor=curcolor]
{
\newpath
\moveto(926.15039309,197.92358588)
\curveto(926.15039309,180.75692551)(894.89182378,166.84059767)(856.33242441,166.84059767)
\curveto(817.77302505,166.84059767)(786.51445573,180.75692551)(786.51445573,197.92358588)
\curveto(786.51445573,215.09024625)(817.77302505,229.00657409)(856.33242441,229.00657409)
\curveto(894.89182378,229.00657409)(926.15039309,215.09024625)(926.15039309,197.92358588)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(830.43611409,282.39914488)
\curveto(830.43611409,265.23248451)(799.17754478,251.31615667)(760.61814541,251.31615667)
\curveto(722.05874605,251.31615667)(690.80017673,265.23248451)(690.80017673,282.39914488)
\curveto(690.80017673,299.56580525)(722.05874605,313.48213309)(760.61814541,313.48213309)
\curveto(799.17754478,313.48213309)(830.43611409,299.56580525)(830.43611409,282.39914488)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.99999994,linecolor=curcolor]
{
\newpath
\moveto(830.43611409,282.39914488)
\curveto(830.43611409,265.23248451)(799.17754478,251.31615667)(760.61814541,251.31615667)
\curveto(722.05874605,251.31615667)(690.80017673,265.23248451)(690.80017673,282.39914488)
\curveto(690.80017673,299.56580525)(722.05874605,313.48213309)(760.61814541,313.48213309)
\curveto(799.17754478,313.48213309)(830.43611409,299.56580525)(830.43611409,282.39914488)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(604.72182409,197.92358588)
\curveto(604.72182409,180.75692551)(573.46325478,166.84059767)(534.90385541,166.84059767)
\curveto(496.34445605,166.84059767)(465.08588673,180.75692551)(465.08588673,197.92358588)
\curveto(465.08588673,215.09024625)(496.34445605,229.00657409)(534.90385541,229.00657409)
\curveto(573.46325478,229.00657409)(604.72182409,215.09024625)(604.72182409,197.92358588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.99999994,linecolor=curcolor]
{
\newpath
\moveto(604.72182409,197.92358588)
\curveto(604.72182409,180.75692551)(573.46325478,166.84059767)(534.90385541,166.84059767)
\curveto(496.34445605,166.84059767)(465.08588673,180.75692551)(465.08588673,197.92358588)
\curveto(465.08588673,215.09024625)(496.34445605,229.00657409)(534.90385541,229.00657409)
\curveto(573.46325478,229.00657409)(604.72182409,215.09024625)(604.72182409,197.92358588)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(317.57896409,197.92358588)
\curveto(317.57896409,180.75692551)(286.32039478,166.84059767)(247.76099541,166.84059767)
\curveto(209.20159605,166.84059767)(177.94302673,180.75692551)(177.94302673,197.92358588)
\curveto(177.94302673,215.09024625)(209.20159605,229.00657409)(247.76099541,229.00657409)
\curveto(286.32039478,229.00657409)(317.57896409,215.09024625)(317.57896409,197.92358588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.99999994,linecolor=curcolor]
{
\newpath
\moveto(317.57896409,197.92358588)
\curveto(317.57896409,180.75692551)(286.32039478,166.84059767)(247.76099541,166.84059767)
\curveto(209.20159605,166.84059767)(177.94302673,180.75692551)(177.94302673,197.92358588)
\curveto(177.94302673,215.09024625)(209.20159605,229.00657409)(247.76099541,229.00657409)
\curveto(286.32039478,229.00657409)(317.57896409,215.09024625)(317.57896409,197.92358588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.24952717,linecolor=curcolor]
{
\newpath
\moveto(678.36488386,381.64073936)
\curveto(678.36488386,361.52643793)(661.63437831,345.22057487)(640.9962538,345.22057487)
\curveto(620.3581293,345.22057487)(603.62762374,361.52643793)(603.62762374,381.64073936)
\curveto(603.62762374,401.75504079)(620.3581293,418.06090384)(640.9962538,418.06090384)
\curveto(661.63437831,418.06090384)(678.36488386,401.75504079)(678.36488386,381.64073936)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(638.24998944,372.84846063)
\lineto(641.85833399,372.84846063)
\lineto(641.85833399,368.43494875)
\lineto(638.24998944,368.43494875)
\lineto(638.24998944,372.84846063)
\moveto(641.75168341,375.4027372)
\lineto(638.35664002,375.4027372)
\lineto(638.35664002,378.07864598)
\curveto(638.35663297,379.24862126)(638.5225337,380.21009401)(638.85434272,380.96306714)
\curveto(639.18613663,381.7160152)(639.88528972,382.59060789)(640.95180408,383.58684782)
\lineto(642.55156275,385.13331459)
\curveto(643.22700448,385.74725037)(643.71285662,386.32645083)(644.00912064,386.87091769)
\curveto(644.31720929,387.41534769)(644.47125997,387.97138012)(644.47127315,388.53901668)
\curveto(644.47125997,389.56997338)(644.08020825,390.40402204)(643.29811679,391.04116515)
\curveto(642.52785139,391.67826304)(641.50282186,391.99682329)(640.22302513,391.99684686)
\curveto(639.28686207,391.99682329)(638.28553265,391.79410313)(637.21903386,391.38868577)
\curveto(636.16437328,390.9832225)(635.06231841,390.39243803)(633.91286595,389.6163306)
\lineto(633.91286595,392.88302444)
\curveto(635.02676826,393.54328851)(636.15252323,394.0356089)(637.29013425,394.35998708)
\curveto(638.43958333,394.68431341)(639.62458857,394.84648954)(640.8451535,394.84651595)
\curveto(643.02555359,394.84648954)(644.77343631,394.28466509)(646.08880691,393.16104094)
\curveto(647.41599798,392.03736733)(648.07960091,390.55461416)(648.07961769,388.71277699)
\curveto(648.07960091,387.83237202)(647.86629997,386.99253135)(647.43971423,386.19325248)
\curveto(647.0130962,385.4055221)(646.2665429,384.5135534)(645.20005209,383.5173437)
\lineto(643.63584362,382.02300503)
\curveto(643.07887882,381.47854301)(642.68190207,381.04993468)(642.44491217,380.73717873)
\curveto(642.21975003,380.43598219)(642.05977432,380.14058996)(641.96498457,379.85100115)
\curveto(641.89387359,379.60772554)(641.84054835,379.31233331)(641.8050087,378.96482356)
\curveto(641.76944804,378.61729276)(641.75167296,378.14234839)(641.75168341,377.53998902)
\lineto(641.75168341,375.4027372)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.24952717,linecolor=curcolor]
{
\newpath
\moveto(1014.74567386,197.92358636)
\curveto(1014.74567386,177.80928493)(998.01516831,161.50342187)(977.3770438,161.50342187)
\curveto(956.7389193,161.50342187)(940.00841374,177.80928493)(940.00841374,197.92358636)
\curveto(940.00841374,218.03788779)(956.7389193,234.34375084)(977.3770438,234.34375084)
\curveto(998.01516831,234.34375084)(1014.74567386,218.03788779)(1014.74567386,197.92358636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(974.63077944,189.13130763)
\lineto(978.23912399,189.13130763)
\lineto(978.23912399,184.71779575)
\lineto(974.63077944,184.71779575)
\lineto(974.63077944,189.13130763)
\moveto(978.13247341,191.6855842)
\lineto(974.73743002,191.6855842)
\lineto(974.73743002,194.36149298)
\curveto(974.73742297,195.53146826)(974.9033237,196.49294101)(975.23513272,197.24591414)
\curveto(975.56692663,197.9988622)(976.26607972,198.87345489)(977.33259408,199.86969482)
\lineto(978.93235275,201.41616159)
\curveto(979.60779448,202.03009737)(980.09364662,202.60929783)(980.38991064,203.15376469)
\curveto(980.69799929,203.69819469)(980.85204997,204.25422712)(980.85206315,204.82186368)
\curveto(980.85204997,205.85282038)(980.46099825,206.68686904)(979.67890679,207.32401215)
\curveto(978.90864139,207.96111004)(977.88361186,208.27967029)(976.60381513,208.27969386)
\curveto(975.66765207,208.27967029)(974.66632265,208.07695013)(973.59982386,207.67153277)
\curveto(972.54516328,207.2660695)(971.44310841,206.67528503)(970.29365595,205.8991776)
\lineto(970.29365595,209.16587144)
\curveto(971.40755826,209.82613551)(972.53331323,210.3184559)(973.67092425,210.64283408)
\curveto(974.82037333,210.96716041)(976.00537857,211.12933654)(977.2259435,211.12936295)
\curveto(979.40634359,211.12933654)(981.15422631,210.56751209)(982.46959691,209.44388794)
\curveto(983.79678798,208.32021433)(984.46039091,206.83746116)(984.46040769,204.99562399)
\curveto(984.46039091,204.11521902)(984.24708997,203.27537835)(983.82050423,202.47609948)
\curveto(983.3938862,201.6883691)(982.6473329,200.7964004)(981.58084209,199.8001907)
\lineto(980.01663362,198.30585203)
\curveto(979.45966882,197.76139001)(979.06269207,197.33278168)(978.82570217,197.02002573)
\curveto(978.60054003,196.71882919)(978.44056432,196.42343696)(978.34577457,196.13384815)
\curveto(978.27466359,195.89057254)(978.22133835,195.59518031)(978.1857987,195.24767056)
\curveto(978.15023804,194.90013976)(978.13246296,194.42519539)(978.13247341,193.82283602)
\lineto(978.13247341,191.6855842)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.87311,377.18071295)
\lineto(378.86167,310.13183895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(294.38766,255.58359895)
\lineto(253.47649,229.06709895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(336.18273,255.33105895)
\lineto(354.87055,233.36024895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.42511,179.56961895)
\lineto(267.23981,140.93128895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(396.79188,174.51885895)
\lineto(404.8731,141.43635895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.64087,194.21682895)
\lineto(483.15991,135.12290895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(159.91111,91.93888895)
\lineto(103.84764,65.67491895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(212.94412,86.88812895)
\lineto(213.19665,58.09877895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(354.36547,86.38304895)
\lineto(338.96064,68.45283895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(409.16625,87.14065895)
\lineto(444.01651,58.35131895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(594.27671,255.58359895)
\lineto(564.22471,226.03663895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(632.91501,255.33105895)
\lineto(662.71451,219.21810895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(628.62191,347.50748195)
\lineto(616.75261,309.87929895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(674.33131,366.19530395)
\lineto(732.92011,311.64706895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(677.86681,379.57982495)
\lineto(867.01791,310.13183895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(902.62581,255.58359895)
\lineto(879.39221,227.80440895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(951.11311,255.83613895)
\lineto(967.52811,234.37039895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(948.83241,173.47056895)
\lineto(913.47531,141.32770895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(1001.86811,170.61342895)
\lineto(1026.33241,135.25627895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(878.47531,86.68485895)
\lineto(863.22981,65.42237895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(935.79671,86.32770895)
\lineto(956.51101,58.82770895)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(173.32974828,233.65406799)
\lineto(321.95810521,233.65406799)
\lineto(321.95810521,162.60187531)
\lineto(173.32974828,162.60187531)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(0.99999727,71.9309082)
\lineto(148.85584749,71.9309082)
\lineto(148.85584749,1.00000763)
\lineto(0.99999727,1.00000763)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(153.17748083,63.17874146)
\lineto(260.67745794,63.17874146)
\lineto(260.67745794,9.96445084)
\lineto(153.17748083,9.96445084)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(409.27429784,62.50033569)
\lineto(516.40226568,62.50033569)
\lineto(516.40226568,10.69794846)
\lineto(409.27429784,10.69794846)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(460.89102758,233.92889404)
\lineto(609.60603917,233.92889404)
\lineto(609.60603917,162.27007294)
\lineto(460.89102758,162.27007294)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(686.31558812,318.86326599)
\lineto(834.39673437,318.86326599)
\lineto(834.39673437,244.81034088)
\lineto(686.31558812,244.81034088)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(782.37650121,234.01556396)
\lineto(930.18286718,234.01556396)
\lineto(930.18286718,160.42311859)
\lineto(782.37650121,160.42311859)
\closepath
}
}
\end{pspicture}


==> scheper.fig2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.4
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(1140.40942383,419.73831177)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.24952717,linecolor=curcolor]
{
\newpath
\moveto(407.4763257,198.47622757)
\curveto(407.4763257,178.36192614)(390.74582014,162.05606309)(370.10769564,162.05606309)
\curveto(349.46957113,162.05606309)(332.73906558,178.36192614)(332.73906558,198.47622757)
\curveto(332.73906558,218.590529)(349.46957113,234.89639206)(370.10769564,234.89639206)
\curveto(390.74582014,234.89639206)(407.4763257,218.590529)(407.4763257,198.47622757)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.36142873,189.68395601)
\lineto(370.96977327,189.68395601)
\lineto(370.96977327,185.27044406)
\lineto(367.36142873,185.27044406)
\lineto(367.36142873,189.68395601)
\moveto(370.86312269,192.23823262)
\lineto(367.46807931,192.23823262)
\lineto(367.46807931,194.91414145)
\curveto(367.46807225,196.08411674)(367.63397298,197.04558951)(367.965782,197.79856265)
\curveto(368.29757591,198.55151072)(368.996729,199.42610343)(370.06324336,200.42234338)
\lineto(371.66300202,201.96881017)
\curveto(372.33844375,202.58274596)(372.82429589,203.16194643)(373.12055991,203.7064133)
\curveto(373.42864856,204.2508433)(373.58269924,204.80687575)(373.58271241,205.37451231)
\curveto(373.58269924,206.40546903)(373.19164751,207.2395177)(372.40955606,207.87666082)
\curveto(371.63929066,208.51375873)(370.61426114,208.83231898)(369.33446441,208.83234255)
\curveto(368.39830136,208.83231898)(367.39697194,208.62959882)(366.33047315,208.22418145)
\curveto(365.27581258,207.81871817)(364.17375771,207.22793369)(363.02430525,206.45182625)
\lineto(363.02430525,209.71852014)
\curveto(364.13820755,210.37878423)(365.26396252,210.87110462)(366.40157353,211.19548281)
\curveto(367.55102262,211.51980914)(368.73602785,211.68198527)(369.95659278,211.68201168)
\curveto(372.13699286,211.68198527)(373.88487557,211.12016082)(375.20024617,209.99653664)
\curveto(376.52743724,208.87286302)(377.19104017,207.39010982)(377.19105695,205.54827262)
\curveto(377.19104017,204.66786764)(376.97773923,203.82802696)(376.55115348,203.02874808)
\curveto(376.12453546,202.24101769)(375.37798216,201.34904897)(374.31149136,200.35283925)
\lineto(372.74728289,198.85850056)
\curveto(372.19031809,198.31403853)(371.79334134,197.88543019)(371.55635144,197.57267424)
\curveto(371.3311893,197.2714777)(371.1712136,196.97608546)(371.07642384,196.68649664)
\curveto(371.00531286,196.44322103)(370.95198763,196.14782879)(370.91644798,195.80031904)
\curveto(370.88088732,195.45278824)(370.86311224,194.97784385)(370.86312269,194.37548448)
\lineto(370.86312269,192.23823262)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(852.14848637,141.06472772)
\lineto(963.97530674,141.06472772)
\lineto(963.97530674,86.90526575)
\lineto(852.14848637,86.90526575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(852.14848637,141.06472772)
\lineto(963.97530674,141.06472772)
\lineto(963.97530674,86.90526575)
\lineto(852.14848637,86.90526575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(876.92844,114.06547177)
\lineto(937.64273,113.88687177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(921.62670804,120.58967712)
\lineto(939.63482678,113.90743372)
\lineto(921.58770545,107.33125354)
\curveto(924.47927861,111.23666497)(924.47843578,116.59158577)(921.62670804,120.58967712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(614.04692387,219.50469965)
\lineto(711.79915928,219.50469965)
\lineto(711.79915928,177.44776148)
\lineto(614.04692387,177.44776148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.14991808,linecolor=curcolor]
{
\newpath
\moveto(459.38542484,135.01345819)
\lineto(557.13766026,135.01345819)
\lineto(557.13766026,92.95652002)
\lineto(459.38542484,92.95652002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(414.69504856,58.27139276)
\lineto(512.44728397,58.27139276)
\lineto(512.44728397,16.21445459)
\lineto(414.69504856,16.21445459)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(159.24321293,58.27139276)
\lineto(256.99544834,58.27139276)
\lineto(256.99544834,16.21445459)
\lineto(159.24321293,16.21445459)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(913.13579105,58.27139276)
\lineto(1010.88802647,58.27139276)
\lineto(1010.88802647,16.21445459)
\lineto(913.13579105,16.21445459)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(977.13579105,135.01345819)
\lineto(1074.88802647,135.01345819)
\lineto(1074.88802647,92.95652002)
\lineto(977.13579105,92.95652002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(977.13579105,135.01345819)
\lineto(1074.88802647,135.01345819)
\lineto(1074.88802647,92.95652002)
\lineto(977.13579105,92.95652002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.99999994,linecolor=curcolor]
{
\newpath
\moveto(145.42249409,37.2429277)
\curveto(145.42249409,20.07626733)(114.16392478,6.15993949)(75.60452541,6.15993949)
\curveto(37.04512605,6.15993949)(5.78655673,20.07626733)(5.78655673,37.2429277)
\curveto(5.78655673,54.40958807)(37.04512605,68.32591591)(75.60452541,68.32591591)
\curveto(114.16392478,68.32591591)(145.42249409,54.40958807)(145.42249409,37.2429277)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(869.05888676,310.0315246)
\lineto(980.88570713,310.0315246)
\lineto(980.88570713,255.87206262)
\lineto(869.05888676,255.87206262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(869.05888676,310.0315246)
\lineto(980.88570713,310.0315246)
\lineto(980.88570713,255.87206262)
\lineto(869.05888676,255.87206262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(893.83887,283.03226177)
\lineto(954.55316,282.85366177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(938.53713804,289.55646712)
\lineto(956.54525678,282.87422372)
\lineto(938.49813545,276.29804354)
\curveto(941.38970861,280.20345497)(941.38886578,285.55837577)(938.53713804,289.55646712)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553.48521732,310.0315246)
\lineto(665.3120377,310.0315246)
\lineto(665.3120377,255.87206262)
\lineto(553.48521732,255.87206262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(553.48521732,310.0315246)
\lineto(665.3120377,310.0315246)
\lineto(665.3120377,255.87206262)
\lineto(553.48521732,255.87206262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(578.26517,283.03226177)
\lineto(638.97946,282.85366177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(622.96343804,289.55646712)
\lineto(640.97155678,282.87422372)
\lineto(622.92443545,276.29804354)
\curveto(625.81600861,280.20345497)(625.81516578,285.55837577)(622.96343804,289.55646712)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.69836735,310.0315246)
\lineto(379.52518772,310.0315246)
\lineto(379.52518772,255.87206262)
\lineto(267.69836735,255.87206262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(267.69836735,310.0315246)
\lineto(379.52518772,310.0315246)
\lineto(379.52518772,255.87206262)
\lineto(267.69836735,255.87206262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(289.69007,283.03226177)
\lineto(350.40436,282.85366177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.38833804,289.55646712)
\lineto(352.39645678,282.87422372)
\lineto(334.34933545,276.29804354)
\curveto(337.24090861,280.20345497)(337.24006578,285.55837577)(334.38833804,289.55646712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(315.02319645,141.06472772)
\lineto(426.85001682,141.06472772)
\lineto(426.85001682,86.90526575)
\lineto(315.02319645,86.90526575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(339.80315,114.06547177)
\lineto(400.51744,113.88687177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.50141804,120.58967712)
\lineto(402.50953678,113.90743372)
\lineto(384.46241545,107.33125354)
\curveto(387.35398861,111.23666497)(387.35314578,116.59158577)(384.50141804,120.58967712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(161.33787846,141.06472772)
\lineto(273.16469883,141.06472772)
\lineto(273.16469883,86.90526575)
\lineto(161.33787846,86.90526575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(186.11783,114.06547177)
\lineto(246.83212,113.88687177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.81609804,120.58967712)
\lineto(248.82421678,113.90743372)
\lineto(230.77709545,107.33125354)
\curveto(233.66866861,111.23666497)(233.66782578,116.59158577)(230.81609804,120.58967712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.99999994,linecolor=curcolor]
{
\newpath
\moveto(408.47376409,37.2429277)
\curveto(408.47376409,20.07626733)(377.21519478,6.15993949)(338.65579541,6.15993949)
\curveto(300.09639605,6.15993949)(268.83782673,20.07626733)(268.83782673,37.2429277)
\curveto(268.83782673,54.40958807)(300.09639605,68.32591591)(338.65579541,68.32591591)
\curveto(377.21519478,68.32591591)(408.47376409,54.40958807)(408.47376409,37.2429277)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(905.61662109,37.2429277)
\curveto(905.61662109,20.07626733)(874.35805178,6.15993949)(835.79865241,6.15993949)
\curveto(797.23925305,6.15993949)(765.98068373,20.07626733)(765.98068373,37.2429277)
\curveto(765.98068373,54.40958807)(797.23925305,68.32591591)(835.79865241,68.32591591)
\curveto(874.35805178,68.32591591)(905.61662109,54.40958807)(905.61662109,37.2429277)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.99999994,linecolor=curcolor]
{
\newpath
\moveto(905.61662109,37.2429277)
\curveto(905.61662109,20.07626733)(874.35805178,6.15993949)(835.79865241,6.15993949)
\curveto(797.23925305,6.15993949)(765.98068373,20.07626733)(765.98068373,37.2429277)
\curveto(765.98068373,54.40958807)(797.23925305,68.32591591)(835.79865241,68.32591591)
\curveto(874.35805178,68.32591591)(905.61662109,54.40958807)(905.61662109,37.2429277)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(927.04519309,198.4762287)
\curveto(927.04519309,181.30956833)(895.78662378,167.39324049)(857.22722441,167.39324049)
\curveto(818.66782505,167.39324049)(787.40925573,181.30956833)(787.40925573,198.4762287)
\curveto(787.40925573,215.64288907)(818.66782505,229.55921691)(857.22722441,229.55921691)
\curveto(895.78662378,229.55921691)(927.04519309,215.64288907)(927.04519309,198.4762287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.99999994,linecolor=curcolor]
{
\newpath
\moveto(927.04519309,198.4762287)
\curveto(927.04519309,181.30956833)(895.78662378,167.39324049)(857.22722441,167.39324049)
\curveto(818.66782505,167.39324049)(787.40925573,181.30956833)(787.40925573,198.4762287)
\curveto(787.40925573,215.64288907)(818.66782505,229.55921691)(857.22722441,229.55921691)
\curveto(895.78662378,229.55921691)(927.04519309,215.64288907)(927.04519309,198.4762287)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(831.33091409,282.9517877)
\curveto(831.33091409,265.78512733)(800.07234478,251.86879949)(761.51294541,251.86879949)
\curveto(722.95354605,251.86879949)(691.69497673,265.78512733)(691.69497673,282.9517877)
\curveto(691.69497673,300.11844807)(722.95354605,314.03477591)(761.51294541,314.03477591)
\curveto(800.07234478,314.03477591)(831.33091409,300.11844807)(831.33091409,282.9517877)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.99999994,linecolor=curcolor]
{
\newpath
\moveto(831.33091409,282.9517877)
\curveto(831.33091409,265.78512733)(800.07234478,251.86879949)(761.51294541,251.86879949)
\curveto(722.95354605,251.86879949)(691.69497673,265.78512733)(691.69497673,282.9517877)
\curveto(691.69497673,300.11844807)(722.95354605,314.03477591)(761.51294541,314.03477591)
\curveto(800.07234478,314.03477591)(831.33091409,300.11844807)(831.33091409,282.9517877)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(605.61662409,198.4762287)
\curveto(605.61662409,181.30956833)(574.35805478,167.39324049)(535.79865541,167.39324049)
\curveto(497.23925605,167.39324049)(465.98068673,181.30956833)(465.98068673,198.4762287)
\curveto(465.98068673,215.64288907)(497.23925605,229.55921691)(535.79865541,229.55921691)
\curveto(574.35805478,229.55921691)(605.61662409,215.64288907)(605.61662409,198.4762287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.99999994,linecolor=curcolor]
{
\newpath
\moveto(605.61662409,198.4762287)
\curveto(605.61662409,181.30956833)(574.35805478,167.39324049)(535.79865541,167.39324049)
\curveto(497.23925605,167.39324049)(465.98068673,181.30956833)(465.98068673,198.4762287)
\curveto(465.98068673,215.64288907)(497.23925605,229.55921691)(535.79865541,229.55921691)
\curveto(574.35805478,229.55921691)(605.61662409,215.64288907)(605.61662409,198.4762287)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.47376409,198.4762287)
\curveto(318.47376409,181.30956833)(287.21519478,167.39324049)(248.65579541,167.39324049)
\curveto(210.09639605,167.39324049)(178.83782673,181.30956833)(178.83782673,198.4762287)
\curveto(178.83782673,215.64288907)(210.09639605,229.55921691)(248.65579541,229.55921691)
\curveto(287.21519478,229.55921691)(318.47376409,215.64288907)(318.47376409,198.4762287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.99999994,linecolor=curcolor]
{
\newpath
\moveto(318.47376409,198.4762287)
\curveto(318.47376409,181.30956833)(287.21519478,167.39324049)(248.65579541,167.39324049)
\curveto(210.09639605,167.39324049)(178.83782673,181.30956833)(178.83782673,198.4762287)
\curveto(178.83782673,215.64288907)(210.09639605,229.55921691)(248.65579541,229.55921691)
\curveto(287.21519478,229.55921691)(318.47376409,215.64288907)(318.47376409,198.4762287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(679.2596837,382.19338257)
\curveto(679.2596837,362.07908114)(662.52917814,345.77321809)(641.89105364,345.77321809)
\curveto(621.25292913,345.77321809)(604.52242358,362.07908114)(604.52242358,382.19338257)
\curveto(604.52242358,402.307684)(621.25292913,418.61354706)(641.89105364,418.61354706)
\curveto(662.52917814,418.61354706)(679.2596837,402.307684)(679.2596837,382.19338257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.24952717,linecolor=curcolor]
{
\newpath
\moveto(679.2596837,382.19338257)
\curveto(679.2596837,362.07908114)(662.52917814,345.77321809)(641.89105364,345.77321809)
\curveto(621.25292913,345.77321809)(604.52242358,362.07908114)(604.52242358,382.19338257)
\curveto(604.52242358,402.307684)(621.25292913,418.61354706)(641.89105364,418.61354706)
\curveto(662.52917814,418.61354706)(679.2596837,402.307684)(679.2596837,382.19338257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(639.14479231,373.40110279)
\lineto(642.75313684,373.40110279)
\lineto(642.75313684,368.98759083)
\lineto(639.14479231,368.98759083)
\lineto(639.14479231,373.40110279)
\moveto(642.64648626,375.95537939)
\lineto(639.25144288,375.95537939)
\lineto(639.25144288,378.63128822)
\curveto(639.25143583,379.80126351)(639.41733656,380.76273629)(639.74914558,381.51570942)
\curveto(640.08093949,382.2686575)(640.78009257,383.1432502)(641.84660693,384.13949015)
\lineto(643.44636559,385.68595694)
\curveto(644.12180732,386.29989273)(644.60765947,386.8790932)(644.90392348,387.42356007)
\curveto(645.21201214,387.96799007)(645.36606282,388.52402252)(645.36607599,389.09165908)
\curveto(645.36606282,390.1226158)(644.97501109,390.95666447)(644.19291964,391.59380759)
\curveto(643.42265424,392.2309055)(642.39762471,392.54946575)(641.11782799,392.54948932)
\curveto(640.18166493,392.54946575)(639.18033551,392.34674559)(638.11383672,391.94132822)
\curveto(637.05917615,391.53586494)(635.95712129,390.94508047)(634.80766882,390.16897302)
\lineto(634.80766882,393.43566691)
\curveto(635.92157113,394.095931)(637.0473261,394.58825139)(638.18493711,394.91262958)
\curveto(639.33438619,395.23695591)(640.51939142,395.39913204)(641.73995636,395.39915846)
\curveto(643.92035643,395.39913204)(645.66823915,394.83730759)(646.98360974,393.71368342)
\curveto(648.31080081,392.59000979)(648.97440374,391.1072566)(648.97442052,389.26541939)
\curveto(648.97440374,388.38501441)(648.7611028,387.54517373)(648.33451706,386.74589485)
\curveto(647.90789903,385.95816446)(647.16134574,385.06619574)(646.09485493,384.06998603)
\lineto(644.53064646,382.57564733)
\curveto(643.97368167,382.0311853)(643.57670492,381.60257696)(643.33971502,381.28982101)
\curveto(643.11455288,380.98862447)(642.95457717,380.69323223)(642.85978742,380.40364341)
\curveto(642.78867644,380.1603678)(642.7353512,379.86497556)(642.69981155,379.51746582)
\curveto(642.66425089,379.16993501)(642.64647581,378.69499063)(642.64648626,378.09263125)
\lineto(642.64648626,375.95537939)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1015.6404757,198.47622757)
\curveto(1015.6404757,178.36192614)(998.90997014,162.05606309)(978.27184564,162.05606309)
\curveto(957.63372113,162.05606309)(940.90321558,178.36192614)(940.90321558,198.47622757)
\curveto(940.90321558,218.590529)(957.63372113,234.89639206)(978.27184564,234.89639206)
\curveto(998.90997014,234.89639206)(1015.6404757,218.590529)(1015.6404757,198.47622757)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.24952717,linecolor=curcolor]
{
\newpath
\moveto(1015.6404757,198.47622757)
\curveto(1015.6404757,178.36192614)(998.90997014,162.05606309)(978.27184564,162.05606309)
\curveto(957.63372113,162.05606309)(940.90321558,178.36192614)(940.90321558,198.47622757)
\curveto(940.90321558,218.590529)(957.63372113,234.89639206)(978.27184564,234.89639206)
\curveto(998.90997014,234.89639206)(1015.6404757,218.590529)(1015.6404757,198.47622757)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(975.52554156,189.68395601)
\lineto(979.1338861,189.68395601)
\lineto(979.1338861,185.27044406)
\lineto(975.52554156,185.27044406)
\lineto(975.52554156,189.68395601)
\moveto(979.02723552,192.23823262)
\lineto(975.63219214,192.23823262)
\lineto(975.63219214,194.91414145)
\curveto(975.63218508,196.08411674)(975.79808581,197.04558951)(976.12989483,197.79856265)
\curveto(976.46168874,198.55151072)(977.16084183,199.42610343)(978.22735619,200.42234338)
\lineto(979.82711485,201.96881017)
\curveto(980.50255658,202.58274596)(980.98840872,203.16194643)(981.28467274,203.7064133)
\curveto(981.59276139,204.2508433)(981.74681207,204.80687575)(981.74682524,205.37451231)
\curveto(981.74681207,206.40546903)(981.35576035,207.2395177)(980.57366889,207.87666082)
\curveto(979.80340349,208.51375873)(978.77837397,208.83231898)(977.49857724,208.83234255)
\curveto(976.56241419,208.83231898)(975.56108477,208.62959882)(974.49458598,208.22418145)
\curveto(973.43992541,207.81871817)(972.33787054,207.22793369)(971.18841808,206.45182625)
\lineto(971.18841808,209.71852014)
\curveto(972.30232038,210.37878423)(973.42807535,210.87110462)(974.56568637,211.19548281)
\curveto(975.71513545,211.51980914)(976.90014068,211.68198527)(978.12070561,211.68201168)
\curveto(980.30110569,211.68198527)(982.04898841,211.12016082)(983.364359,209.99653664)
\curveto(984.69155007,208.87286302)(985.355153,207.39010982)(985.35516978,205.54827262)
\curveto(985.355153,204.66786764)(985.14185206,203.82802696)(984.71526631,203.02874808)
\curveto(984.28864829,202.24101769)(983.542095,201.34904897)(982.47560419,200.35283925)
\lineto(980.91139572,198.85850056)
\curveto(980.35443093,198.31403853)(979.95745417,197.88543019)(979.72046427,197.57267424)
\curveto(979.49530213,197.2714777)(979.33532643,196.97608546)(979.24053667,196.68649664)
\curveto(979.1694257,196.44322103)(979.11610046,196.14782879)(979.08056081,195.80031904)
\curveto(979.04500015,195.45278824)(979.02722507,194.97784385)(979.02723552,194.37548448)
\lineto(979.02723552,192.23823262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(604.76791,377.73335577)
\lineto(379.75647,310.68448177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.28246,256.13624177)
\lineto(254.37129,229.61974177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(337.07753,255.88370177)
\lineto(355.76535,233.91289177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(336.31991,180.12226177)
\lineto(268.13461,141.48393177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(397.68668,175.07150177)
\lineto(405.7679,141.98900177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(407.53567,194.76947177)
\lineto(484.05471,135.67555177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.80591,92.49153177)
\lineto(104.74244,66.22756177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(213.83892,87.44077177)
\lineto(214.09145,58.65142177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.26027,86.93569177)
\lineto(339.85544,69.00548177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(410.06105,87.69330177)
\lineto(444.91131,58.90396177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(595.17151,256.13624177)
\lineto(565.11951,226.58928177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(633.80981,255.88370177)
\lineto(663.60931,219.77075177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(629.51671,348.06012477)
\lineto(617.64741,310.43194177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(675.22611,366.74794677)
\lineto(733.81491,312.19971177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(678.76161,380.13246777)
\lineto(867.91271,310.68448177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(903.52061,256.13624177)
\lineto(880.28701,228.35705177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(952.00791,256.38878177)
\lineto(968.42291,234.92304177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(949.72721,174.02321177)
\lineto(914.37011,141.88035177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(1002.76291,171.16607177)
\lineto(1027.22721,135.80892177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(879.37011,87.23750177)
\lineto(864.12461,65.97502177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(936.69151,86.88035177)
\lineto(957.40581,59.38035177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(695.51979374,396.91766352)
\curveto(696.11222864,396.71713331)(696.68644681,396.28874832)(697.24244999,395.63250727)
\curveto(697.80753944,394.97624964)(698.37264304,394.07390679)(698.93776249,392.92547602)
\lineto(701.74049687,387.34735102)
\lineto(698.77369999,387.34735102)
\lineto(696.16237187,392.58367914)
\curveto(695.4878803,393.95086004)(694.83163096,394.85776017)(694.19362187,395.30438227)
\curveto(693.56470514,395.75098845)(692.70337788,395.97429551)(691.60963749,395.97430414)
\lineto(688.60182499,395.97430414)
\lineto(688.60182499,387.34735102)
\lineto(685.84010624,387.34735102)
\lineto(685.84010624,407.75946039)
\lineto(692.07448124,407.75946039)
\curveto(694.40780326,407.75943998)(696.14868693,407.27181026)(697.29713749,406.29656977)
\curveto(698.44555964,405.32129137)(699.01977781,403.84928764)(699.01979374,401.88055414)
\curveto(699.01977781,400.59538464)(698.71899686,399.52897946)(698.11744999,398.68133539)
\curveto(697.52498764,397.83366865)(696.65910309,397.24577862)(695.51979374,396.91766352)
\moveto(688.60182499,405.48992914)
\lineto(688.60182499,398.24383539)
\lineto(692.07448124,398.24383539)
\curveto(693.40520009,398.24382449)(694.40780326,398.54916273)(695.08229374,399.15985102)
\curveto(695.76587482,399.77963025)(696.10767135,400.68653038)(696.10768437,401.88055414)
\curveto(696.10767135,403.07454883)(695.76587482,403.97233439)(695.08229374,404.57391352)
\curveto(694.40780326,405.18457276)(693.40520009,405.489911)(692.07448124,405.48992914)
\lineto(688.60182499,405.48992914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(709.87526249,400.89617914)
\curveto(708.52629693,400.89616559)(707.45989175,400.36752029)(706.67604374,399.31024164)
\curveto(705.89218498,398.26205364)(705.50025829,396.82195092)(705.50026249,394.98992914)
\curveto(705.50025829,393.15789208)(705.8876277,391.71323207)(706.66237187,390.65594477)
\curveto(707.44621989,389.60776542)(708.51718236,389.0836774)(709.87526249,389.08367914)
\curveto(711.21509633,389.0836774)(712.27694422,389.61232271)(713.06080937,390.66961664)
\curveto(713.84465099,391.72690393)(714.23657768,393.16700665)(714.23659062,394.98992914)
\curveto(714.23657768,396.80372177)(713.84465099,398.23926721)(713.06080937,399.29656977)
\curveto(712.27694422,400.362963)(711.21509633,400.89616559)(709.87526249,400.89617914)
\moveto(709.87526249,403.02899164)
\curveto(712.06275173,403.02897596)(713.78084897,402.31803917)(715.02955937,400.89617914)
\curveto(716.27824231,399.47429201)(716.90259064,397.50554398)(716.90260624,394.98992914)
\curveto(716.90259064,392.48341359)(716.27824231,390.51466556)(715.02955937,389.08367914)
\curveto(713.78084897,387.66180383)(712.06275173,386.95086704)(709.87526249,386.95086664)
\curveto(707.67864153,386.95086704)(705.955987,387.66180383)(704.70729374,389.08367914)
\curveto(703.46770824,390.51466556)(702.8479172,392.48341359)(702.84791874,394.98992914)
\curveto(702.8479172,397.50554398)(703.46770824,399.47429201)(704.70729374,400.89617914)
\curveto(705.955987,402.31803917)(707.67864153,403.02897596)(709.87526249,403.02899164)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(726.99244999,400.89617914)
\curveto(725.64348443,400.89616559)(724.57707925,400.36752029)(723.79323124,399.31024164)
\curveto(723.00937248,398.26205364)(722.61744579,396.82195092)(722.61744999,394.98992914)
\curveto(722.61744579,393.15789208)(723.0048152,391.71323207)(723.77955937,390.65594477)
\curveto(724.56340739,389.60776542)(725.63436986,389.0836774)(726.99244999,389.08367914)
\curveto(728.33228383,389.0836774)(729.39413172,389.61232271)(730.17799687,390.66961664)
\curveto(730.96183849,391.72690393)(731.35376518,393.16700665)(731.35377812,394.98992914)
\curveto(731.35376518,396.80372177)(730.96183849,398.23926721)(730.17799687,399.29656977)
\curveto(729.39413172,400.362963)(728.33228383,400.89616559)(726.99244999,400.89617914)
\moveto(726.99244999,403.02899164)
\curveto(729.17993923,403.02897596)(730.89803647,402.31803917)(732.14674687,400.89617914)
\curveto(733.39542981,399.47429201)(734.01977814,397.50554398)(734.01979374,394.98992914)
\curveto(734.01977814,392.48341359)(733.39542981,390.51466556)(732.14674687,389.08367914)
\curveto(730.89803647,387.66180383)(729.17993923,386.95086704)(726.99244999,386.95086664)
\curveto(724.79582903,386.95086704)(723.0731745,387.66180383)(721.82448124,389.08367914)
\curveto(720.58489574,390.51466556)(719.9651047,392.48341359)(719.96510624,394.98992914)
\curveto(719.9651047,397.50554398)(720.58489574,399.47429201)(721.82448124,400.89617914)
\curveto(723.0731745,402.31803917)(724.79582903,403.02897596)(726.99244999,403.02899164)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(740.66432499,407.00750727)
\lineto(740.66432499,402.65985102)
\lineto(745.84596562,402.65985102)
\lineto(745.84596562,400.70477289)
\lineto(740.66432499,400.70477289)
\lineto(740.66432499,392.39227289)
\curveto(740.66431986,391.14357118)(740.83293949,390.34148865)(741.17018437,389.98602289)
\curveto(741.51653255,389.63055186)(742.21379748,389.45281766)(743.26198124,389.45281977)
\lineto(745.84596562,389.45281977)
\lineto(745.84596562,387.34735102)
\lineto(743.26198124,387.34735102)
\curveto(741.32056921,387.34735102)(739.9807268,387.7073767)(739.24244999,388.42742914)
\curveto(738.50416577,389.156594)(738.13502552,390.47820726)(738.13502812,392.39227289)
\lineto(738.13502812,400.70477289)
\lineto(736.28932499,400.70477289)
\lineto(736.28932499,402.65985102)
\lineto(738.13502812,402.65985102)
\lineto(738.13502812,407.00750727)
\lineto(740.66432499,407.00750727)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(998.29179691,294.39553827)
\lineto(998.29179691,291.7021789)
\curveto(997.24360589,292.20346343)(996.25467459,292.57716097)(995.32500004,292.82327265)
\curveto(994.39530145,293.06934798)(993.49751589,293.19239473)(992.63164066,293.19241327)
\curveto(991.12772659,293.19239473)(989.96561838,292.90072836)(989.14531254,292.31741327)
\curveto(988.3341096,291.73406286)(987.92851104,290.9046366)(987.92851566,289.82913202)
\curveto(987.92851104,288.926774)(988.19739098,288.24318093)(988.73515629,287.77835077)
\curveto(989.28202531,287.32260894)(990.3119722,286.95346868)(991.82500004,286.6709289)
\lineto(993.49296879,286.32913202)
\curveto(995.55285238,285.93719365)(997.07042898,285.24448601)(998.04570316,284.25100702)
\curveto(999.03006244,283.26662341)(999.52224945,281.94501015)(999.52226566,280.28616327)
\curveto(999.52224945,278.30829503)(998.85688553,276.80894757)(997.52617191,275.7881164)
\curveto(996.20454443,274.76728295)(994.26314012,274.25686679)(991.70195316,274.2568664)
\curveto(990.7357999,274.25686679)(989.70585302,274.36624168)(988.61210941,274.5849914)
\curveto(987.52746978,274.80374125)(986.40181986,275.12730863)(985.23515629,275.55569452)
\lineto(985.23515629,278.39944452)
\curveto(986.35624699,277.77053515)(987.45455318,277.29657729)(988.53007816,276.97756952)
\curveto(989.6055927,276.6585571)(990.66288331,276.49905205)(991.70195316,276.4990539)
\curveto(993.27876611,276.49905205)(994.49556177,276.80894757)(995.35234379,277.4287414)
\curveto(996.20910172,278.04852967)(996.63748671,278.93264337)(996.63750004,280.08108515)
\curveto(996.63748671,281.08368288)(996.32759119,281.86753627)(995.70781254,282.43264765)
\curveto(995.09712367,282.99774347)(994.08996321,283.42157117)(992.68632816,283.70413202)
\lineto(991.00468754,284.03225702)
\curveto(988.94478607,284.44240348)(987.45455318,285.08498096)(986.53398441,285.9599914)
\curveto(985.61340919,286.83497921)(985.15312319,288.05177487)(985.15312504,289.61038202)
\curveto(985.15312319,291.41505276)(985.7865861,292.83692634)(987.05351566,293.87600702)
\curveto(988.32955231,294.91504926)(990.08410785,295.43457999)(992.31718754,295.43460077)
\curveto(993.27420882,295.43457999)(994.24946826,295.34799154)(995.24296879,295.17483515)
\curveto(996.23644544,295.00163771)(997.25272047,294.74187235)(998.29179691,294.39553827)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1016.81718754,282.93850702)
\lineto(1016.81718754,281.70803827)
\lineto(1005.25078129,281.70803827)
\curveto(1005.36015201,279.97626212)(1005.87968274,278.65464885)(1006.80937504,277.74319452)
\curveto(1007.74817046,276.84084858)(1009.05155457,276.38967716)(1010.71953129,276.3896789)
\curveto(1011.68566652,276.38967716)(1012.61991038,276.50816663)(1013.52226566,276.74514765)
\curveto(1014.43371064,276.98212448)(1015.33605349,277.33759288)(1016.22929691,277.8115539)
\lineto(1016.22929691,275.43264765)
\curveto(1015.32693892,275.04983475)(1014.40180963,274.75816838)(1013.45390629,274.55764765)
\curveto(1012.5059782,274.35712711)(1011.54439062,274.25686679)(1010.56914066,274.2568664)
\curveto(1008.12642529,274.25686679)(1006.18957826,274.96780358)(1004.75859379,276.3896789)
\curveto(1003.33671653,277.81155074)(1002.62577974,279.7347259)(1002.62578129,282.15921015)
\curveto(1002.62577974,284.66571055)(1003.30025824,286.65268773)(1004.64921879,288.12014765)
\curveto(1006.00728678,289.5966952)(1007.83475891,290.33497571)(1010.13164066,290.3349914)
\curveto(1012.19152539,290.33497571)(1013.81847688,289.6696118)(1015.01250004,288.33889765)
\curveto(1016.2156099,287.0172707)(1016.8171718,285.21714229)(1016.81718754,282.93850702)
\moveto(1014.30156254,283.67678827)
\curveto(1014.28332017,285.05307996)(1013.89595077,286.15138615)(1013.13945316,286.97171015)
\curveto(1012.39204602,287.79200951)(1011.39855743,288.20216535)(1010.15898441,288.2021789)
\curveto(1008.75533091,288.20216535)(1007.62968099,287.80568137)(1006.78203129,287.01272577)
\curveto(1005.94348476,286.21974546)(1005.46041233,285.10321011)(1005.33281254,283.6631164)
\lineto(1014.30156254,283.67678827)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1022.45000004,282.2959289)
\curveto(1022.4499959,280.44566269)(1022.82825073,278.9918881)(1023.58476566,277.93460077)
\curveto(1024.35038462,276.88642146)(1025.39856066,276.36233344)(1026.72929691,276.36233515)
\curveto(1028.06001633,276.36233344)(1029.10819236,276.88642146)(1029.87382816,277.93460077)
\curveto(1030.63944083,278.9918881)(1031.02225295,280.44566269)(1031.02226566,282.2959289)
\curveto(1031.02225295,284.14617982)(1030.63944083,285.59539712)(1029.87382816,286.64358515)
\curveto(1029.10819236,287.70086377)(1028.06001633,288.22950907)(1026.72929691,288.22952265)
\curveto(1025.39856066,288.22950907)(1024.35038462,287.70086377)(1023.58476566,286.64358515)
\curveto(1022.82825073,285.59539712)(1022.4499959,284.14617982)(1022.45000004,282.2959289)
\moveto(1031.02226566,276.95022577)
\curveto(1030.49360764,276.03876605)(1029.82368644,275.35973027)(1029.01250004,274.9131164)
\curveto(1028.2104068,274.47561657)(1027.24426194,274.25686679)(1026.11406254,274.2568664)
\curveto(1024.26379617,274.25686679)(1022.75533413,274.9951473)(1021.58867191,276.47171015)
\curveto(1020.43111771,277.94826935)(1019.85234224,279.88967366)(1019.85234379,282.2959289)
\curveto(1019.85234224,284.70216885)(1020.43111771,286.64357316)(1021.58867191,288.12014765)
\curveto(1022.75533413,289.5966952)(1024.26379617,290.33497571)(1026.11406254,290.3349914)
\curveto(1027.24426194,290.33497571)(1028.2104068,290.11166865)(1029.01250004,289.66506952)
\curveto(1029.82368644,289.22755495)(1030.49360764,288.55307646)(1031.02226566,287.64163202)
\lineto(1031.02226566,289.96585077)
\lineto(1033.53789066,289.96585077)
\lineto(1033.53789066,268.82913202)
\lineto(1031.02226566,268.82913202)
\lineto(1031.02226566,276.95022577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1038.45976566,280.69631952)
\lineto(1038.45976566,289.96585077)
\lineto(1040.97539066,289.96585077)
\lineto(1040.97539066,280.79202265)
\curveto(1040.97538577,279.34279921)(1041.25793757,278.25360759)(1041.82304691,277.52444452)
\curveto(1042.38814477,276.80439029)(1043.23580018,276.44436461)(1044.36601566,276.4443664)
\curveto(1045.72407894,276.44436461)(1046.79504141,276.87730688)(1047.57890629,277.74319452)
\curveto(1048.37186275,278.60907598)(1048.76834673,279.78941334)(1048.76835941,281.28421015)
\lineto(1048.76835941,289.96585077)
\lineto(1051.28398441,289.96585077)
\lineto(1051.28398441,274.65335077)
\lineto(1048.76835941,274.65335077)
\lineto(1048.76835941,277.00491327)
\curveto(1048.15767025,276.07522435)(1047.44673346,275.38251671)(1046.63554691,274.92678827)
\curveto(1045.83345383,274.48017386)(1044.89920997,274.25686679)(1043.83281254,274.2568664)
\curveto(1042.07369196,274.25686679)(1040.73840684,274.80374125)(1039.82695316,275.8974914)
\curveto(1038.915492,276.99123906)(1038.45976329,278.59084683)(1038.45976566,280.69631952)
\moveto(1044.78984379,290.3349914)
\lineto(1044.78984379,290.3349914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1069.59062504,282.93850702)
\lineto(1069.59062504,281.70803827)
\lineto(1058.02421879,281.70803827)
\curveto(1058.13358951,279.97626212)(1058.65312024,278.65464885)(1059.58281254,277.74319452)
\curveto(1060.52160796,276.84084858)(1061.82499207,276.38967716)(1063.49296879,276.3896789)
\curveto(1064.45910402,276.38967716)(1065.39334788,276.50816663)(1066.29570316,276.74514765)
\curveto(1067.20714814,276.98212448)(1068.10949099,277.33759288)(1069.00273441,277.8115539)
\lineto(1069.00273441,275.43264765)
\curveto(1068.10037642,275.04983475)(1067.17524713,274.75816838)(1066.22734379,274.55764765)
\curveto(1065.2794157,274.35712711)(1064.31782812,274.25686679)(1063.34257816,274.2568664)
\curveto(1060.89986279,274.25686679)(1058.96301576,274.96780358)(1057.53203129,276.3896789)
\curveto(1056.11015403,277.81155074)(1055.39921724,279.7347259)(1055.39921879,282.15921015)
\curveto(1055.39921724,284.66571055)(1056.07369574,286.65268773)(1057.42265629,288.12014765)
\curveto(1058.78072428,289.5966952)(1060.60819641,290.33497571)(1062.90507816,290.3349914)
\curveto(1064.96496289,290.33497571)(1066.59191438,289.6696118)(1067.78593754,288.33889765)
\curveto(1068.9890474,287.0172707)(1069.5906093,285.21714229)(1069.59062504,282.93850702)
\moveto(1067.07500004,283.67678827)
\curveto(1067.05675767,285.05307996)(1066.66938827,286.15138615)(1065.91289066,286.97171015)
\curveto(1065.16548352,287.79200951)(1064.17199493,288.20216535)(1062.93242191,288.2021789)
\curveto(1061.52876841,288.20216535)(1060.40311849,287.80568137)(1059.55546879,287.01272577)
\curveto(1058.71692226,286.21974546)(1058.23384983,285.10321011)(1058.10625004,283.6631164)
\lineto(1067.07500004,283.67678827)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1086.44804691,283.89553827)
\lineto(1086.44804691,274.65335077)
\lineto(1083.93242191,274.65335077)
\lineto(1083.93242191,283.81350702)
\curveto(1083.93240906,285.26271516)(1083.64985726,286.34734949)(1083.08476566,287.06741327)
\curveto(1082.51965006,287.78745222)(1081.67199466,288.1474779)(1080.54179691,288.1474914)
\curveto(1079.18371589,288.1474779)(1078.11275342,287.71453563)(1077.32890629,286.84866327)
\curveto(1076.54504666,285.98276653)(1076.15311997,284.80242916)(1076.15312504,283.30764765)
\lineto(1076.15312504,274.65335077)
\lineto(1073.62382816,274.65335077)
\lineto(1073.62382816,289.96585077)
\lineto(1076.15312504,289.96585077)
\lineto(1076.15312504,287.58694452)
\curveto(1076.75468187,288.50750358)(1077.46106137,289.19565394)(1078.27226566,289.65139765)
\curveto(1079.09257015,290.10711136)(1080.03592858,290.33497571)(1081.10234379,290.3349914)
\curveto(1082.86144659,290.33497571)(1084.19217443,289.78810126)(1085.09453129,288.6943664)
\curveto(1085.99686012,287.60971802)(1086.44803155,286.01011025)(1086.44804691,283.89553827)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1102.51250004,289.37796015)
\lineto(1102.51250004,287.02639765)
\curveto(1101.80154959,287.41831196)(1101.08605552,287.70997834)(1100.36601566,287.90139765)
\curveto(1099.65506736,288.10190503)(1098.935016,288.20216535)(1098.20585941,288.2021789)
\curveto(1096.57434128,288.20216535)(1095.30741546,287.68263462)(1094.40507816,286.64358515)
\curveto(1093.50272977,285.61362627)(1093.05155834,284.16440897)(1093.05156254,282.2959289)
\curveto(1093.05155834,280.42743354)(1093.50272977,278.97365895)(1094.40507816,277.93460077)
\curveto(1095.30741546,276.9046506)(1096.57434128,276.38967716)(1098.20585941,276.3896789)
\curveto(1098.935016,276.38967716)(1099.65506736,276.48538019)(1100.36601566,276.67678827)
\curveto(1101.08605552,276.87730688)(1101.80154959,277.17353054)(1102.51250004,277.56546015)
\lineto(1102.51250004,275.2412414)
\curveto(1101.81066417,274.91311614)(1101.08149823,274.66702263)(1100.32500004,274.50296015)
\curveto(1099.57759348,274.33889796)(1098.78006824,274.25686679)(1097.93242191,274.2568664)
\curveto(1095.62642556,274.25686679)(1093.79439614,274.98147544)(1092.43632816,276.43069452)
\curveto(1091.07825302,277.87991004)(1090.39921724,279.83498621)(1090.39921879,282.2959289)
\curveto(1090.39921724,284.79331459)(1091.08281031,286.75750533)(1092.45000004,288.18850702)
\curveto(1093.82629715,289.61948164)(1095.70845673,290.33497571)(1098.09648441,290.3349914)
\curveto(1098.87121398,290.33497571)(1099.62772364,290.25294455)(1100.36601566,290.08889765)
\curveto(1101.10428466,289.93393445)(1101.81977874,289.69695552)(1102.51250004,289.37796015)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1120.01250004,282.93850702)
\lineto(1120.01250004,281.70803827)
\lineto(1108.44609379,281.70803827)
\curveto(1108.55546451,279.97626212)(1109.07499524,278.65464885)(1110.00468754,277.74319452)
\curveto(1110.94348296,276.84084858)(1112.24686707,276.38967716)(1113.91484379,276.3896789)
\curveto(1114.88097902,276.38967716)(1115.81522288,276.50816663)(1116.71757816,276.74514765)
\curveto(1117.62902314,276.98212448)(1118.53136599,277.33759288)(1119.42460941,277.8115539)
\lineto(1119.42460941,275.43264765)
\curveto(1118.52225142,275.04983475)(1117.59712213,274.75816838)(1116.64921879,274.55764765)
\curveto(1115.7012907,274.35712711)(1114.73970312,274.25686679)(1113.76445316,274.2568664)
\curveto(1111.32173779,274.25686679)(1109.38489076,274.96780358)(1107.95390629,276.3896789)
\curveto(1106.53202903,277.81155074)(1105.82109224,279.7347259)(1105.82109379,282.15921015)
\curveto(1105.82109224,284.66571055)(1106.49557074,286.65268773)(1107.84453129,288.12014765)
\curveto(1109.20259928,289.5966952)(1111.03007141,290.33497571)(1113.32695316,290.3349914)
\curveto(1115.38683789,290.33497571)(1117.01378938,289.6696118)(1118.20781254,288.33889765)
\curveto(1119.4109224,287.0172707)(1120.0124843,285.21714229)(1120.01250004,282.93850702)
\moveto(1117.49687504,283.67678827)
\curveto(1117.47863267,285.05307996)(1117.09126327,286.15138615)(1116.33476566,286.97171015)
\curveto(1115.58735852,287.79200951)(1114.59386993,288.20216535)(1113.35429691,288.2021789)
\curveto(1111.95064341,288.20216535)(1110.82499349,287.80568137)(1109.97734379,287.01272577)
\curveto(1109.13879726,286.21974546)(1108.65572483,285.10321011)(1108.52812504,283.6631164)
\lineto(1117.49687504,283.67678827)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1025.15104984,43.63919062)
\lineto(1021.40495609,33.48098749)
\lineto(1028.91081547,33.48098749)
\lineto(1025.15104984,43.63919062)
\moveto(1023.59245609,46.35989374)
\lineto(1026.72331547,46.35989374)
\lineto(1034.50261234,25.94778437)
\lineto(1031.63151859,25.94778437)
\lineto(1029.77214359,31.18411249)
\lineto(1020.57097172,31.18411249)
\lineto(1018.71159672,25.94778437)
\lineto(1015.79948734,25.94778437)
\lineto(1023.59245609,46.35989374)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1047.88737797,40.67239374)
\lineto(1047.88737797,38.32083124)
\curveto(1047.17642752,38.71274556)(1046.46093345,39.00441193)(1045.74089359,39.19583124)
\curveto(1045.02994529,39.39633862)(1044.30989393,39.49659894)(1043.58073734,39.49661249)
\curveto(1041.94921921,39.49659894)(1040.68229339,38.97706821)(1039.77995609,37.93801874)
\curveto(1038.8776077,36.90805986)(1038.42643627,35.45884256)(1038.42644047,33.59036249)
\curveto(1038.42643627,31.72186713)(1038.8776077,30.26809254)(1039.77995609,29.22903437)
\curveto(1040.68229339,28.1990842)(1041.94921921,27.68411075)(1043.58073734,27.68411249)
\curveto(1044.30989393,27.68411075)(1045.02994529,27.77981378)(1045.74089359,27.97122187)
\curveto(1046.46093345,28.17174047)(1047.17642752,28.46796414)(1047.88737797,28.85989374)
\lineto(1047.88737797,26.53567499)
\curveto(1047.1855421,26.20754973)(1046.45637616,25.96145623)(1045.69987797,25.79739374)
\curveto(1044.95247141,25.63333155)(1044.15494617,25.55130039)(1043.30729984,25.55129999)
\curveto(1041.00130349,25.55130039)(1039.16927407,26.27590904)(1037.81120609,27.72512812)
\curveto(1036.45313095,29.17434364)(1035.77409517,31.12941981)(1035.77409672,33.59036249)
\curveto(1035.77409517,36.08774818)(1036.45768824,38.05193893)(1037.82487797,39.48294062)
\curveto(1039.20117508,40.91391523)(1041.08333466,41.62940931)(1043.47136234,41.62942499)
\curveto(1044.24609191,41.62940931)(1045.00260157,41.54737814)(1045.74089359,41.38333124)
\curveto(1046.47916259,41.22836804)(1047.19465667,40.99138911)(1047.88737797,40.67239374)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1054.77800297,45.60794062)
\lineto(1054.77800297,41.26028437)
\lineto(1059.95964359,41.26028437)
\lineto(1059.95964359,39.30520624)
\lineto(1054.77800297,39.30520624)
\lineto(1054.77800297,30.99270624)
\curveto(1054.77799784,29.74400453)(1054.94661746,28.941922)(1055.28386234,28.58645624)
\curveto(1055.63021053,28.23098521)(1056.32747546,28.05325101)(1057.37565922,28.05325312)
\lineto(1059.95964359,28.05325312)
\lineto(1059.95964359,25.94778437)
\lineto(1057.37565922,25.94778437)
\curveto(1055.43424719,25.94778437)(1054.09440478,26.30781005)(1053.35612797,27.02786249)
\curveto(1052.61784375,27.75702735)(1052.2487035,29.07864061)(1052.24870609,30.99270624)
\lineto(1052.24870609,39.30520624)
\lineto(1050.40300297,39.30520624)
\lineto(1050.40300297,41.26028437)
\lineto(1052.24870609,41.26028437)
\lineto(1052.24870609,45.60794062)
\lineto(1054.77800297,45.60794062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1063.28190922,41.26028437)
\lineto(1065.79753422,41.26028437)
\lineto(1065.79753422,25.94778437)
\lineto(1063.28190922,25.94778437)
\lineto(1063.28190922,41.26028437)
\moveto(1063.28190922,47.22122187)
\lineto(1065.79753422,47.22122187)
\lineto(1065.79753422,44.03567499)
\lineto(1063.28190922,44.03567499)
\lineto(1063.28190922,47.22122187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1076.98112797,39.49661249)
\curveto(1075.63216241,39.49659894)(1074.56575723,38.96795364)(1073.78190922,37.91067499)
\curveto(1072.99805046,36.86248699)(1072.60612377,35.42238427)(1072.60612797,33.59036249)
\curveto(1072.60612377,31.75832543)(1072.99349318,30.31366542)(1073.76823734,29.25637812)
\curveto(1074.55208537,28.20819877)(1075.62304784,27.68411075)(1076.98112797,27.68411249)
\curveto(1078.32096181,27.68411075)(1079.3828097,28.21275606)(1080.16667484,29.27004999)
\curveto(1080.95051647,30.32733728)(1081.34244316,31.76744)(1081.34245609,33.59036249)
\curveto(1081.34244316,35.40415512)(1080.95051647,36.83970056)(1080.16667484,37.89700312)
\curveto(1079.3828097,38.96339635)(1078.32096181,39.49659894)(1076.98112797,39.49661249)
\moveto(1076.98112797,41.62942499)
\curveto(1079.16861721,41.62940931)(1080.88671445,40.91847252)(1082.13542484,39.49661249)
\curveto(1083.38410779,38.07472536)(1084.00845612,36.10597733)(1084.00847172,33.59036249)
\curveto(1084.00845612,31.08384694)(1083.38410779,29.11509891)(1082.13542484,27.68411249)
\curveto(1080.88671445,26.26223718)(1079.16861721,25.55130039)(1076.98112797,25.55129999)
\curveto(1074.78450701,25.55130039)(1073.06185248,26.26223718)(1071.81315922,27.68411249)
\curveto(1070.57357372,29.11509891)(1069.95378267,31.08384694)(1069.95378422,33.59036249)
\curveto(1069.95378267,36.10597733)(1070.57357372,38.07472536)(1071.81315922,39.49661249)
\curveto(1073.06185248,40.91847252)(1074.78450701,41.62940931)(1076.98112797,41.62942499)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1100.89323734,35.18997187)
\lineto(1100.89323734,25.94778437)
\lineto(1098.37761234,25.94778437)
\lineto(1098.37761234,35.10794062)
\curveto(1098.37759949,36.55714876)(1098.09504769,37.64178309)(1097.52995609,38.36184687)
\curveto(1096.96484049,39.08188581)(1096.11718509,39.4419115)(1094.98698734,39.44192499)
\curveto(1093.62890632,39.4419115)(1092.55794385,39.00896922)(1091.77409672,38.14309687)
\curveto(1090.99023709,37.27720012)(1090.5983104,36.09686276)(1090.59831547,34.60208124)
\lineto(1090.59831547,25.94778437)
\lineto(1088.06901859,25.94778437)
\lineto(1088.06901859,41.26028437)
\lineto(1090.59831547,41.26028437)
\lineto(1090.59831547,38.88137812)
\curveto(1091.19987229,39.80193718)(1091.9062518,40.49008753)(1092.71745609,40.94583124)
\curveto(1093.53776058,41.40154495)(1094.48111901,41.62940931)(1095.54753422,41.62942499)
\curveto(1097.30663702,41.62940931)(1098.63736486,41.08253486)(1099.53972172,39.98879999)
\curveto(1100.44205055,38.90415162)(1100.89322198,37.30454384)(1100.89323734,35.18997187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.9976685,210.55056757)
\lineto(57.9976685,207.63845819)
\curveto(57.06796389,208.50432682)(56.0744753,209.15146159)(55.01719975,209.57986444)
\curveto(53.96900866,210.00823156)(52.85247332,210.22242406)(51.66759037,210.22244257)
\curveto(49.33424767,210.22242406)(47.54779112,209.50692998)(46.30821537,208.07595819)
\curveto(45.06862693,206.65406825)(44.44883589,204.59417448)(44.44884037,201.89627069)
\curveto(44.44883589,199.20746111)(45.06862693,197.14756734)(46.30821537,195.71658319)
\curveto(47.54779112,194.29470561)(49.33424767,193.58376882)(51.66759037,193.58377069)
\curveto(52.85247332,193.58376882)(53.96900866,193.79796131)(55.01719975,194.22634882)
\curveto(56.0744753,194.65473129)(57.06796389,195.30186606)(57.9976685,196.16775507)
\lineto(57.9976685,193.28298944)
\curveto(57.0315056,192.62673853)(56.006116,192.13455152)(54.92149662,191.80642694)
\curveto(53.84596191,191.47830218)(52.70664013,191.31423984)(51.50352787,191.31423944)
\curveto(48.41367567,191.31423984)(45.98008436,192.25759827)(44.20274662,194.14431757)
\curveto(42.42540041,196.04014657)(41.53672942,198.62412836)(41.536731,201.89627069)
\curveto(41.53672942,205.17750723)(42.42540041,207.76148902)(44.20274662,209.64822382)
\curveto(45.98008436,211.54403732)(48.41367567,212.49195304)(51.50352787,212.49197382)
\curveto(52.72486928,212.49195304)(53.87330563,212.3278907)(54.94884037,211.99978632)
\curveto(56.03345972,211.68075593)(57.04973474,211.1976835)(57.9976685,210.55056757)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.114856,205.25955194)
\curveto(66.76589044,205.25953839)(65.69948526,204.73089309)(64.91563725,203.67361444)
\curveto(64.13177849,202.62542645)(63.7398518,201.18532372)(63.739856,199.35330194)
\curveto(63.7398518,197.52126488)(64.1272212,196.07660487)(64.90196537,195.01931757)
\curveto(65.68581339,193.97113822)(66.75677587,193.44705021)(68.114856,193.44705194)
\curveto(69.45468983,193.44705021)(70.51653773,193.97569551)(71.30040287,195.03298944)
\curveto(72.0842445,196.09027673)(72.47617119,197.53037946)(72.47618412,199.35330194)
\curveto(72.47617119,201.16709457)(72.0842445,202.60264001)(71.30040287,203.65994257)
\curveto(70.51653773,204.7263358)(69.45468983,205.25953839)(68.114856,205.25955194)
\moveto(68.114856,207.39236444)
\curveto(70.30234524,207.39234876)(72.02044248,206.68141197)(73.26915287,205.25955194)
\curveto(74.51783581,203.83766482)(75.14218415,201.86891679)(75.14219975,199.35330194)
\curveto(75.14218415,196.84678639)(74.51783581,194.87803836)(73.26915287,193.44705194)
\curveto(72.02044248,192.02517663)(70.30234524,191.31423984)(68.114856,191.31423944)
\curveto(65.91823504,191.31423984)(64.19558051,192.02517663)(62.94688725,193.44705194)
\curveto(61.70730175,194.87803836)(61.0875107,196.84678639)(61.08751225,199.35330194)
\curveto(61.0875107,201.86891679)(61.70730175,203.83766482)(62.94688725,205.25955194)
\curveto(64.19558051,206.68141197)(65.91823504,207.39234876)(68.114856,207.39236444)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.02696537,200.95291132)
\lineto(92.02696537,191.71072382)
\lineto(89.51134037,191.71072382)
\lineto(89.51134037,200.87088007)
\curveto(89.51132752,202.32008821)(89.22877572,203.40472254)(88.66368412,204.12478632)
\curveto(88.09856852,204.84482527)(87.25091311,205.20485095)(86.12071537,205.20486444)
\curveto(84.76263435,205.20485095)(83.69167188,204.77190867)(82.90782475,203.90603632)
\curveto(82.12396512,203.04013957)(81.73203842,201.85980221)(81.7320435,200.36502069)
\lineto(81.7320435,191.71072382)
\lineto(79.20274662,191.71072382)
\lineto(79.20274662,207.02322382)
\lineto(81.7320435,207.02322382)
\lineto(81.7320435,204.64431757)
\curveto(82.33360032,205.56487663)(83.03997982,206.25302698)(83.85118412,206.70877069)
\curveto(84.67148861,207.16448441)(85.61484704,207.39234876)(86.68126225,207.39236444)
\curveto(88.44036505,207.39234876)(89.77109288,206.84547431)(90.67344975,205.75173944)
\curveto(91.57577858,204.66709107)(92.02695,203.06748329)(92.02696537,200.95291132)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.14805912,204.69900507)
\lineto(107.14805912,212.98416132)
\lineto(109.66368412,212.98416132)
\lineto(109.66368412,191.71072382)
\lineto(107.14805912,191.71072382)
\lineto(107.14805912,194.00759882)
\curveto(106.6194011,193.0961391)(105.9494799,192.41710332)(105.1382935,191.97048944)
\curveto(104.33620026,191.53298962)(103.37005539,191.31423984)(102.239856,191.31423944)
\curveto(100.38958962,191.31423984)(98.88112759,192.05252035)(97.71446537,193.52908319)
\curveto(96.55691116,195.0056424)(95.9781357,196.94704671)(95.97813725,199.35330194)
\curveto(95.9781357,201.75954189)(96.55691116,203.7009462)(97.71446537,205.17752069)
\curveto(98.88112759,206.65406825)(100.38958962,207.39234876)(102.239856,207.39236444)
\curveto(103.37005539,207.39234876)(104.33620026,207.16904169)(105.1382935,206.72244257)
\curveto(105.9494799,206.28492799)(106.6194011,205.6104495)(107.14805912,204.69900507)
\moveto(98.5757935,199.35330194)
\curveto(98.57578935,197.50303573)(98.95404418,196.04926115)(99.71055912,194.99197382)
\curveto(100.47617808,193.9437945)(101.52435411,193.41970648)(102.85509037,193.41970819)
\curveto(104.18580979,193.41970648)(105.23398582,193.9437945)(105.99962162,194.99197382)
\curveto(106.76523429,196.04926115)(107.14804641,197.50303573)(107.14805912,199.35330194)
\curveto(107.14804641,201.20355287)(106.76523429,202.65277017)(105.99962162,203.70095819)
\curveto(105.23398582,204.75823681)(104.18580979,205.28688212)(102.85509037,205.28689569)
\curveto(101.52435411,205.28688212)(100.47617808,204.75823681)(99.71055912,203.70095819)
\curveto(98.95404418,202.65277017)(98.57578935,201.20355287)(98.5757935,199.35330194)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.84532475,207.02322382)
\lineto(117.36094975,207.02322382)
\lineto(117.36094975,191.71072382)
\lineto(114.84532475,191.71072382)
\lineto(114.84532475,207.02322382)
\moveto(114.84532475,212.98416132)
\lineto(117.36094975,212.98416132)
\lineto(117.36094975,209.79861444)
\lineto(114.84532475,209.79861444)
\lineto(114.84532475,212.98416132)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.099231,211.37088007)
\lineto(125.099231,207.02322382)
\lineto(130.28087162,207.02322382)
\lineto(130.28087162,205.06814569)
\lineto(125.099231,205.06814569)
\lineto(125.099231,196.75564569)
\curveto(125.09922587,195.50694398)(125.26784549,194.70486145)(125.60509037,194.34939569)
\curveto(125.95143856,193.99392466)(126.64870349,193.81619046)(127.69688725,193.81619257)
\lineto(130.28087162,193.81619257)
\lineto(130.28087162,191.71072382)
\lineto(127.69688725,191.71072382)
\curveto(125.75547521,191.71072382)(124.4156328,192.0707495)(123.677356,192.79080194)
\curveto(122.93907178,193.5199668)(122.56993152,194.84158006)(122.56993412,196.75564569)
\lineto(122.56993412,205.06814569)
\lineto(120.724231,205.06814569)
\lineto(120.724231,207.02322382)
\lineto(122.56993412,207.02322382)
\lineto(122.56993412,211.37088007)
\lineto(125.099231,211.37088007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.60313725,207.02322382)
\lineto(136.11876225,207.02322382)
\lineto(136.11876225,191.71072382)
\lineto(133.60313725,191.71072382)
\lineto(133.60313725,207.02322382)
\moveto(133.60313725,212.98416132)
\lineto(136.11876225,212.98416132)
\lineto(136.11876225,209.79861444)
\lineto(133.60313725,209.79861444)
\lineto(133.60313725,212.98416132)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.302356,205.25955194)
\curveto(145.95339044,205.25953839)(144.88698526,204.73089309)(144.10313725,203.67361444)
\curveto(143.31927849,202.62542645)(142.9273518,201.18532372)(142.927356,199.35330194)
\curveto(142.9273518,197.52126488)(143.3147212,196.07660487)(144.08946537,195.01931757)
\curveto(144.87331339,193.97113822)(145.94427587,193.44705021)(147.302356,193.44705194)
\curveto(148.64218983,193.44705021)(149.70403773,193.97569551)(150.48790287,195.03298944)
\curveto(151.2717445,196.09027673)(151.66367119,197.53037946)(151.66368412,199.35330194)
\curveto(151.66367119,201.16709457)(151.2717445,202.60264001)(150.48790287,203.65994257)
\curveto(149.70403773,204.7263358)(148.64218983,205.25953839)(147.302356,205.25955194)
\moveto(147.302356,207.39236444)
\curveto(149.48984524,207.39234876)(151.20794248,206.68141197)(152.45665287,205.25955194)
\curveto(153.70533581,203.83766482)(154.32968415,201.86891679)(154.32969975,199.35330194)
\curveto(154.32968415,196.84678639)(153.70533581,194.87803836)(152.45665287,193.44705194)
\curveto(151.20794248,192.02517663)(149.48984524,191.31423984)(147.302356,191.31423944)
\curveto(145.10573504,191.31423984)(143.38308051,192.02517663)(142.13438725,193.44705194)
\curveto(140.89480175,194.87803836)(140.2750107,196.84678639)(140.27501225,199.35330194)
\curveto(140.2750107,201.86891679)(140.89480175,203.83766482)(142.13438725,205.25955194)
\curveto(143.38308051,206.68141197)(145.10573504,207.39234876)(147.302356,207.39236444)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.21446537,200.95291132)
\lineto(171.21446537,191.71072382)
\lineto(168.69884037,191.71072382)
\lineto(168.69884037,200.87088007)
\curveto(168.69882752,202.32008821)(168.41627572,203.40472254)(167.85118412,204.12478632)
\curveto(167.28606852,204.84482527)(166.43841311,205.20485095)(165.30821537,205.20486444)
\curveto(163.95013435,205.20485095)(162.87917188,204.77190867)(162.09532475,203.90603632)
\curveto(161.31146512,203.04013957)(160.91953842,201.85980221)(160.9195435,200.36502069)
\lineto(160.9195435,191.71072382)
\lineto(158.39024662,191.71072382)
\lineto(158.39024662,207.02322382)
\lineto(160.9195435,207.02322382)
\lineto(160.9195435,204.64431757)
\curveto(161.52110032,205.56487663)(162.22747982,206.25302698)(163.03868412,206.70877069)
\curveto(163.85898861,207.16448441)(164.80234704,207.39234876)(165.86876225,207.39236444)
\curveto(167.62786505,207.39234876)(168.95859288,206.84547431)(169.86094975,205.75173944)
\curveto(170.76327858,204.66709107)(171.21445,203.06748329)(171.21446537,200.95291132)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1033.27946781,206.56439203)
\lineto(1033.27946781,203.87103266)
\curveto(1032.23127679,204.37231719)(1031.24234549,204.74601473)(1030.31267094,204.99212641)
\curveto(1029.38297235,205.23820174)(1028.48518679,205.36124849)(1027.61931156,205.36126703)
\curveto(1026.11539749,205.36124849)(1024.95328928,205.06958212)(1024.13298344,204.48626703)
\curveto(1023.32178049,203.90291662)(1022.91618194,203.07349036)(1022.91618656,201.99798578)
\curveto(1022.91618194,201.09562776)(1023.18506188,200.41203469)(1023.72282719,199.94720453)
\curveto(1024.26969621,199.4914627)(1025.2996431,199.12232244)(1026.81267094,198.83978266)
\lineto(1028.48063969,198.49798578)
\curveto(1030.54052328,198.10604741)(1032.05809988,197.41333977)(1033.03337406,196.41986078)
\curveto(1034.01773334,195.43547717)(1034.50992035,194.11386391)(1034.50993656,192.45501703)
\curveto(1034.50992035,190.47714879)(1033.84455643,188.97780133)(1032.51384281,187.95697016)
\curveto(1031.19221533,186.93613671)(1029.25081102,186.42572055)(1026.68962406,186.42572016)
\curveto(1025.7234708,186.42572055)(1024.69352391,186.53509544)(1023.59978031,186.75384516)
\curveto(1022.51514068,186.97259501)(1021.38949076,187.29616239)(1020.22282719,187.72454828)
\lineto(1020.22282719,190.56829828)
\curveto(1021.34391789,189.93938891)(1022.44222408,189.46543105)(1023.51774906,189.14642328)
\curveto(1024.5932636,188.82741086)(1025.65055421,188.66790581)(1026.68962406,188.66790766)
\curveto(1028.26643701,188.66790581)(1029.48323267,188.97780133)(1030.34001469,189.59759516)
\curveto(1031.19677262,190.21738343)(1031.62515761,191.10149713)(1031.62517094,192.24993891)
\curveto(1031.62515761,193.25253664)(1031.31526208,194.03639003)(1030.69548344,194.60150141)
\curveto(1030.08479456,195.16659723)(1029.07763411,195.59042493)(1027.67399906,195.87298578)
\lineto(1025.99235844,196.20111078)
\curveto(1023.93245697,196.61125724)(1022.44222408,197.25383472)(1021.52165531,198.12884516)
\curveto(1020.60108009,199.00383297)(1020.14079409,200.22062863)(1020.14079594,201.77923578)
\curveto(1020.14079409,203.58390652)(1020.774257,205.0057801)(1022.04118656,206.04486078)
\curveto(1023.31722321,207.08390302)(1025.07177874,207.60343375)(1027.30485844,207.60345453)
\curveto(1028.26187972,207.60343375)(1029.23713916,207.51684529)(1030.23063969,207.34368891)
\curveto(1031.22411634,207.17049147)(1032.24039137,206.91072611)(1033.27946781,206.56439203)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1051.80485844,195.10736078)
\lineto(1051.80485844,193.87689203)
\lineto(1040.23845219,193.87689203)
\curveto(1040.34782291,192.14511587)(1040.86735364,190.82350261)(1041.79704594,189.91204828)
\curveto(1042.73584135,189.00970234)(1044.03922547,188.55853092)(1045.70720219,188.55853266)
\curveto(1046.67333742,188.55853092)(1047.60758127,188.67702038)(1048.50993656,188.91400141)
\curveto(1049.42138154,189.15097824)(1050.32372439,189.50644664)(1051.21696781,189.98040766)
\lineto(1051.21696781,187.60150141)
\curveto(1050.31460982,187.21868851)(1049.38948053,186.92702213)(1048.44157719,186.72650141)
\curveto(1047.4936491,186.52598087)(1046.53206152,186.42572055)(1045.55681156,186.42572016)
\curveto(1043.11409618,186.42572055)(1041.17724916,187.13665734)(1039.74626469,188.55853266)
\curveto(1038.32438743,189.9804045)(1037.61345064,191.90357966)(1037.61345219,194.32806391)
\curveto(1037.61345064,196.83456431)(1038.28792913,198.82154149)(1039.63688969,200.28900141)
\curveto(1040.99495768,201.76554896)(1042.82242981,202.50382947)(1045.11931156,202.50384516)
\curveto(1047.17919629,202.50382947)(1048.80614778,201.83846556)(1050.00017094,200.50775141)
\curveto(1051.2032808,199.18612446)(1051.8048427,197.38599605)(1051.80485844,195.10736078)
\moveto(1049.28923344,195.84564203)
\curveto(1049.27099107,197.22193371)(1048.88362166,198.32023991)(1048.12712406,199.14056391)
\curveto(1047.37971692,199.96086327)(1046.38622833,200.37101911)(1045.14665531,200.37103266)
\curveto(1043.7430018,200.37101911)(1042.61735189,199.97453513)(1041.76970219,199.18157953)
\curveto(1040.93115566,198.38859921)(1040.44808322,197.27206387)(1040.32048344,195.83197016)
\lineto(1049.28923344,195.84564203)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1055.93376469,208.09564203)
\lineto(1058.44938969,208.09564203)
\lineto(1058.44938969,186.82220453)
\lineto(1055.93376469,186.82220453)
\lineto(1055.93376469,208.09564203)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1076.79704594,195.10736078)
\lineto(1076.79704594,193.87689203)
\lineto(1065.23063969,193.87689203)
\curveto(1065.34001041,192.14511587)(1065.85954114,190.82350261)(1066.78923344,189.91204828)
\curveto(1067.72802885,189.00970234)(1069.03141297,188.55853092)(1070.69938969,188.55853266)
\curveto(1071.66552492,188.55853092)(1072.59976877,188.67702038)(1073.50212406,188.91400141)
\curveto(1074.41356904,189.15097824)(1075.31591189,189.50644664)(1076.20915531,189.98040766)
\lineto(1076.20915531,187.60150141)
\curveto(1075.30679732,187.21868851)(1074.38166803,186.92702213)(1073.43376469,186.72650141)
\curveto(1072.4858366,186.52598087)(1071.52424902,186.42572055)(1070.54899906,186.42572016)
\curveto(1068.10628368,186.42572055)(1066.16943666,187.13665734)(1064.73845219,188.55853266)
\curveto(1063.31657493,189.9804045)(1062.60563814,191.90357966)(1062.60563969,194.32806391)
\curveto(1062.60563814,196.83456431)(1063.28011663,198.82154149)(1064.62907719,200.28900141)
\curveto(1065.98714518,201.76554896)(1067.81461731,202.50382947)(1070.11149906,202.50384516)
\curveto(1072.17138379,202.50382947)(1073.79833528,201.83846556)(1074.99235844,200.50775141)
\curveto(1076.1954683,199.18612446)(1076.7970302,197.38599605)(1076.79704594,195.10736078)
\moveto(1074.28142094,195.84564203)
\curveto(1074.26317857,197.22193371)(1073.87580916,198.32023991)(1073.11931156,199.14056391)
\curveto(1072.37190442,199.96086327)(1071.37841583,200.37101911)(1070.13884281,200.37103266)
\curveto(1068.7351893,200.37101911)(1067.60953939,199.97453513)(1066.76188969,199.18157953)
\curveto(1065.92334316,198.38859921)(1065.44027072,197.27206387)(1065.31267094,195.83197016)
\lineto(1074.28142094,195.84564203)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1091.94548344,201.54681391)
\lineto(1091.94548344,199.19525141)
\curveto(1091.23453299,199.58716572)(1090.51903891,199.8788321)(1089.79899906,200.07025141)
\curveto(1089.08805076,200.27075879)(1088.3679994,200.37101911)(1087.63884281,200.37103266)
\curveto(1086.00732468,200.37101911)(1084.74039886,199.85148838)(1083.83806156,198.81243891)
\curveto(1082.93571316,197.78248003)(1082.48454174,196.33326273)(1082.48454594,194.46478266)
\curveto(1082.48454174,192.5962873)(1082.93571316,191.14251271)(1083.83806156,190.10345453)
\curveto(1084.74039886,189.07350436)(1086.00732468,188.55853092)(1087.63884281,188.55853266)
\curveto(1088.3679994,188.55853092)(1089.08805076,188.65423395)(1089.79899906,188.84564203)
\curveto(1090.51903891,189.04616064)(1091.23453299,189.3423843)(1091.94548344,189.73431391)
\lineto(1091.94548344,187.41009516)
\curveto(1091.24364756,187.0819699)(1090.51448163,186.83587639)(1089.75798344,186.67181391)
\curveto(1089.01057688,186.50775172)(1088.21305164,186.42572055)(1087.36540531,186.42572016)
\curveto(1085.05940896,186.42572055)(1083.22737954,187.1503292)(1081.86931156,188.59954828)
\curveto(1080.51123642,190.0487638)(1079.83220064,192.00383997)(1079.83220219,194.46478266)
\curveto(1079.83220064,196.96216835)(1080.51579371,198.92635909)(1081.88298344,200.35736078)
\curveto(1083.25928055,201.7883354)(1085.14144012,202.50382947)(1087.52946781,202.50384516)
\curveto(1088.30419738,202.50382947)(1089.06070704,202.42179831)(1089.79899906,202.25775141)
\curveto(1090.53726806,202.10278821)(1091.25276214,201.86580928)(1091.94548344,201.54681391)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1098.83610844,206.48236078)
\lineto(1098.83610844,202.13470453)
\lineto(1104.01774906,202.13470453)
\lineto(1104.01774906,200.17962641)
\lineto(1098.83610844,200.17962641)
\lineto(1098.83610844,191.86712641)
\curveto(1098.83610331,190.61842469)(1099.00472293,189.81634216)(1099.34196781,189.46087641)
\curveto(1099.688316,189.10540537)(1100.38558093,188.92767118)(1101.43376469,188.92767328)
\lineto(1104.01774906,188.92767328)
\lineto(1104.01774906,186.82220453)
\lineto(1101.43376469,186.82220453)
\curveto(1099.49235265,186.82220453)(1098.15251024,187.18223021)(1097.41423344,187.90228266)
\curveto(1096.67594922,188.63144751)(1096.30680896,189.95306078)(1096.30681156,191.86712641)
\lineto(1096.30681156,200.17962641)
\lineto(1094.46110844,200.17962641)
\lineto(1094.46110844,202.13470453)
\lineto(1096.30681156,202.13470453)
\lineto(1096.30681156,206.48236078)
\lineto(1098.83610844,206.48236078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1113.27360844,200.37103266)
\curveto(1111.92464288,200.37101911)(1110.8582377,199.8423738)(1110.07438969,198.78509516)
\curveto(1109.29053093,197.73690716)(1108.89860424,196.29680443)(1108.89860844,194.46478266)
\curveto(1108.89860424,192.6327456)(1109.28597364,191.18808558)(1110.06071781,190.13079828)
\curveto(1110.84456584,189.08261894)(1111.91552831,188.55853092)(1113.27360844,188.55853266)
\curveto(1114.61344228,188.55853092)(1115.67529017,189.08717622)(1116.45915531,190.14447016)
\curveto(1117.24299694,191.20175744)(1117.63492363,192.64186017)(1117.63493656,194.46478266)
\curveto(1117.63492363,196.27857528)(1117.24299694,197.71412072)(1116.45915531,198.77142328)
\curveto(1115.67529017,199.83781652)(1114.61344228,200.37101911)(1113.27360844,200.37103266)
\moveto(1113.27360844,202.50384516)
\curveto(1115.46109768,202.50382947)(1117.17919492,201.79289269)(1118.42790531,200.37103266)
\curveto(1119.67658825,198.94914553)(1120.30093659,196.9803975)(1120.30095219,194.46478266)
\curveto(1120.30093659,191.9582671)(1119.67658825,189.98951907)(1118.42790531,188.55853266)
\curveto(1117.17919492,187.13665734)(1115.46109768,186.42572055)(1113.27360844,186.42572016)
\curveto(1111.07698748,186.42572055)(1109.35433295,187.13665734)(1108.10563969,188.55853266)
\curveto(1106.86605419,189.98951907)(1106.24626314,191.9582671)(1106.24626469,194.46478266)
\curveto(1106.24626314,196.9803975)(1106.86605419,198.94914553)(1108.10563969,200.37103266)
\curveto(1109.35433295,201.79289269)(1111.07698748,202.50382947)(1113.27360844,202.50384516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1133.33024906,199.78314203)
\curveto(1133.04768575,199.94719141)(1132.73779023,200.06568087)(1132.40056156,200.13861078)
\curveto(1132.07242631,200.22062863)(1131.70784334,200.26164422)(1131.30681156,200.26165766)
\curveto(1129.8849285,200.26164422)(1128.79117959,199.79680093)(1128.02556156,198.86712641)
\curveto(1127.2690457,197.94654237)(1126.89079087,196.62037182)(1126.89079594,194.88861078)
\lineto(1126.89079594,186.82220453)
\lineto(1124.36149906,186.82220453)
\lineto(1124.36149906,202.13470453)
\lineto(1126.89079594,202.13470453)
\lineto(1126.89079594,199.75579828)
\curveto(1127.41943617,200.68547192)(1128.10758652,201.37362227)(1128.95524906,201.82025141)
\curveto(1129.80289733,202.27596512)(1130.83284421,202.50382947)(1132.04509281,202.50384516)
\curveto(1132.2182595,202.50382947)(1132.40966555,202.49015761)(1132.61931156,202.46282953)
\curveto(1132.82893597,202.44458474)(1133.06135761,202.41268373)(1133.31657719,202.36712641)
\lineto(1133.33024906,199.78314203)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(530.88032841,192.05038446)
\lineto(534.05220341,192.05038446)
\lineto(534.05220341,188.08163446)
\lineto(530.88032841,188.08163446)
\lineto(530.88032841,192.05038446)
\moveto(533.95845341,194.34725946)
\lineto(530.97407841,194.34725946)
\lineto(530.97407841,196.75350946)
\curveto(530.97407221,197.80558307)(531.11990539,198.67016554)(531.41157841,199.34725946)
\curveto(531.70323814,200.02433085)(532.31782086,200.8107884)(533.25532841,201.70663446)
\lineto(534.66157841,203.09725946)
\curveto(535.25531792,203.64932723)(535.68240083,204.17016004)(535.94282841,204.65975946)
\curveto(536.2136503,205.14932573)(536.34906683,205.64932523)(536.34907841,206.15975946)
\curveto(536.34906683,207.08682379)(536.00531717,207.83682304)(535.31782841,208.40975946)
\curveto(534.64073521,208.98265523)(533.73969444,209.26911328)(532.61470341,209.26913446)
\curveto(531.79177972,209.26911328)(530.91157227,209.08682179)(529.97407841,208.72225946)
\curveto(529.0469908,208.35765585)(528.07824177,207.82640638)(527.06782841,207.12850946)
\lineto(527.06782841,210.06600946)
\curveto(528.0469918,210.65973688)(529.03657414,211.10244478)(530.03657841,211.39413446)
\curveto(531.0469888,211.68577753)(532.08865442,211.83161071)(533.16157841,211.83163446)
\curveto(535.07823477,211.83161071)(536.61469156,211.32640288)(537.77095341,210.31600946)
\curveto(538.93760591,209.30557157)(539.52093866,207.97223957)(539.52095341,206.31600946)
\curveto(539.52093866,205.52432535)(539.33343885,204.76911778)(538.95845341,204.05038446)
\curveto(538.5834396,203.34203587)(537.92719025,202.53995334)(536.98970341,201.64413446)
\lineto(535.61470341,200.30038446)
\curveto(535.12510972,199.8107894)(534.77615174,199.42537312)(534.56782841,199.14413446)
\curveto(534.36990214,198.87329034)(534.22927728,198.6076656)(534.14595341,198.34725946)
\curveto(534.0834441,198.12849942)(534.03656914,197.86287468)(534.00532841,197.55038446)
\curveto(533.97406921,197.23787531)(533.95844422,196.8107924)(533.95845341,196.26913446)
\lineto(533.95845341,194.34725946)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.24173283,190.56997675)
\lineto(249.41360783,190.56997675)
\lineto(249.41360783,186.60122675)
\lineto(246.24173283,186.60122675)
\lineto(246.24173283,190.56997675)
\moveto(249.31985783,192.86685175)
\lineto(246.33548283,192.86685175)
\lineto(246.33548283,195.27310175)
\curveto(246.33547662,196.32517536)(246.48130981,197.18975783)(246.77298283,197.86685175)
\curveto(247.06464256,198.54392314)(247.67922528,199.33038069)(248.61673283,200.22622675)
\lineto(250.02298283,201.61685175)
\curveto(250.61672234,202.16891951)(251.04380525,202.68975233)(251.30423283,203.17935175)
\curveto(251.57505472,203.66891801)(251.71047125,204.16891751)(251.71048283,204.67935175)
\curveto(251.71047125,205.60641608)(251.36672159,206.35641533)(250.67923283,206.92935175)
\curveto(250.00213962,207.50224751)(249.10109886,207.78870556)(247.97610783,207.78872675)
\curveto(247.15318414,207.78870556)(246.27297669,207.60641408)(245.33548283,207.24185175)
\curveto(244.40839522,206.87724814)(243.43964619,206.34599867)(242.42923283,205.64810175)
\lineto(242.42923283,208.58560175)
\curveto(243.40839622,209.17932917)(244.39797856,209.62203706)(245.39798283,209.91372675)
\curveto(246.40839322,210.20536981)(247.45005884,210.351203)(248.52298283,210.35122675)
\curveto(250.43963919,210.351203)(251.97609598,209.84599517)(253.13235783,208.83560175)
\curveto(254.29901033,207.82516386)(254.88234308,206.49183186)(254.88235783,204.83560175)
\curveto(254.88234308,204.04391764)(254.69484326,203.28871006)(254.31985783,202.56997675)
\curveto(253.94484401,201.86162815)(253.28859467,201.05954562)(252.35110783,200.16372675)
\lineto(250.97610783,198.81997675)
\curveto(250.48651414,198.33038169)(250.13755616,197.9449654)(249.92923283,197.66372675)
\curveto(249.73130656,197.39288262)(249.5906817,197.12725789)(249.50735783,196.86685175)
\curveto(249.44484851,196.6480917)(249.39797356,196.38246697)(249.36673283,196.06997675)
\curveto(249.33547362,195.75746759)(249.31984864,195.33038469)(249.31985783,194.78872675)
\lineto(249.31985783,192.86685175)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.19044804,29.33670038)
\lineto(76.36232304,29.33670038)
\lineto(76.36232304,25.36795038)
\lineto(73.19044804,25.36795038)
\lineto(73.19044804,29.33670038)
\moveto(76.26857304,31.63357538)
\lineto(73.28419804,31.63357538)
\lineto(73.28419804,34.03982538)
\curveto(73.28419183,35.09189899)(73.43002502,35.95648146)(73.72169804,36.63357538)
\curveto(74.01335777,37.31064677)(74.62794049,38.09710432)(75.56544804,38.99295038)
\lineto(76.97169804,40.38357538)
\curveto(77.56543755,40.93564315)(77.99252046,41.45647596)(78.25294804,41.94607538)
\curveto(78.52376993,42.43564165)(78.65918646,42.93564115)(78.65919804,43.44607538)
\curveto(78.65918646,44.37313971)(78.3154368,45.12313896)(77.62794804,45.69607538)
\curveto(76.95085483,46.26897115)(76.04981407,46.55542919)(74.92482304,46.55545038)
\curveto(74.10189935,46.55542919)(73.2216919,46.37313771)(72.28419804,46.00857538)
\curveto(71.35711043,45.64397177)(70.3883614,45.1127223)(69.37794804,44.41482538)
\lineto(69.37794804,47.35232538)
\curveto(70.35711143,47.9460528)(71.34669377,48.38876069)(72.34669804,48.68045038)
\curveto(73.35710843,48.97209344)(74.39877405,49.11792663)(75.47169804,49.11795038)
\curveto(77.3883544,49.11792663)(78.92481119,48.6127188)(80.08107304,47.60232538)
\curveto(81.24772554,46.59188749)(81.83105829,45.25855549)(81.83107304,43.60232538)
\curveto(81.83105829,42.81064127)(81.64355847,42.05543369)(81.26857304,41.33670038)
\curveto(80.89355922,40.62835179)(80.23730988,39.82626926)(79.29982304,38.93045038)
\lineto(77.92482304,37.58670038)
\curveto(77.43522935,37.09710532)(77.08627137,36.71168904)(76.87794804,36.43045038)
\curveto(76.68002177,36.15960626)(76.53939691,35.89398152)(76.45607304,35.63357538)
\curveto(76.39356372,35.41481533)(76.34668877,35.1491906)(76.31544804,34.83670038)
\curveto(76.28418883,34.52419122)(76.26856385,34.09710832)(76.26857304,33.55545038)
\lineto(76.26857304,31.63357538)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.24173292,29.33670038)
\lineto(339.41360792,29.33670038)
\lineto(339.41360792,25.36795038)
\lineto(336.24173292,25.36795038)
\lineto(336.24173292,29.33670038)
\moveto(339.31985792,31.63357538)
\lineto(336.33548292,31.63357538)
\lineto(336.33548292,34.03982538)
\curveto(336.33547671,35.09189899)(336.4813099,35.95648146)(336.77298292,36.63357538)
\curveto(337.06464265,37.31064677)(337.67922537,38.09710432)(338.61673292,38.99295038)
\lineto(340.02298292,40.38357538)
\curveto(340.61672243,40.93564315)(341.04380534,41.45647596)(341.30423292,41.94607538)
\curveto(341.57505481,42.43564165)(341.71047134,42.93564115)(341.71048292,43.44607538)
\curveto(341.71047134,44.37313971)(341.36672168,45.12313896)(340.67923292,45.69607538)
\curveto(340.00213971,46.26897115)(339.10109895,46.55542919)(337.97610792,46.55545038)
\curveto(337.15318423,46.55542919)(336.27297678,46.37313771)(335.33548292,46.00857538)
\curveto(334.40839531,45.64397177)(333.43964628,45.1127223)(332.42923292,44.41482538)
\lineto(332.42923292,47.35232538)
\curveto(333.40839631,47.9460528)(334.39797865,48.38876069)(335.39798292,48.68045038)
\curveto(336.40839331,48.97209344)(337.45005893,49.11792663)(338.52298292,49.11795038)
\curveto(340.43963928,49.11792663)(341.97609607,48.6127188)(343.13235792,47.60232538)
\curveto(344.29901042,46.59188749)(344.88234317,45.25855549)(344.88235792,43.60232538)
\curveto(344.88234317,42.81064127)(344.69484335,42.05543369)(344.31985792,41.33670038)
\curveto(343.9448441,40.62835179)(343.28859476,39.82626926)(342.35110792,38.93045038)
\lineto(340.97610792,37.58670038)
\curveto(340.48651423,37.09710532)(340.13755624,36.71168904)(339.92923292,36.43045038)
\curveto(339.73130665,36.15960626)(339.59068179,35.89398152)(339.50735792,35.63357538)
\curveto(339.4448486,35.41481533)(339.39797365,35.1491906)(339.36673292,34.83670038)
\curveto(339.33547371,34.52419122)(339.31984873,34.09710832)(339.31985792,33.55545038)
\lineto(339.31985792,31.63357538)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(759.0988953,275.04553217)
\lineto(762.2707703,275.04553217)
\lineto(762.2707703,271.07678217)
\lineto(759.0988953,271.07678217)
\lineto(759.0988953,275.04553217)
\moveto(762.1770203,277.34240717)
\lineto(759.1926453,277.34240717)
\lineto(759.1926453,279.74865717)
\curveto(759.1926391,280.80073078)(759.33847229,281.66531325)(759.6301453,282.34240717)
\curveto(759.92180504,283.01947856)(760.53638776,283.80593611)(761.4738953,284.70178217)
\lineto(762.8801453,286.09240717)
\curveto(763.47388482,286.64447493)(763.90096772,287.16530775)(764.1613953,287.65490717)
\curveto(764.43221719,288.14447343)(764.56763372,288.64447293)(764.5676453,289.15490717)
\curveto(764.56763372,290.0819715)(764.22388407,290.83197075)(763.5363953,291.40490717)
\curveto(762.8593021,291.97780293)(761.95826133,292.26426098)(760.8332703,292.26428217)
\curveto(760.01034662,292.26426098)(759.13013916,292.0819695)(758.1926453,291.71740717)
\curveto(757.26555769,291.35280356)(756.29680866,290.82155409)(755.2863953,290.12365717)
\lineto(755.2863953,293.06115717)
\curveto(756.26555869,293.65488459)(757.25514104,294.09759248)(758.2551453,294.38928217)
\curveto(759.26555569,294.68092523)(760.30722132,294.82675842)(761.3801453,294.82678217)
\curveto(763.29680166,294.82675842)(764.83325846,294.32155059)(765.9895203,293.31115717)
\curveto(767.1561728,292.30071928)(767.73950555,290.96738728)(767.7395203,289.31115717)
\curveto(767.73950555,288.51947306)(767.55200574,287.76426548)(767.1770203,287.04553217)
\curveto(766.80200649,286.33718357)(766.14575715,285.53510104)(765.2082703,284.63928217)
\lineto(763.8332703,283.29553217)
\curveto(763.34367662,282.80593711)(762.99471863,282.42052082)(762.7863953,282.13928217)
\curveto(762.58846904,281.86843804)(762.44784418,281.60281331)(762.3645203,281.34240717)
\curveto(762.30201099,281.12364712)(762.25513604,280.85802239)(762.2238953,280.54553217)
\curveto(762.1926361,280.23302301)(762.17701112,279.80594011)(762.1770203,279.26428217)
\lineto(762.1770203,277.34240717)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(854.81315922,190.56997675)
\lineto(857.98503422,190.56997675)
\lineto(857.98503422,186.60122675)
\lineto(854.81315922,186.60122675)
\lineto(854.81315922,190.56997675)
\moveto(857.89128422,192.86685175)
\lineto(854.90690922,192.86685175)
\lineto(854.90690922,195.27310175)
\curveto(854.90690302,196.32517536)(855.0527362,197.18975783)(855.34440922,197.86685175)
\curveto(855.63606895,198.54392314)(856.25065167,199.33038069)(857.18815922,200.22622675)
\lineto(858.59440922,201.61685175)
\curveto(859.18814873,202.16891951)(859.61523164,202.68975233)(859.87565922,203.17935175)
\curveto(860.14648111,203.66891801)(860.28189764,204.16891751)(860.28190922,204.67935175)
\curveto(860.28189764,205.60641608)(859.93814798,206.35641533)(859.25065922,206.92935175)
\curveto(858.57356602,207.50224751)(857.67252525,207.78870556)(856.54753422,207.78872675)
\curveto(855.72461053,207.78870556)(854.84440308,207.60641408)(853.90690922,207.24185175)
\curveto(852.97982161,206.87724814)(852.01107258,206.34599867)(851.00065922,205.64810175)
\lineto(851.00065922,208.58560175)
\curveto(851.97982261,209.17932917)(852.96940495,209.62203706)(853.96940922,209.91372675)
\curveto(854.97981961,210.20536981)(856.02148523,210.351203)(857.09440922,210.35122675)
\curveto(859.01106558,210.351203)(860.54752237,209.84599517)(861.70378422,208.83560175)
\curveto(862.87043672,207.82516386)(863.45376947,206.49183186)(863.45378422,204.83560175)
\curveto(863.45376947,204.04391764)(863.26626966,203.28871006)(862.89128422,202.56997675)
\curveto(862.51627041,201.86162815)(861.86002106,201.05954562)(860.92253422,200.16372675)
\lineto(859.54753422,198.81997675)
\curveto(859.05794053,198.33038169)(858.70898255,197.9449654)(858.50065922,197.66372675)
\curveto(858.30273295,197.39288262)(858.16210809,197.12725789)(858.07878422,196.86685175)
\curveto(858.01627491,196.6480917)(857.96939995,196.38246697)(857.93815922,196.06997675)
\curveto(857.90690002,195.75746759)(857.89127503,195.33038469)(857.89128422,194.78872675)
\lineto(857.89128422,192.86685175)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(833.38460087,29.33670038)
\lineto(836.55647587,29.33670038)
\lineto(836.55647587,25.36795038)
\lineto(833.38460087,25.36795038)
\lineto(833.38460087,29.33670038)
\moveto(836.46272587,31.63357538)
\lineto(833.47835087,31.63357538)
\lineto(833.47835087,34.03982538)
\curveto(833.47834467,35.09189899)(833.62417785,35.95648146)(833.91585087,36.63357538)
\curveto(834.2075106,37.31064677)(834.82209332,38.09710432)(835.75960087,38.99295038)
\lineto(837.16585087,40.38357538)
\curveto(837.75959038,40.93564315)(838.18667329,41.45647596)(838.44710087,41.94607538)
\curveto(838.71792276,42.43564165)(838.85333929,42.93564115)(838.85335087,43.44607538)
\curveto(838.85333929,44.37313971)(838.50958963,45.12313896)(837.82210087,45.69607538)
\curveto(837.14500767,46.26897115)(836.2439669,46.55542919)(835.11897587,46.55545038)
\curveto(834.29605218,46.55542919)(833.41584473,46.37313771)(832.47835087,46.00857538)
\curveto(831.55126326,45.64397177)(830.58251423,45.1127223)(829.57210087,44.41482538)
\lineto(829.57210087,47.35232538)
\curveto(830.55126426,47.9460528)(831.5408466,48.38876069)(832.54085087,48.68045038)
\curveto(833.55126126,48.97209344)(834.59292688,49.11792663)(835.66585087,49.11795038)
\curveto(837.58250723,49.11792663)(839.11896403,48.6127188)(840.27522587,47.60232538)
\curveto(841.44187837,46.59188749)(842.02521112,45.25855549)(842.02522587,43.60232538)
\curveto(842.02521112,42.81064127)(841.83771131,42.05543369)(841.46272587,41.33670038)
\curveto(841.08771206,40.62835179)(840.43146271,39.82626926)(839.49397587,38.93045038)
\lineto(838.11897587,37.58670038)
\curveto(837.62938218,37.09710532)(837.2804242,36.71168904)(837.07210087,36.43045038)
\curveto(836.8741746,36.15960626)(836.73354974,35.89398152)(836.65022587,35.63357538)
\curveto(836.58771656,35.41481533)(836.5408416,35.1491906)(836.50960087,34.83670038)
\curveto(836.47834167,34.52419122)(836.46271668,34.09710832)(836.46272587,33.55545038)
\lineto(836.46272587,31.63357538)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.53338932,29.54763788)
\lineto(209.70526432,29.54763788)
\lineto(209.70526432,25.57888788)
\lineto(206.53338932,25.57888788)
\lineto(206.53338932,29.54763788)
\moveto(206.53338932,48.90701288)
\lineto(209.70526432,48.90701288)
\lineto(209.70526432,38.67263788)
\lineto(209.39276432,33.09451288)
\lineto(206.86151432,33.09451288)
\lineto(206.53338932,38.67263788)
\lineto(206.53338932,48.90701288)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(461.98523258,29.54763788)
\lineto(465.15710758,29.54763788)
\lineto(465.15710758,25.57888788)
\lineto(461.98523258,25.57888788)
\lineto(461.98523258,29.54763788)
\moveto(461.98523258,48.90701288)
\lineto(465.15710758,48.90701288)
\lineto(465.15710758,38.67263788)
\lineto(464.84460758,33.09451288)
\lineto(462.31335758,33.09451288)
\lineto(461.98523258,38.67263788)
\lineto(461.98523258,48.90701288)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(502.28708195,106.08245844)
\lineto(505.45895695,106.08245844)
\lineto(505.45895695,102.11370844)
\lineto(502.28708195,102.11370844)
\lineto(502.28708195,106.08245844)
\moveto(502.28708195,125.44183344)
\lineto(505.45895695,125.44183344)
\lineto(505.45895695,115.20745844)
\lineto(505.14645695,109.62933344)
\lineto(502.61520695,109.62933344)
\lineto(502.28708195,115.20745844)
\lineto(502.28708195,125.44183344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(661.33711552,190.78091425)
\lineto(664.50899052,190.78091425)
\lineto(664.50899052,186.81216425)
\lineto(661.33711552,186.81216425)
\lineto(661.33711552,190.78091425)
\moveto(661.33711552,210.14028925)
\lineto(664.50899052,210.14028925)
\lineto(664.50899052,199.90591425)
\lineto(664.19649052,194.32778925)
\lineto(661.66524052,194.32778925)
\lineto(661.33711552,199.90591425)
\lineto(661.33711552,210.14028925)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(960.42595219,29.54763788)
\lineto(963.59782719,29.54763788)
\lineto(963.59782719,25.57888788)
\lineto(960.42595219,25.57888788)
\lineto(960.42595219,29.54763788)
\moveto(960.42595219,48.90701288)
\lineto(963.59782719,48.90701288)
\lineto(963.59782719,38.67263788)
\lineto(963.28532719,33.09451288)
\lineto(960.75407719,33.09451288)
\lineto(960.42595219,38.67263788)
\lineto(960.42595219,48.90701288)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1024.42595219,106.28967279)
\lineto(1027.59782719,106.28967279)
\lineto(1027.59782719,102.32092279)
\lineto(1024.42595219,102.32092279)
\lineto(1024.42595219,106.28967279)
\moveto(1024.42595219,125.64904779)
\lineto(1027.59782719,125.64904779)
\lineto(1027.59782719,115.41467279)
\lineto(1027.28532719,109.83654779)
\lineto(1024.75407719,109.83654779)
\lineto(1024.42595219,115.41467279)
\lineto(1024.42595219,125.64904779)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(593.54639433,387.07762784)
\lineto(375.17386198,323.45405168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.43114154,321.54961964)
\lineto(373.26874524,322.871469)
\lineto(388.72244318,334.27883303)
\curveto(387.05214815,329.71555041)(388.56596695,324.57906035)(392.43114154,321.54961964)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(387.4881,298.82557177)
\lineto(599.29304,364.50151977)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(582.00560505,366.10936057)
\lineto(601.18787284,365.11672775)
\lineto(585.93231949,353.44570269)
\curveto(587.52401593,358.03699186)(585.92222586,363.14673217)(582.00560505,366.10936057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(259.83047553,296.36272248)
\lineto(177.32506387,230.27629822)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.0016519,235.1066161)
\lineto(175.78682465,229.01032331)
\lineto(185.71286838,245.45472631)
\curveto(185.91184837,240.59943633)(189.27251226,236.4303698)(194.0016519,235.1066161)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(211.8049374,231.09724759)
\lineto(260.6514249,270.91329202)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.01673997,265.94058486)
\lineto(262.17878527,272.19237086)
\lineto(252.39368512,255.66371243)
\curveto(252.15320522,260.51712394)(248.75702338,264.65730828)(244.01673997,265.94058486)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(618.17487575,347.05634625)
\lineto(604.62921115,316.06550752)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(617.15006572,328.09334025)
\lineto(603.85561338,314.22963746)
\lineto(605.00136577,333.40336912)
\curveto(607.43418892,329.19684974)(612.34750719,327.06741764)(617.15006572,328.09334025)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(631.72054036,314.0131341)
\lineto(638.28813532,340.0782766)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(627.91617055,326.15481058)
\lineto(638.74922989,342.016385)
\lineto(640.77280921,322.91534155)
\curveto(637.68122557,326.66441403)(632.48457351,327.95669295)(627.91617055,326.15481058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(544.69990712,302.10936823)
\lineto(476.15063471,226.37678883)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(491.84617172,233.79909825)
\lineto(474.83343143,224.88218257)
\lineto(482.0164279,242.69648289)
\curveto(482.98543274,237.93471185)(486.96665078,234.35349971)(491.84617172,233.79909825)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(505.08910001,232.12343442)
\lineto(545.72609383,277.07041244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(530.03480235,269.63913188)
\lineto(547.04244251,278.56577144)
\lineto(539.86963076,260.74736787)
\curveto(538.89790401,265.5085842)(534.91463942,269.08751989)(530.03480235,269.63913188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(673.66893495,353.95918405)
\lineto(716.04535223,313.17913865)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(709.10594145,329.09407306)
\lineto(717.49902583,311.81689585)
\lineto(699.91244978,319.54069524)
\curveto(704.70159797,320.36379508)(708.40274908,324.2337638)(709.10594145,329.09407306)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(742.89342482,319.12925204)
\lineto(689.34240436,367.16553327)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(696.83506358,351.50345751)
\lineto(687.84190296,368.47601712)
\lineto(705.68825344,361.37302418)
\curveto(700.93087818,360.38266344)(697.36756547,356.38541688)(696.83506358,351.50345751)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(699.79138359,381.09750587)
\lineto(881.48752881,316.08163282)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(868.63168941,327.7507353)
\lineto(883.37199944,315.43537993)
\lineto(864.16480003,315.26737772)
\curveto(868.19512078,317.98214262)(869.98360301,323.02956857)(868.63168941,327.7507353)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(918.0589574,318.11337885)
\lineto(745.94104348,381.3877553)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(758.69539599,369.60781255)
\lineto(744.06223727,382.05029556)
\lineto(763.27017133,382.05203803)
\curveto(759.21650313,379.37226044)(757.38439846,374.34050429)(758.69539599,369.60781255)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(861.46031791,279.80045366)
\lineto(826.04988706,233.36054434)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(841.06560421,242.07655246)
\lineto(824.86304647,231.76045628)
\lineto(830.52241456,250.11573582)
\curveto(831.88845113,245.45232742)(836.1567447,242.2186225)(841.06560421,242.07655246)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(843.75510249,232.78004547)
\lineto(864.07256281,259.1927439)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(849.02000412,250.54051668)
\lineto(865.26618091,260.78778253)
\lineto(859.52899357,242.45667739)
\curveto(858.18275327,247.12583907)(853.92821674,250.37762264)(849.02000412,250.54051668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(939.24716603,178.79365089)
\lineto(905.57823177,147.4467121)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(921.84993406,153.50247495)
\lineto(904.13828308,146.06996952)
\lineto(912.81536022,163.20627794)
\curveto(913.37445692,158.37918309)(917.0355275,154.47127577)(921.84993406,153.50247495)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(933.15192793,145.12471663)
\lineto(953.46938826,164.86167809)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(937.32976215,158.46222278)
\lineto(954.87981825,166.26864633)
\lineto(946.56808116,148.95218708)
\curveto(945.90674785,153.76634039)(942.16363029,157.59573308)(937.32976215,158.46222278)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(843.46485305,124.22675744)
\lineto(795.57369656,69.36961455)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(811.13350128,77.07240863)
\lineto(794.28352838,67.8516098)
\lineto(801.14566359,85.79195078)
\curveto(802.19996952,81.04833688)(806.24481662,77.53915045)(811.13350128,77.07240863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(822.85714329,72.85260775)
\lineto(845.49659909,101.58730164)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(830.34460045,93.11042153)
\lineto(846.70865552,103.16837456)
\lineto(840.75902621,84.90511512)
\curveto(839.46708676,89.58959229)(835.25059101,92.89055291)(830.34460045,93.11042153)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(1013.551,175.31066177)
\lineto(1040.55332672,139.56139293)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1036.19929436,156.36862237)
\lineto(1041.77503738,137.987768)
\lineto(1025.61961341,148.37752307)
\curveto(1030.4785986,148.43832382)(1034.74156557,151.67904751)(1036.19929436,156.36862237)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(1062.30848503,139.76663027)
\lineto(1033.78049441,179.99314941)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1037.62778907,163.06273645)
\lineto(1032.60659573,181.60275628)
\lineto(1048.44269525,170.73249013)
\curveto(1043.58407589,170.81764732)(1039.22570287,167.70641572)(1037.62778907,163.06273645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(936.05442226,251.06575977)
\lineto(951.43764223,231.61904774)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(946.70898764,248.32474692)
\lineto(952.69422455,230.07312626)
\lineto(936.31058409,240.09914537)
\curveto(941.16699595,240.2685491)(945.35645426,243.60375771)(946.70898764,248.32474692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(1008.03628171,229.87755114)
\lineto(985.10657648,258.3219956)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(989.98882907,241.66053802)
\lineto(983.83581513,259.85628304)
\lineto(1000.31106423,249.98152223)
\curveto(995.45641777,249.7674159)(991.29784208,246.39377904)(989.98882907,241.66053802)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(591.17674564,406.56666559)
\lineto(594.39940189,406.56666559)
\lineto(594.39940189,417.68971247)
\lineto(590.89354252,416.98658747)
\lineto(590.89354252,418.78346247)
\lineto(594.37987064,419.48658747)
\lineto(596.35252689,419.48658747)
\lineto(596.35252689,406.56666559)
\lineto(599.57518314,406.56666559)
\lineto(599.57518314,404.90650934)
\lineto(591.17674564,404.90650934)
\lineto(591.17674564,406.56666559)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.68818974,321.09294123)
\lineto(260.57295536,321.09294123)
\lineto(260.57295536,319.43278498)
\lineto(251.31514286,319.43278498)
\lineto(251.31514286,321.09294123)
\curveto(252.06383856,321.86767837)(253.08271775,322.90608879)(254.37178349,324.2081756)
\curveto(255.66735059,325.51676327)(256.48115186,326.35986138)(256.81318974,326.73747248)
\curveto(257.44469256,327.44709988)(257.88414524,328.04605761)(258.13154911,328.53434748)
\curveto(258.38544683,329.02912955)(258.51239982,329.5141551)(258.51240849,329.9894256)
\curveto(258.51239982,330.76415385)(258.2389626,331.39566364)(257.69209599,331.88395685)
\curveto(257.1517241,332.37222516)(256.4453446,332.61636554)(255.57295536,332.61637873)
\curveto(254.95446067,332.61636554)(254.30016445,332.50894377)(253.61006474,332.2941131)
\curveto(252.92646791,332.0792567)(252.19404677,331.7537362)(251.41279911,331.3175506)
\lineto(251.41279911,333.3097381)
\curveto(252.20706759,333.62873432)(252.94925435,333.8696195)(253.63936161,334.03239435)
\curveto(254.3294613,334.19514)(254.96097108,334.27652013)(255.53389286,334.27653498)
\curveto(257.04430233,334.27652013)(258.24872821,333.89891634)(259.14717411,333.14372248)
\curveto(260.04560142,332.38850119)(260.49481972,331.37938761)(260.49483036,330.11637873)
\curveto(260.49481972,329.51741031)(260.38088754,328.94774942)(260.15303349,328.40739435)
\curveto(259.93166924,327.87353174)(259.5247686,327.24202196)(258.93233036,326.5128631)
\curveto(258.76956103,326.32405413)(258.25198342,325.77717967)(257.37959599,324.8722381)
\curveto(256.5071935,323.97379606)(255.27672598,322.71403169)(253.68818974,321.09294123)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.55751347,234.93246454)
\curveto(169.50151482,234.73063396)(170.23719117,234.31071251)(170.76454472,233.67269892)
\curveto(171.29838803,233.03467212)(171.56531484,232.24691249)(171.56532597,231.30941767)
\curveto(171.56531484,229.87061278)(171.07052367,228.75733265)(170.08095097,227.96957392)
\curveto(169.09135898,227.18181339)(167.68511039,226.78793357)(165.86220097,226.78793329)
\curveto(165.25021699,226.78793357)(164.61870721,226.84978247)(163.96766972,226.97348017)
\curveto(163.32313559,227.09066765)(162.65581854,227.26970393)(161.96571659,227.51058954)
\lineto(161.96571659,229.41488642)
\curveto(162.51258952,229.09587397)(163.11154726,228.8549888)(163.76259159,228.69223017)
\curveto(164.41362929,228.52946829)(165.09396715,228.44808816)(165.80360722,228.44808954)
\curveto(167.04057979,228.44808816)(167.98133405,228.69222854)(168.62587284,229.18051142)
\curveto(169.27690567,229.66879007)(169.60242618,230.37842478)(169.60243534,231.30941767)
\curveto(169.60242618,232.16878757)(169.29969211,232.83935981)(168.69423222,233.32113642)
\curveto(168.09526623,233.80941093)(167.25867853,234.05355131)(166.18446659,234.05355829)
\lineto(164.48524784,234.05355829)
\lineto(164.48524784,235.67465204)
\lineto(166.26259159,235.67465204)
\curveto(167.23263688,235.67464344)(167.97482364,235.86670054)(168.48915409,236.25082392)
\curveto(169.00346845,236.64143935)(169.26062965,237.20133462)(169.26063847,237.93051142)
\curveto(169.26062965,238.67919772)(168.99370283,239.25211382)(168.45985722,239.64926142)
\curveto(167.93250598,240.05289427)(167.17404319,240.25471698)(166.18446659,240.25473017)
\curveto(165.64409681,240.25471698)(165.0646703,240.19612329)(164.44618534,240.07894892)
\curveto(163.82769237,239.96174853)(163.14735451,239.77945704)(162.40516972,239.53207392)
\lineto(162.40516972,241.28988642)
\curveto(163.15386492,241.49820532)(163.85373401,241.65445517)(164.50477909,241.75863642)
\curveto(165.16232646,241.86278829)(165.78081542,241.91487157)(166.36024784,241.91488642)
\curveto(167.85763626,241.91487157)(169.04253091,241.57307504)(169.91493534,240.88949579)
\curveto(170.78732083,240.21239932)(171.22351831,239.29443148)(171.22352909,238.13558954)
\curveto(171.22351831,237.32828762)(170.99239875,236.64469455)(170.53016972,236.08480829)
\curveto(170.06792051,235.53141441)(169.41036908,235.14730021)(168.55751347,234.93246454)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.74948429,239.92269892)
\lineto(401.76901554,232.13949579)
\lineto(406.74948429,232.13949579)
\lineto(406.74948429,239.92269892)
\moveto(406.23190617,241.64144892)
\lineto(408.71237492,241.64144892)
\lineto(408.71237492,232.13949579)
\lineto(410.79245304,232.13949579)
\lineto(410.79245304,230.49887079)
\lineto(408.71237492,230.49887079)
\lineto(408.71237492,227.06137079)
\lineto(406.74948429,227.06137079)
\lineto(406.74948429,230.49887079)
\lineto(400.16745304,230.49887079)
\lineto(400.16745304,232.40316767)
\lineto(406.23190617,241.64144892)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.40179752,158.12905878)
\lineto(153.14593815,158.12905878)
\lineto(153.14593815,156.46890253)
\lineto(147.20843815,156.46890253)
\lineto(147.20843815,152.89468378)
\curveto(147.49489223,152.99233059)(147.78135028,153.0639451)(148.06781315,153.10952753)
\curveto(148.35426637,153.16160125)(148.64072442,153.18764289)(148.92718815,153.18765253)
\curveto(150.554785,153.18764289)(151.84384622,152.74167979)(152.79437565,151.8497619)
\curveto(153.74488598,150.95782741)(154.22014592,149.75014633)(154.2201569,148.22671503)
\curveto(154.22014592,146.6577015)(153.73186516,145.4369996)(152.75531315,144.56460565)
\curveto(151.77874211,143.69872009)(150.40179037,143.26577781)(148.62445377,143.26577753)
\curveto(148.01246984,143.26577781)(147.38747046,143.31786109)(146.74945377,143.42202753)
\curveto(146.11794048,143.52619422)(145.46364426,143.68244406)(144.78656315,143.89077753)
\lineto(144.78656315,145.8731994)
\curveto(145.37249852,145.55418698)(145.97796667,145.31655701)(146.6029694,145.16030878)
\curveto(147.22796542,145.00405732)(147.88877205,144.9259324)(148.58539127,144.92593378)
\curveto(149.71168689,144.9259324)(150.60361308,145.22215606)(151.26117252,145.81460565)
\curveto(151.91871593,146.40705071)(152.24749165,147.21108637)(152.24750065,148.22671503)
\curveto(152.24749165,149.24233434)(151.91871593,150.04636999)(151.26117252,150.6388244)
\curveto(150.60361308,151.23126464)(149.71168689,151.5274883)(148.58539127,151.52749628)
\curveto(148.05804271,151.5274883)(147.53069949,151.46889461)(147.00336002,151.35171503)
\curveto(146.48252345,151.23451984)(145.94866982,151.05222836)(145.40179752,150.80484003)
\lineto(145.40179752,158.12905878)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.31724857,72.57479853)
\curveto(19.43182619,72.57479045)(18.72870189,72.27205638)(18.20787357,71.6665954)
\curveto(17.69354668,71.06112009)(17.43638548,70.23104279)(17.4363892,69.17636103)
\curveto(17.43638548,68.12818031)(17.69354668,67.29810302)(18.20787357,66.68612665)
\curveto(18.72870189,66.08065632)(19.43182619,65.77792225)(20.31724857,65.77792353)
\curveto(21.20265775,65.77792225)(21.90252685,66.08065632)(22.41685795,66.68612665)
\curveto(22.93768206,67.29810302)(23.19809847,68.12818031)(23.19810795,69.17636103)
\curveto(23.19809847,70.23104279)(22.93768206,71.06112009)(22.41685795,71.6665954)
\curveto(21.90252685,72.27205638)(21.20265775,72.57479045)(20.31724857,72.57479853)
\moveto(24.2332642,78.75643915)
\lineto(24.2332642,76.95956415)
\curveto(23.73846251,77.19392646)(23.23716093,77.37296273)(22.72935795,77.49667353)
\curveto(22.22804735,77.62035832)(21.73000098,77.68220722)(21.23521732,77.6822204)
\curveto(19.93312777,77.68220722)(18.93703502,77.24275453)(18.24693607,76.36386103)
\curveto(17.56333848,75.48494379)(17.17271387,74.15682012)(17.07506107,72.37948603)
\curveto(17.45917191,72.94588383)(17.94094227,73.3788261)(18.52037357,73.67831415)
\curveto(19.09979527,73.98429425)(19.73781547,74.13728889)(20.43443607,74.13729853)
\curveto(21.89927164,74.13728889)(23.05486944,73.69132579)(23.90123295,72.7994079)
\curveto(24.75408649,71.91398382)(25.18051836,70.70630273)(25.18052982,69.17636103)
\curveto(25.18051836,67.67896201)(24.73781047,66.47779134)(23.85240482,65.5728454)
\curveto(22.96697891,64.66789731)(21.78859467,64.21542381)(20.31724857,64.21542353)
\curveto(18.63104574,64.21542381)(17.34198453,64.85995441)(16.45006107,66.14901728)
\curveto(15.55813215,67.44458725)(15.11216905,69.31958537)(15.11217045,71.77401728)
\curveto(15.11216905,74.0786952)(15.65904351,75.91463086)(16.75279545,77.28182978)
\curveto(17.84654132,78.65551354)(19.31463881,79.34236181)(21.15709232,79.34237665)
\curveto(21.65187605,79.34236181)(22.14992243,79.29353373)(22.65123295,79.19589228)
\curveto(23.15903601,79.09822143)(23.68637923,78.9517372)(24.2332642,78.75643915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.67402958,79.06893915)
\lineto(156.04902958,79.06893915)
\lineto(156.04902958,78.2290954)
\lineto(150.75606083,64.48886103)
\lineto(148.69551396,64.48886103)
\lineto(153.67598271,77.4087829)
\lineto(146.67402958,77.4087829)
\lineto(146.67402958,79.06893915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.07450031,150.34097284)
\curveto(305.13699489,150.34096592)(304.39806334,150.09031513)(303.85770344,149.58901972)
\curveto(303.32384567,149.08771196)(303.05691885,148.39760849)(303.05692219,147.51870722)
\curveto(303.05691885,146.63979774)(303.32384567,145.94969427)(303.85770344,145.44839472)
\curveto(304.39806334,144.9470911)(305.13699489,144.69644031)(306.07450031,144.69644159)
\curveto(307.01199302,144.69644031)(307.75092457,144.9470911)(308.29129719,145.44839472)
\curveto(308.83165266,145.95620468)(309.10183468,146.64630815)(309.10184406,147.51870722)
\curveto(309.10183468,148.39760849)(308.83165266,149.08771196)(308.29129719,149.58901972)
\curveto(307.75743498,150.09031513)(307.01850343,150.34096592)(306.07450031,150.34097284)
\moveto(304.10184406,151.18081659)
\curveto(303.25548636,151.38914195)(302.59467973,151.78302177)(302.11942219,152.36245722)
\curveto(301.65067026,152.94187478)(301.41629549,153.64825428)(301.41629719,154.48159784)
\curveto(301.41629549,155.6469502)(301.82970653,156.56817323)(302.65653156,157.24526972)
\curveto(303.48986112,157.92233854)(304.6291829,158.26087987)(306.07450031,158.26089472)
\curveto(307.52631542,158.26087987)(308.6656372,157.92233854)(309.49246906,157.24526972)
\curveto(310.31928138,156.56817323)(310.73269242,155.6469502)(310.73270344,154.48159784)
\curveto(310.73269242,153.64825428)(310.49506245,152.94187478)(310.01981281,152.36245722)
\curveto(309.55105298,151.78302177)(308.89675676,151.38914195)(308.05692219,151.18081659)
\curveto(309.00743373,150.95945488)(309.74636528,150.52651261)(310.27371906,149.88198847)
\curveto(310.80756214,149.2374514)(311.07448896,148.44969177)(311.07450031,147.51870722)
\curveto(311.07448896,146.10594411)(310.64154668,145.02196082)(309.77567219,144.26675409)
\curveto(308.91628799,143.51154566)(307.68256526,143.13394188)(306.07450031,143.13394159)
\curveto(304.46642265,143.13394188)(303.22944472,143.51154566)(302.36356281,144.26675409)
\curveto(301.50418603,145.02196082)(301.07449896,146.10594411)(301.07450031,147.51870722)
\curveto(301.07449896,148.44969177)(301.34142577,149.2374514)(301.87528156,149.88198847)
\curveto(302.40913304,150.52651261)(303.1513198,150.95945488)(304.10184406,151.18081659)
\moveto(303.37918781,154.29605097)
\curveto(303.37918415,153.54083251)(303.61355892,152.95164039)(304.08231281,152.52847284)
\curveto(304.55756839,152.10528707)(305.22163023,151.89369874)(306.07450031,151.89370722)
\curveto(306.92084728,151.89369874)(307.58165391,152.10528707)(308.05692219,152.52847284)
\curveto(308.5386842,152.95164039)(308.77956938,153.54083251)(308.77957844,154.29605097)
\curveto(308.77956938,155.05124767)(308.5386842,155.64043979)(308.05692219,156.06362909)
\curveto(307.58165391,156.48679311)(306.92084728,156.69838144)(306.07450031,156.69839472)
\curveto(305.22163023,156.69838144)(304.55756839,156.48679311)(304.08231281,156.06362909)
\curveto(303.61355892,155.64043979)(303.37918415,155.05124767)(303.37918781,154.29605097)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.92164921,64.80136103)
\lineto(280.92164921,66.59823603)
\curveto(281.41643818,66.36385916)(281.91773977,66.18482288)(282.42555546,66.06112665)
\curveto(282.93336375,65.93742729)(283.43141013,65.8755784)(283.91969608,65.87557978)
\curveto(285.22177292,65.8755784)(286.21461047,66.31177588)(286.89821171,67.18417353)
\curveto(287.58830701,68.06307621)(287.98218683,69.39445509)(288.07985233,71.17831415)
\curveto(287.70223919,70.6184122)(287.22372404,70.18872513)(286.64430546,69.88925165)
\curveto(286.06487104,69.58976739)(285.42359563,69.44002796)(284.72047733,69.4400329)
\curveto(283.26213946,69.44002796)(282.10654166,69.87948064)(281.25368046,70.75839228)
\curveto(280.40732461,71.6438018)(279.98414795,72.85148288)(279.98414921,74.38143915)
\curveto(279.98414795,75.8788236)(280.42685584,77.07999428)(281.31227421,77.98495478)
\curveto(282.1976874,78.8898883)(283.37607164,79.34236181)(284.84743046,79.34237665)
\curveto(286.53362057,79.34236181)(287.81942657,78.694576)(288.70485233,77.39901728)
\curveto(289.59676854,76.10994316)(290.04273164,74.23494504)(290.04274296,71.77401728)
\curveto(290.04273164,69.47583521)(289.49585719,67.63989955)(288.40211796,66.26620478)
\curveto(287.31486979,64.89901688)(285.8500275,64.21542381)(284.00758671,64.21542353)
\curveto(283.51279025,64.21542381)(283.01148867,64.26425188)(282.50368046,64.3619079)
\curveto(281.99586469,64.45956419)(281.46852146,64.60604842)(280.92164921,64.80136103)
\moveto(284.84743046,70.98300165)
\curveto(285.73284012,70.98299517)(286.43270921,71.28572924)(286.94703983,71.89120478)
\curveto(287.46786442,72.49666553)(287.72828083,73.32674282)(287.72828983,74.38143915)
\curveto(287.72828083,75.4296053)(287.46786442,76.25642739)(286.94703983,76.8619079)
\curveto(286.43270921,77.47387409)(285.73284012,77.77986337)(284.84743046,77.77987665)
\curveto(283.96200855,77.77986337)(283.25888426,77.47387409)(282.73805546,76.8619079)
\curveto(282.22372904,76.25642739)(281.96656784,75.4296053)(281.96657108,74.38143915)
\curveto(281.96656784,73.32674282)(282.22372904,72.49666553)(282.73805546,71.89120478)
\curveto(283.25888426,71.28572924)(283.96200855,70.98299517)(284.84743046,70.98300165)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(514.63617252,66.1587829)
\lineto(517.85882877,66.1587829)
\lineto(517.85882877,77.28182978)
\lineto(514.3529694,76.57870478)
\lineto(514.3529694,78.37557978)
\lineto(517.83929752,79.07870478)
\lineto(519.81195377,79.07870478)
\lineto(519.81195377,66.1587829)
\lineto(523.03461002,66.1587829)
\lineto(523.03461002,64.49862665)
\lineto(514.63617252,64.49862665)
\lineto(514.63617252,66.1587829)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(531.24750065,77.77987665)
\curveto(530.23187031,77.77986337)(529.46689711,77.27856179)(528.95257877,76.2759704)
\curveto(528.44476272,75.27986587)(528.19085672,73.77921633)(528.19086002,71.77401728)
\curveto(528.19085672,69.77531408)(528.44476272,68.27466454)(528.95257877,67.27206415)
\curveto(529.46689711,66.27596862)(530.23187031,65.77792225)(531.24750065,65.77792353)
\curveto(532.26962869,65.77792225)(533.03460188,66.27596862)(533.54242252,67.27206415)
\curveto(534.05673627,68.27466454)(534.31389748,69.77531408)(534.3139069,71.77401728)
\curveto(534.31389748,73.77921633)(534.05673627,75.27986587)(533.54242252,76.2759704)
\curveto(533.03460188,77.27856179)(532.26962869,77.77986337)(531.24750065,77.77987665)
\moveto(531.24750065,79.34237665)
\curveto(532.88160724,79.34236181)(534.12835079,78.694576)(534.98773502,77.39901728)
\curveto(535.85360948,76.10994316)(536.28655175,74.23494504)(536.28656315,71.77401728)
\curveto(536.28655175,69.31958537)(535.85360948,67.44458725)(534.98773502,66.14901728)
\curveto(534.12835079,64.85995441)(532.88160724,64.21542381)(531.24750065,64.21542353)
\curveto(529.61338134,64.21542381)(528.36338259,64.85995441)(527.49750065,66.14901728)
\curveto(526.6381239,67.44458725)(526.20843683,69.31958537)(526.20843815,71.77401728)
\curveto(526.20843683,74.23494504)(526.6381239,76.10994316)(527.49750065,77.39901728)
\curveto(528.36338259,78.694576)(529.61338134,79.34236181)(531.24750065,79.34237665)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(558.36792301,145.06753534)
\lineto(561.59057926,145.06753534)
\lineto(561.59057926,156.19058222)
\lineto(558.08471989,155.48745722)
\lineto(558.08471989,157.28433222)
\lineto(561.57104801,157.98745722)
\lineto(563.54370426,157.98745722)
\lineto(563.54370426,145.06753534)
\lineto(566.76636051,145.06753534)
\lineto(566.76636051,143.40737909)
\lineto(558.36792301,143.40737909)
\lineto(558.36792301,145.06753534)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(571.10229801,145.06753534)
\lineto(574.32495426,145.06753534)
\lineto(574.32495426,156.19058222)
\lineto(570.81909489,155.48745722)
\lineto(570.81909489,157.28433222)
\lineto(574.30542301,157.98745722)
\lineto(576.27807926,157.98745722)
\lineto(576.27807926,145.06753534)
\lineto(579.50073551,145.06753534)
\lineto(579.50073551,143.40737909)
\lineto(571.10229801,143.40737909)
\lineto(571.10229801,145.06753534)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(567.29364323,321.09294123)
\lineto(570.51629948,321.09294123)
\lineto(570.51629948,332.2159881)
\lineto(567.0104401,331.5128631)
\lineto(567.0104401,333.3097381)
\lineto(570.49676823,334.0128631)
\lineto(572.46942448,334.0128631)
\lineto(572.46942448,321.09294123)
\lineto(575.69208073,321.09294123)
\lineto(575.69208073,319.43278498)
\lineto(567.29364323,319.43278498)
\lineto(567.29364323,321.09294123)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(581.3854401,321.09294123)
\lineto(588.27020573,321.09294123)
\lineto(588.27020573,319.43278498)
\lineto(579.01239323,319.43278498)
\lineto(579.01239323,321.09294123)
\curveto(579.76108893,321.86767837)(580.77996812,322.90608879)(582.06903385,324.2081756)
\curveto(583.36460095,325.51676327)(584.17840222,326.35986138)(584.5104401,326.73747248)
\curveto(585.14194292,327.44709988)(585.58139561,328.04605761)(585.82879948,328.53434748)
\curveto(586.08269719,329.02912955)(586.20965019,329.5141551)(586.20965885,329.9894256)
\curveto(586.20965019,330.76415385)(585.93621296,331.39566364)(585.38934635,331.88395685)
\curveto(584.84897447,332.37222516)(584.14259497,332.61636554)(583.27020573,332.61637873)
\curveto(582.65171104,332.61636554)(581.99741482,332.50894377)(581.3073151,332.2941131)
\curveto(580.62371828,332.0792567)(579.89129713,331.7537362)(579.11004948,331.3175506)
\lineto(579.11004948,333.3097381)
\curveto(579.90431795,333.62873432)(580.64650471,333.8696195)(581.33661198,334.03239435)
\curveto(582.02671167,334.19514)(582.65822145,334.27652013)(583.23114323,334.27653498)
\curveto(584.7415527,334.27652013)(585.94597858,333.89891634)(586.84442448,333.14372248)
\curveto(587.74285178,332.38850119)(588.19207008,331.37938761)(588.19208073,330.11637873)
\curveto(588.19207008,329.51741031)(588.07813791,328.94774942)(587.85028385,328.40739435)
\curveto(587.6289196,327.87353174)(587.22201897,327.24202196)(586.62958073,326.5128631)
\curveto(586.46681139,326.32405413)(585.94923378,325.77717967)(585.07684635,324.8722381)
\curveto(584.20444386,323.97379606)(582.97397634,322.71403169)(581.3854401,321.09294123)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.9283173,228.73129267)
\lineto(454.15097355,228.73129267)
\lineto(454.15097355,239.85433954)
\lineto(450.64511417,239.15121454)
\lineto(450.64511417,240.94808954)
\lineto(454.1314423,241.65121454)
\lineto(456.10409855,241.65121454)
\lineto(456.10409855,228.73129267)
\lineto(459.3267548,228.73129267)
\lineto(459.3267548,227.07113642)
\lineto(450.9283173,227.07113642)
\lineto(450.9283173,228.73129267)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(469.29745792,234.93246454)
\curveto(470.24145928,234.73063396)(470.97713563,234.31071251)(471.50448917,233.67269892)
\curveto(472.03833249,233.03467212)(472.3052593,232.24691249)(472.30527042,231.30941767)
\curveto(472.3052593,229.87061278)(471.81046813,228.75733265)(470.82089542,227.96957392)
\curveto(469.83130344,227.18181339)(468.42505485,226.78793357)(466.60214542,226.78793329)
\curveto(465.99016145,226.78793357)(465.35865167,226.84978247)(464.70761417,226.97348017)
\curveto(464.06308004,227.09066765)(463.395763,227.26970393)(462.70566105,227.51058954)
\lineto(462.70566105,229.41488642)
\curveto(463.25253398,229.09587397)(463.85149171,228.8549888)(464.50253605,228.69223017)
\curveto(465.15357375,228.52946829)(465.83391161,228.44808816)(466.54355167,228.44808954)
\curveto(467.78052424,228.44808816)(468.72127851,228.69222854)(469.3658173,229.18051142)
\curveto(470.01685013,229.66879007)(470.34237064,230.37842478)(470.3423798,231.30941767)
\curveto(470.34237064,232.16878757)(470.03963657,232.83935981)(469.43417667,233.32113642)
\curveto(468.83521069,233.80941093)(467.99862298,234.05355131)(466.92441105,234.05355829)
\lineto(465.2251923,234.05355829)
\lineto(465.2251923,235.67465204)
\lineto(467.00253605,235.67465204)
\curveto(467.97258134,235.67464344)(468.7147681,235.86670054)(469.22909855,236.25082392)
\curveto(469.74341291,236.64143935)(470.00057411,237.20133462)(470.00058292,237.93051142)
\curveto(470.00057411,238.67919772)(469.73364729,239.25211382)(469.19980167,239.64926142)
\curveto(468.67245043,240.05289427)(467.91398765,240.25471698)(466.92441105,240.25473017)
\curveto(466.38404126,240.25471698)(465.80461476,240.19612329)(465.1861298,240.07894892)
\curveto(464.56763683,239.96174853)(463.88729897,239.77945704)(463.14511417,239.53207392)
\lineto(463.14511417,241.28988642)
\curveto(463.89380938,241.49820532)(464.59367847,241.65445517)(465.24472355,241.75863642)
\curveto(465.90227091,241.86278829)(466.52075988,241.91487157)(467.1001923,241.91488642)
\curveto(468.59758072,241.91487157)(469.78247537,241.57307504)(470.6548798,240.88949579)
\curveto(471.52726529,240.21239932)(471.96346277,239.29443148)(471.96347355,238.13558954)
\curveto(471.96346277,237.32828762)(471.73234321,236.64469455)(471.27011417,236.08480829)
\curveto(470.80786497,235.53141441)(470.15031354,235.14730021)(469.29745792,234.93246454)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(712.85502934,228.72152704)
\lineto(716.07768559,228.72152704)
\lineto(716.07768559,239.84457392)
\lineto(712.57182621,239.14144892)
\lineto(712.57182621,240.93832392)
\lineto(716.05815434,241.64144892)
\lineto(718.03081059,241.64144892)
\lineto(718.03081059,228.72152704)
\lineto(721.25346684,228.72152704)
\lineto(721.25346684,227.06137079)
\lineto(712.85502934,227.06137079)
\lineto(712.85502934,228.72152704)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(730.66752934,239.92269892)
\lineto(725.68706059,232.13949579)
\lineto(730.66752934,232.13949579)
\lineto(730.66752934,239.92269892)
\moveto(730.14995121,241.64144892)
\lineto(732.63041996,241.64144892)
\lineto(732.63041996,232.13949579)
\lineto(734.71049809,232.13949579)
\lineto(734.71049809,230.49887079)
\lineto(732.63041996,230.49887079)
\lineto(732.63041996,227.06137079)
\lineto(730.66752934,227.06137079)
\lineto(730.66752934,230.49887079)
\lineto(724.08549809,230.49887079)
\lineto(724.08549809,232.40316767)
\lineto(730.14995121,241.64144892)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(759.39580082,321.37614435)
\lineto(762.61845707,321.37614435)
\lineto(762.61845707,332.49919123)
\lineto(759.1125977,331.79606623)
\lineto(759.1125977,333.59294123)
\lineto(762.59892582,334.29606623)
\lineto(764.57158207,334.29606623)
\lineto(764.57158207,321.37614435)
\lineto(767.79423832,321.37614435)
\lineto(767.79423832,319.7159881)
\lineto(759.39580082,319.7159881)
\lineto(759.39580082,321.37614435)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(771.8079102,334.29606623)
\lineto(779.55205082,334.29606623)
\lineto(779.55205082,332.63590998)
\lineto(773.61455082,332.63590998)
\lineto(773.61455082,329.06169123)
\curveto(773.9010049,329.15933803)(774.18746295,329.23095254)(774.47392582,329.27653498)
\curveto(774.76037904,329.3286087)(775.04683709,329.35465034)(775.33330082,329.35465998)
\curveto(776.96089768,329.35465034)(778.24995889,328.90868724)(779.20048832,328.01676935)
\curveto(780.15099865,327.12483486)(780.62625859,325.91715377)(780.62626957,324.39372248)
\curveto(780.62625859,322.82470895)(780.13797783,321.60400705)(779.16142582,320.7316131)
\curveto(778.18485479,319.86572753)(776.80790304,319.43278526)(775.03056645,319.43278498)
\curveto(774.41858251,319.43278526)(773.79358313,319.48486854)(773.15556645,319.58903498)
\curveto(772.52405315,319.69320167)(771.86975693,319.84945151)(771.19267582,320.05778498)
\lineto(771.19267582,322.04020685)
\curveto(771.77861119,321.72119443)(772.38407934,321.48356446)(773.00908207,321.32731623)
\curveto(773.63407809,321.17106477)(774.29488472,321.09293985)(774.99150395,321.09294123)
\curveto(776.11779956,321.09293985)(777.00972575,321.38916351)(777.6672852,321.9816131)
\curveto(778.3248286,322.57405816)(778.65360432,323.37809381)(778.65361332,324.39372248)
\curveto(778.65360432,325.40934178)(778.3248286,326.21337744)(777.6672852,326.80583185)
\curveto(777.00972575,327.39827208)(776.11779956,327.69449575)(774.99150395,327.69450373)
\curveto(774.46415538,327.69449575)(773.93681216,327.63590206)(773.4094727,327.51872248)
\curveto(772.88863612,327.40152729)(772.35478249,327.21923581)(771.8079102,326.97184748)
\lineto(771.8079102,334.29606623)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(979.41020512,321.37614435)
\lineto(982.63286137,321.37614435)
\lineto(982.63286137,332.49919123)
\lineto(979.12700199,331.79606623)
\lineto(979.12700199,333.59294123)
\lineto(982.61333012,334.29606623)
\lineto(984.58598637,334.29606623)
\lineto(984.58598637,321.37614435)
\lineto(987.80864262,321.37614435)
\lineto(987.80864262,319.7159881)
\lineto(979.41020512,319.7159881)
\lineto(979.41020512,321.37614435)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(996.26567387,327.79215998)
\curveto(995.38025148,327.7921519)(994.67712719,327.48941783)(994.15629887,326.88395685)
\curveto(993.64197197,326.27848154)(993.38481077,325.44840424)(993.38481449,324.39372248)
\curveto(993.38481077,323.34554176)(993.64197197,322.51546447)(994.15629887,321.9034881)
\curveto(994.67712719,321.29801777)(995.38025148,320.9952837)(996.26567387,320.99528498)
\curveto(997.15108305,320.9952837)(997.85095214,321.29801777)(998.36528324,321.9034881)
\curveto(998.88610735,322.51546447)(999.14652376,323.34554176)(999.14653324,324.39372248)
\curveto(999.14652376,325.44840424)(998.88610735,326.27848154)(998.36528324,326.88395685)
\curveto(997.85095214,327.48941783)(997.15108305,327.7921519)(996.26567387,327.79215998)
\moveto(1000.18168949,333.9738006)
\lineto(1000.18168949,332.1769256)
\curveto(999.6868878,332.41128791)(999.18558622,332.59032418)(998.67778324,332.71403498)
\curveto(998.17647265,332.83771977)(997.67842627,332.89956867)(997.18364262,332.89958185)
\curveto(995.88155307,332.89956867)(994.88546031,332.46011598)(994.19536137,331.58122248)
\curveto(993.51176377,330.70230524)(993.12113916,329.37418157)(993.02348637,327.59684748)
\curveto(993.40759721,328.16324528)(993.88936756,328.59618755)(994.46879887,328.8956756)
\curveto(995.04822057,329.2016557)(995.68624076,329.35465034)(996.38286137,329.35465998)
\curveto(997.84769693,329.35465034)(999.00329474,328.90868724)(999.84965824,328.01676935)
\curveto(1000.70251179,327.13134527)(1001.12894365,325.92366418)(1001.12895512,324.39372248)
\curveto(1001.12894365,322.89632346)(1000.68623576,321.69515279)(999.80083012,320.79020685)
\curveto(998.9154042,319.88525876)(997.73701996,319.43278526)(996.26567387,319.43278498)
\curveto(994.57947104,319.43278526)(993.29040982,320.07731586)(992.39848637,321.36637873)
\curveto(991.50655744,322.6619487)(991.06059435,324.53694682)(991.06059574,326.99137873)
\curveto(991.06059435,329.29605665)(991.6074688,331.13199231)(992.70122074,332.49919123)
\curveto(993.79496661,333.87287499)(995.2630641,334.55972326)(997.10551762,334.5597381)
\curveto(997.60030135,334.55972326)(998.09834772,334.51089518)(998.59965824,334.41325373)
\curveto(999.1074613,334.31558288)(999.63480452,334.16909865)(1000.18168949,333.9738006)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(787.66618656,228.72152704)
\lineto(790.88884281,228.72152704)
\lineto(790.88884281,239.84457392)
\lineto(787.38298344,239.14144892)
\lineto(787.38298344,240.93832392)
\lineto(790.86931156,241.64144892)
\lineto(792.84196781,241.64144892)
\lineto(792.84196781,228.72152704)
\lineto(796.06462406,228.72152704)
\lineto(796.06462406,227.06137079)
\lineto(787.66618656,227.06137079)
\lineto(787.66618656,228.72152704)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(799.56071781,241.64144892)
\lineto(808.93571781,241.64144892)
\lineto(808.93571781,240.80160517)
\lineto(803.64274906,227.06137079)
\lineto(801.58220219,227.06137079)
\lineto(806.56267094,239.98129267)
\lineto(799.56071781,239.98129267)
\lineto(799.56071781,241.64144892)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1014.09953617,228.73129267)
\lineto(1017.32219242,228.73129267)
\lineto(1017.32219242,239.85433954)
\lineto(1013.81633305,239.15121454)
\lineto(1013.81633305,240.94808954)
\lineto(1017.30266117,241.65121454)
\lineto(1019.27531742,241.65121454)
\lineto(1019.27531742,228.73129267)
\lineto(1022.49797367,228.73129267)
\lineto(1022.49797367,227.07113642)
\lineto(1014.09953617,227.07113642)
\lineto(1014.09953617,228.73129267)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1030.7108643,233.99496454)
\curveto(1029.77335888,233.99495762)(1029.03442732,233.74430683)(1028.49406742,233.24301142)
\curveto(1027.96020965,232.74170366)(1027.69328283,232.05160019)(1027.69328617,231.17269892)
\curveto(1027.69328283,230.29378944)(1027.96020965,229.60368597)(1028.49406742,229.10238642)
\curveto(1029.03442732,228.6010828)(1029.77335888,228.35043201)(1030.7108643,228.35043329)
\curveto(1031.648357,228.35043201)(1032.38728855,228.6010828)(1032.92766117,229.10238642)
\curveto(1033.46801664,229.61019638)(1033.73819866,230.30029985)(1033.73820805,231.17269892)
\curveto(1033.73819866,232.05160019)(1033.46801664,232.74170366)(1032.92766117,233.24301142)
\curveto(1032.39379896,233.74430683)(1031.65486741,233.99495762)(1030.7108643,233.99496454)
\moveto(1028.73820805,234.83480829)
\curveto(1027.89185034,235.04313365)(1027.23104371,235.43701347)(1026.75578617,236.01644892)
\curveto(1026.28703424,236.59586647)(1026.05265947,237.30224598)(1026.05266117,238.13558954)
\curveto(1026.05265947,239.30094189)(1026.46607052,240.22216493)(1027.29289555,240.89926142)
\curveto(1028.12622511,241.57633024)(1029.26554688,241.91487157)(1030.7108643,241.91488642)
\curveto(1032.1626794,241.91487157)(1033.30200118,241.57633024)(1034.12883305,240.89926142)
\curveto(1034.95564536,240.22216493)(1035.36905641,239.30094189)(1035.36906742,238.13558954)
\curveto(1035.36905641,237.30224598)(1035.13142644,236.59586647)(1034.6561768,236.01644892)
\curveto(1034.18741696,235.43701347)(1033.53312074,235.04313365)(1032.69328617,234.83480829)
\curveto(1033.64379771,234.61344658)(1034.38272927,234.18050431)(1034.91008305,233.53598017)
\curveto(1035.44392612,232.8914431)(1035.71085294,232.10368347)(1035.7108643,231.17269892)
\curveto(1035.71085294,229.75993581)(1035.27791066,228.67595252)(1034.41203617,227.92074579)
\curveto(1033.55265197,227.16553736)(1032.31892925,226.78793357)(1030.7108643,226.78793329)
\curveto(1029.10278663,226.78793357)(1027.8658087,227.16553736)(1026.9999268,227.92074579)
\curveto(1026.14055001,228.67595252)(1025.71086294,229.75993581)(1025.7108643,231.17269892)
\curveto(1025.71086294,232.10368347)(1025.97778976,232.8914431)(1026.51164555,233.53598017)
\curveto(1027.04549702,234.18050431)(1027.78768378,234.61344658)(1028.73820805,234.83480829)
\moveto(1028.0155518,237.95004267)
\curveto(1028.01554813,237.19482421)(1028.2499229,236.60563209)(1028.7186768,236.18246454)
\curveto(1029.19393237,235.75927877)(1029.85799421,235.54769044)(1030.7108643,235.54769892)
\curveto(1031.55721126,235.54769044)(1032.21801789,235.75927877)(1032.69328617,236.18246454)
\curveto(1033.17504818,236.60563209)(1033.41593336,237.19482421)(1033.41594242,237.95004267)
\curveto(1033.41593336,238.70523937)(1033.17504818,239.29443148)(1032.69328617,239.71762079)
\curveto(1032.21801789,240.1407848)(1031.55721126,240.35237313)(1030.7108643,240.35238642)
\curveto(1029.85799421,240.35237313)(1029.19393237,240.1407848)(1028.7186768,239.71762079)
\curveto(1028.2499229,239.29443148)(1028.01554813,238.70523937)(1028.0155518,237.95004267)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(826.35551762,145.07730097)
\lineto(829.57817387,145.07730097)
\lineto(829.57817387,156.20034784)
\lineto(826.07231449,155.49722284)
\lineto(826.07231449,157.29409784)
\lineto(829.55864262,157.99722284)
\lineto(831.53129887,157.99722284)
\lineto(831.53129887,145.07730097)
\lineto(834.75395512,145.07730097)
\lineto(834.75395512,143.41714472)
\lineto(826.35551762,143.41714472)
\lineto(826.35551762,145.07730097)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(838.80668949,143.71987909)
\lineto(838.80668949,145.51675409)
\curveto(839.30147847,145.28237723)(839.80278005,145.10334095)(840.31059574,144.97964472)
\curveto(840.81840403,144.85594536)(841.31645041,144.79409646)(841.80473637,144.79409784)
\curveto(843.1068132,144.79409646)(844.09965075,145.23029395)(844.78325199,146.10269159)
\curveto(845.47334729,146.98159428)(845.86722711,148.31297315)(845.96489262,150.09683222)
\curveto(845.58727947,149.53693026)(845.10876433,149.10724319)(844.52934574,148.80776972)
\curveto(843.94991132,148.50828546)(843.30863592,148.35854603)(842.60551762,148.35855097)
\curveto(841.14717975,148.35854603)(839.99158194,148.79799871)(839.13872074,149.67691034)
\curveto(838.29236489,150.56231986)(837.86918823,151.77000095)(837.86918949,153.29995722)
\curveto(837.86918823,154.79734167)(838.31189612,155.99851234)(839.19731449,156.90347284)
\curveto(840.08272769,157.80840637)(841.26111192,158.26087987)(842.73247074,158.26089472)
\curveto(844.41866085,158.26087987)(845.70446686,157.61309406)(846.58989262,156.31753534)
\curveto(847.48180883,155.02846123)(847.92777192,153.15346311)(847.92778324,150.69253534)
\curveto(847.92777192,148.39435328)(847.38089747,146.55841762)(846.28715824,145.18472284)
\curveto(845.19991007,143.81753494)(843.73506778,143.13394188)(841.89262699,143.13394159)
\curveto(841.39783054,143.13394188)(840.89652896,143.18276995)(840.38872074,143.28042597)
\curveto(839.88090497,143.37808226)(839.35356175,143.52456648)(838.80668949,143.71987909)
\moveto(842.73247074,149.90151972)
\curveto(843.6178804,149.90151323)(844.31774949,150.2042473)(844.83208012,150.80972284)
\curveto(845.35290471,151.41518359)(845.61332111,152.24526089)(845.61333012,153.29995722)
\curveto(845.61332111,154.34812337)(845.35290471,155.17494546)(844.83208012,155.78042597)
\curveto(844.31774949,156.39239216)(843.6178804,156.69838144)(842.73247074,156.69839472)
\curveto(841.84704884,156.69838144)(841.14392454,156.39239216)(840.62309574,155.78042597)
\curveto(840.10876933,155.17494546)(839.85160812,154.34812337)(839.85161137,153.29995722)
\curveto(839.85160812,152.24526089)(840.10876933,151.41518359)(840.62309574,150.80972284)
\curveto(841.14392454,150.2042473)(841.84704884,149.90151323)(842.73247074,149.90151972)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(760.47151493,66.1587829)
\lineto(767.35628056,66.1587829)
\lineto(767.35628056,64.49862665)
\lineto(758.09846806,64.49862665)
\lineto(758.09846806,66.1587829)
\curveto(758.84716376,66.93352005)(759.86604295,67.97193047)(761.15510868,69.27401728)
\curveto(762.45067578,70.58260494)(763.26447705,71.42570306)(763.59651493,71.80331415)
\curveto(764.22801775,72.51294155)(764.66747044,73.11189929)(764.91487431,73.60018915)
\curveto(765.16877202,74.09497122)(765.29572502,74.57999678)(765.29573368,75.05526728)
\curveto(765.29572502,75.82999553)(765.02228779,76.46150531)(764.47542118,76.94979853)
\curveto(763.9350493,77.43806684)(763.22866979,77.68220722)(762.35628056,77.6822204)
\curveto(761.73778587,77.68220722)(761.08348965,77.57478545)(760.39338993,77.35995478)
\curveto(759.70979311,77.14509838)(758.97737196,76.81957787)(758.19612431,76.38339228)
\lineto(758.19612431,78.37557978)
\curveto(758.99039278,78.694576)(759.73257954,78.93546117)(760.42268681,79.09823603)
\curveto(761.11278649,79.26098168)(761.74429628,79.34236181)(762.31721806,79.34237665)
\curveto(763.82762753,79.34236181)(765.03205341,78.96475802)(765.93049931,78.20956415)
\curveto(766.82892661,77.45434286)(767.27814491,76.44522929)(767.27815556,75.1822204)
\curveto(767.27814491,74.58325198)(767.16421273,74.01359109)(766.93635868,73.47323603)
\curveto(766.71499443,72.93937342)(766.3080938,72.30786363)(765.71565556,71.57870478)
\curveto(765.55288622,71.3898958)(765.03530861,70.84302135)(764.16292118,69.93807978)
\curveto(763.29051869,69.03963773)(762.06005117,67.77987337)(760.47151493,66.1587829)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(775.72542118,77.77987665)
\curveto(774.70979084,77.77986337)(773.94481765,77.27856179)(773.43049931,76.2759704)
\curveto(772.92268325,75.27986587)(772.66877726,73.77921633)(772.66878056,71.77401728)
\curveto(772.66877726,69.77531408)(772.92268325,68.27466454)(773.43049931,67.27206415)
\curveto(773.94481765,66.27596862)(774.70979084,65.77792225)(775.72542118,65.77792353)
\curveto(776.74754922,65.77792225)(777.51252241,66.27596862)(778.02034306,67.27206415)
\curveto(778.53465681,68.27466454)(778.79181801,69.77531408)(778.79182743,71.77401728)
\curveto(778.79181801,73.77921633)(778.53465681,75.27986587)(778.02034306,76.2759704)
\curveto(777.51252241,77.27856179)(776.74754922,77.77986337)(775.72542118,77.77987665)
\moveto(775.72542118,79.34237665)
\curveto(777.35952777,79.34236181)(778.60627132,78.694576)(779.46565556,77.39901728)
\curveto(780.33153001,76.10994316)(780.76447229,74.23494504)(780.76448368,71.77401728)
\curveto(780.76447229,69.31958537)(780.33153001,67.44458725)(779.46565556,66.14901728)
\curveto(778.60627132,64.85995441)(777.35952777,64.21542381)(775.72542118,64.21542353)
\curveto(774.09130187,64.21542381)(772.84130312,64.85995441)(771.97542118,66.14901728)
\curveto(771.11604443,67.44458725)(770.68635736,69.31958537)(770.68635868,71.77401728)
\curveto(770.68635736,74.23494504)(771.11604443,76.10994316)(771.97542118,77.39901728)
\curveto(772.84130312,78.694576)(774.09130187,79.34236181)(775.72542118,79.34237665)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1017.40452885,66.01718134)
\lineto(1024.28929447,66.01718134)
\lineto(1024.28929447,64.35702509)
\lineto(1015.03148197,64.35702509)
\lineto(1015.03148197,66.01718134)
\curveto(1015.78017768,66.79191849)(1016.79905687,67.83032891)(1018.0881226,69.13241571)
\curveto(1019.3836897,70.44100338)(1020.19749097,71.28410149)(1020.52952885,71.66171259)
\curveto(1021.16103167,72.37133999)(1021.60048436,72.97029772)(1021.84788822,73.45858759)
\curveto(1022.10178594,73.95336966)(1022.22873894,74.43839521)(1022.2287476,74.91366571)
\curveto(1022.22873894,75.68839396)(1021.95530171,76.31990375)(1021.4084351,76.80819696)
\curveto(1020.86806321,77.29646527)(1020.16168371,77.54060565)(1019.28929447,77.54061884)
\curveto(1018.67079979,77.54060565)(1018.01650356,77.43318389)(1017.32640385,77.21835321)
\curveto(1016.64280702,77.00349682)(1015.91038588,76.67797631)(1015.12913822,76.24179071)
\lineto(1015.12913822,78.23397821)
\curveto(1015.9234067,78.55297443)(1016.66559346,78.79385961)(1017.35570072,78.95663446)
\curveto(1018.04580041,79.11938012)(1018.6773102,79.20076024)(1019.25023197,79.20077509)
\curveto(1020.76064145,79.20076024)(1021.96506732,78.82315646)(1022.86351322,78.06796259)
\curveto(1023.76194053,77.3127413)(1024.21115883,76.30362772)(1024.21116947,75.04061884)
\curveto(1024.21115883,74.44165042)(1024.09722665,73.87198953)(1023.8693726,73.33163446)
\curveto(1023.64800835,72.79777186)(1023.24110771,72.16626207)(1022.64866947,71.43710321)
\curveto(1022.48590014,71.24829424)(1021.96832253,70.70141979)(1021.0959351,69.79647821)
\curveto(1020.22353261,68.89803617)(1018.99306509,67.63827181)(1017.40452885,66.01718134)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1028.78148197,66.01718134)
\lineto(1032.00413822,66.01718134)
\lineto(1032.00413822,77.14022821)
\lineto(1028.49827885,76.43710321)
\lineto(1028.49827885,78.23397821)
\lineto(1031.98460697,78.93710321)
\lineto(1033.95726322,78.93710321)
\lineto(1033.95726322,66.01718134)
\lineto(1037.17991947,66.01718134)
\lineto(1037.17991947,64.35702509)
\lineto(1028.78148197,64.35702509)
\lineto(1028.78148197,66.01718134)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1084.77489018,144.9356994)
\lineto(1091.6596558,144.9356994)
\lineto(1091.6596558,143.27554315)
\lineto(1082.4018433,143.27554315)
\lineto(1082.4018433,144.9356994)
\curveto(1083.150539,145.71043655)(1084.16941819,146.74884697)(1085.45848393,148.05093378)
\curveto(1086.75405103,149.35952145)(1087.56785229,150.20261956)(1087.89989018,150.58023065)
\curveto(1088.531393,151.28985806)(1088.97084568,151.88881579)(1089.21824955,152.37710565)
\curveto(1089.47214727,152.87188772)(1089.59910026,153.35691328)(1089.59910893,153.83218378)
\curveto(1089.59910026,154.60691203)(1089.32566304,155.23842182)(1088.77879643,155.72671503)
\curveto(1088.23842454,156.21498334)(1087.53204504,156.45912372)(1086.6596558,156.4591369)
\curveto(1086.04116111,156.45912372)(1085.38686489,156.35170195)(1084.69676518,156.13687128)
\curveto(1084.01316835,155.92201488)(1083.28074721,155.59649438)(1082.49949955,155.16030878)
\lineto(1082.49949955,157.15249628)
\curveto(1083.29376803,157.4714925)(1084.03595479,157.71237768)(1084.72606205,157.87515253)
\curveto(1085.41616174,158.03789818)(1086.04767152,158.11927831)(1086.6205933,158.11929315)
\curveto(1088.13100277,158.11927831)(1089.33542865,157.74167452)(1090.23387455,156.98648065)
\curveto(1091.13230186,156.23125937)(1091.58152016,155.22214579)(1091.5815308,153.9591369)
\curveto(1091.58152016,153.36016849)(1091.46758798,152.7905076)(1091.23973393,152.25015253)
\curveto(1091.01836968,151.71628992)(1090.61146904,151.08478014)(1090.0190308,150.35562128)
\curveto(1089.85626146,150.1668123)(1089.33868386,149.61993785)(1088.46629643,148.71499628)
\curveto(1087.59389394,147.81655424)(1086.36342642,146.55678987)(1084.77489018,144.9356994)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1097.50926518,144.9356994)
\lineto(1104.3940308,144.9356994)
\lineto(1104.3940308,143.27554315)
\lineto(1095.1362183,143.27554315)
\lineto(1095.1362183,144.9356994)
\curveto(1095.884914,145.71043655)(1096.90379319,146.74884697)(1098.19285893,148.05093378)
\curveto(1099.48842603,149.35952145)(1100.30222729,150.20261956)(1100.63426518,150.58023065)
\curveto(1101.265768,151.28985806)(1101.70522068,151.88881579)(1101.95262455,152.37710565)
\curveto(1102.20652227,152.87188772)(1102.33347526,153.35691328)(1102.33348393,153.83218378)
\curveto(1102.33347526,154.60691203)(1102.06003804,155.23842182)(1101.51317143,155.72671503)
\curveto(1100.97279954,156.21498334)(1100.26642004,156.45912372)(1099.3940308,156.4591369)
\curveto(1098.77553611,156.45912372)(1098.12123989,156.35170195)(1097.43114018,156.13687128)
\curveto(1096.74754335,155.92201488)(1096.01512221,155.59649438)(1095.23387455,155.16030878)
\lineto(1095.23387455,157.15249628)
\curveto(1096.02814303,157.4714925)(1096.77032979,157.71237768)(1097.46043705,157.87515253)
\curveto(1098.15053674,158.03789818)(1098.78204652,158.11927831)(1099.3549683,158.11929315)
\curveto(1100.86537777,158.11927831)(1102.06980365,157.74167452)(1102.96824955,156.98648065)
\curveto(1103.86667686,156.23125937)(1104.31589516,155.22214579)(1104.3159058,153.9591369)
\curveto(1104.31589516,153.36016849)(1104.20196298,152.7905076)(1103.97410893,152.25015253)
\curveto(1103.75274468,151.71628992)(1103.34584404,151.08478014)(1102.7534058,150.35562128)
\curveto(1102.59063646,150.1668123)(1102.07305886,149.61993785)(1101.20067143,148.71499628)
\curveto(1100.32826894,147.81655424)(1099.09780142,146.55678987)(1097.50926518,144.9356994)
}
}
\end{pspicture}


==> scheper.fig3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.3.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(1140.40942383,419.73831177)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.24952717,linecolor=curcolor]
{
\newpath
\moveto(407.47632386,198.47622918)
\curveto(407.47632386,178.36192775)(390.74581831,162.0560647)(370.1076938,162.0560647)
\curveto(349.4695693,162.0560647)(332.73906374,178.36192775)(332.73906374,198.47622918)
\curveto(332.73906374,218.59053061)(349.4695693,234.89639366)(370.1076938,234.89639366)
\curveto(390.74581831,234.89639366)(407.47632386,218.59053061)(407.47632386,198.47622918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.36142944,189.68395046)
\lineto(370.96977399,189.68395046)
\lineto(370.96977399,185.27043857)
\lineto(367.36142944,185.27043857)
\lineto(367.36142944,189.68395046)
\moveto(370.86312341,192.23822702)
\lineto(367.46808002,192.23822702)
\lineto(367.46808002,194.9141358)
\curveto(367.46807297,196.08411108)(367.6339737,197.04558384)(367.96578272,197.79855696)
\curveto(368.29757663,198.55150502)(368.99672972,199.42609771)(370.06324408,200.42233765)
\lineto(371.66300275,201.96880441)
\curveto(372.33844448,202.5827402)(372.82429662,203.16194065)(373.12056064,203.70640752)
\curveto(373.42864929,204.25083751)(373.58269997,204.80686995)(373.58271315,205.3745065)
\curveto(373.58269997,206.40546321)(373.19164825,207.23951186)(372.40955679,207.87665497)
\curveto(371.63929139,208.51375287)(370.61426186,208.83231312)(369.33446513,208.83233668)
\curveto(368.39830207,208.83231312)(367.39697265,208.62959296)(366.33047386,208.22417559)
\curveto(365.27581328,207.81871232)(364.17375841,207.22792785)(363.02430595,206.45182042)
\lineto(363.02430595,209.71851426)
\curveto(364.13820826,210.37877833)(365.26396323,210.87109872)(366.40157425,211.1954769)
\curveto(367.55102333,211.51980323)(368.73602857,211.68197936)(369.9565935,211.68200577)
\curveto(372.13699359,211.68197936)(373.88487631,211.12015492)(375.20024691,209.99653076)
\curveto(376.52743798,208.87285715)(377.19104091,207.39010398)(377.19105769,205.54826681)
\curveto(377.19104091,204.66786184)(376.97773997,203.82802118)(376.55115423,203.02874231)
\curveto(376.1245362,202.24101193)(375.3779829,201.34904322)(374.31149209,200.35283352)
\lineto(372.74728362,198.85849485)
\curveto(372.19031882,198.31403284)(371.79334207,197.8854245)(371.55635217,197.57266855)
\curveto(371.33119003,197.27147201)(371.17121432,196.97607978)(371.07642457,196.68649097)
\curveto(371.00531359,196.44321536)(370.95198835,196.14782313)(370.9164487,195.80031339)
\curveto(370.88088804,195.45278258)(370.86311296,194.97783821)(370.86312341,194.37547884)
\lineto(370.86312341,192.23822702)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.55716251,201.60025019)
\curveto(210.17173866,201.60023687)(209.10533348,201.09893529)(208.35794376,200.09634394)
\curveto(207.57408501,199.04815609)(207.18215832,197.65818352)(207.18216251,195.92642206)
\curveto(207.18215832,194.094385)(207.56952772,192.64972499)(208.34427189,191.59243769)
\curveto(209.12811991,190.54425834)(210.19908238,190.02017032)(211.55716251,190.02017206)
\curveto(212.89699635,190.02017032)(213.95884425,190.54881563)(214.74270939,191.60610956)
\curveto(215.52655101,192.66339685)(215.91847771,194.10349957)(215.91849064,195.92642206)
\curveto(215.91847771,197.5943815)(215.52655101,198.98435407)(214.74270939,200.09634394)
\curveto(214.02264627,201.09893529)(212.96079837,201.60023687)(211.55716251,201.60025019)
\moveto(211.55716251,203.59634394)
\lineto(219.91067814,203.59634394)
\lineto(219.91067814,201.08071894)
\lineto(217.09427189,201.08071894)
\curveto(218.08774637,199.65883256)(218.58449067,197.94073532)(218.58450626,195.92642206)
\curveto(218.58449067,193.41990651)(217.96014233,191.45571576)(216.71145939,190.03384394)
\curveto(215.462749,188.60285403)(213.74465175,187.88735996)(211.55716251,187.88735956)
\curveto(209.36054156,187.88735996)(207.64244432,188.60285403)(206.40286564,190.03384394)
\curveto(205.15416555,191.45571576)(204.52981722,193.41990651)(204.52981876,195.92642206)
\curveto(204.52981722,198.45115148)(205.15416555,200.41989951)(206.40286564,201.83267206)
\curveto(207.43280911,203.00843859)(209.15090635,203.59632862)(211.55716251,203.59634394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(241.25247501,202.06509394)
\lineto(227.14310001,197.04751581)
\lineto(241.25247501,192.05728144)
\lineto(241.25247501,189.56900019)
\lineto(223.72513126,195.92642206)
\lineto(223.72513126,198.19595331)
\lineto(241.25247501,204.55337519)
\lineto(241.25247501,202.06509394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.51614689,208.69595331)
\lineto(259.64114689,208.69595331)
\lineto(259.64114689,207.52017206)
\lineto(252.23099064,188.28384394)
\lineto(249.34622501,188.28384394)
\lineto(256.31888126,206.37173456)
\lineto(246.51614689,206.37173456)
\lineto(246.51614689,208.69595331)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.06888126,208.69595331)
\lineto(275.91067814,208.69595331)
\lineto(275.91067814,206.37173456)
\lineto(267.59817814,206.37173456)
\lineto(267.59817814,201.36782831)
\curveto(267.99921385,201.50453384)(268.40025512,201.60479416)(268.80130314,201.66860956)
\curveto(269.20233765,201.74151277)(269.60337892,201.77797107)(270.00442814,201.77798456)
\curveto(272.28306374,201.77797107)(274.08774943,201.15362273)(275.41849064,199.90493769)
\curveto(276.7492051,198.6562294)(277.41456902,196.96547588)(277.41458439,194.83267206)
\curveto(277.41456902,192.63605312)(276.73097596,190.92707046)(275.36380314,189.70571894)
\curveto(273.99660369,188.49347914)(272.06887124,187.88735996)(269.58060001,187.88735956)
\curveto(268.7238225,187.88735996)(267.84882338,187.96027655)(266.95560001,188.10610956)
\curveto(266.07148141,188.25194293)(265.1554667,188.47069271)(264.20755314,188.76235956)
\lineto(264.20755314,191.53775019)
\curveto(265.02786266,191.09113279)(265.87551806,190.75845084)(266.75052189,190.53970331)
\curveto(267.62551631,190.32095127)(268.55064559,190.21157638)(269.52591251,190.21157831)
\curveto(271.10272638,190.21157638)(272.35142304,190.62628951)(273.27200626,191.45571894)
\curveto(274.19256704,192.28514202)(274.65285303,193.41079193)(274.65286564,194.83267206)
\curveto(274.65285303,196.25453909)(274.19256704,197.38018901)(273.27200626,198.20962519)
\curveto(272.35142304,199.03904151)(271.10272638,199.45375464)(269.52591251,199.45376581)
\curveto(268.78762452,199.45375464)(268.04934401,199.37172347)(267.31106876,199.20767206)
\curveto(266.58189756,199.0435988)(265.83450248,198.78839072)(265.06888126,198.44204706)
\lineto(265.06888126,208.69595331)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.22122501,191.75650019)
\lineto(287.99661564,191.75650019)
\lineto(287.99661564,188.28384394)
\lineto(285.22122501,188.28384394)
\lineto(285.22122501,191.75650019)
\moveto(287.91458439,193.76626581)
\lineto(285.30325626,193.76626581)
\lineto(285.30325626,195.87173456)
\curveto(285.30325084,196.79229897)(285.43085488,197.54880863)(285.68606876,198.14126581)
\curveto(285.94127103,198.73370328)(286.47903091,199.42185363)(287.29935001,200.20571894)
\lineto(288.52981876,201.42251581)
\curveto(289.04934084,201.90557511)(289.42303838,202.36130382)(289.65091251,202.78970331)
\curveto(289.88788167,203.21807379)(290.00637113,203.65557336)(290.00638126,204.10220331)
\curveto(290.00637113,204.9133846)(289.70559018,205.56963394)(289.10403751,206.07095331)
\curveto(288.51158096,206.57223711)(287.72317029,206.8228879)(286.73880314,206.82290644)
\curveto(286.01874491,206.8228879)(285.24856339,206.66338285)(284.42825626,206.34439081)
\curveto(283.61705461,206.02536265)(282.7693992,205.56051937)(281.88528751,204.94985956)
\lineto(281.88528751,207.52017206)
\curveto(282.74205548,208.03968355)(283.60794003,208.42705296)(284.48294376,208.68228144)
\curveto(285.36705286,208.93746912)(286.27851028,209.06507315)(287.21731876,209.06509394)
\curveto(288.89439308,209.06507315)(290.23879278,208.6230163)(291.25052189,207.73892206)
\curveto(292.27134283,206.85478891)(292.78175898,205.68812341)(292.78177189,204.23892206)
\curveto(292.78175898,203.54619846)(292.61769665,202.88539183)(292.28958439,202.25650019)
\curveto(291.9614473,201.63669517)(291.38722913,200.93487295)(290.56692814,200.15103144)
\lineto(289.36380314,198.97525019)
\curveto(288.93540866,198.54685451)(288.63007043,198.20961526)(288.44778751,197.96353144)
\curveto(288.27460203,197.72654283)(288.15155528,197.49412118)(288.07864689,197.26626581)
\curveto(288.02395124,197.07485077)(287.98293566,196.84242913)(287.95560001,196.56900019)
\curveto(287.92824821,196.29555467)(287.91457635,195.92185713)(287.91458439,195.44790644)
\lineto(287.91458439,193.76626581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(852.14848637,141.06472772)
\lineto(963.97530674,141.06472772)
\lineto(963.97530674,86.90526575)
\lineto(852.14848637,86.90526575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(876.92844,114.06547177)
\lineto(937.64273,113.88687177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(921.62670804,120.58967712)
\lineto(939.63482678,113.90743372)
\lineto(921.58770545,107.33125354)
\curveto(924.47927861,111.23666497)(924.47843578,116.59158577)(921.62670804,120.58967712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.84183048,42.36306757)
\lineto(22.30472111,34.91189569)
\lineto(28.12893986,27.05056757)
\lineto(25.16214298,27.05056757)
\lineto(20.70511173,33.06619257)
\lineto(16.24808048,27.05056757)
\lineto(13.28128361,27.05056757)
\lineto(19.22854923,35.06228632)
\lineto(13.78714298,42.36306757)
\lineto(16.75393986,42.36306757)
\lineto(20.81448673,36.90798944)
\lineto(24.87503361,42.36306757)
\lineto(27.84183048,42.36306757)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.53909611,40.83181757)
\lineto(35.42972111,35.81423944)
\lineto(49.53909611,30.82400507)
\lineto(49.53909611,28.33572382)
\lineto(32.01175236,34.69314569)
\lineto(32.01175236,36.96267694)
\lineto(49.53909611,43.32009882)
\lineto(49.53909611,40.83181757)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.87308048,35.84158319)
\lineto(61.24222111,35.84158319)
\lineto(61.24222111,33.59939569)
\lineto(53.87308048,33.59939569)
\lineto(53.87308048,35.84158319)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.52347111,45.64431757)
\curveto(70.10158863,45.64429897)(69.03062616,44.94247676)(68.31058048,43.53884882)
\curveto(67.59963801,42.14430247)(67.24416961,40.04339312)(67.24417423,37.23611444)
\curveto(67.24416961,34.43792997)(67.59963801,32.33702062)(68.31058048,30.93338007)
\curveto(69.03062616,29.53884633)(70.10158863,28.8415814)(71.52347111,28.84158319)
\curveto(72.95445036,28.8415814)(74.02541283,29.53884633)(74.73636173,30.93338007)
\curveto(75.45640098,32.33702062)(75.81642667,34.43792997)(75.81643986,37.23611444)
\curveto(75.81642667,40.04339312)(75.45640098,42.14430247)(74.73636173,43.53884882)
\curveto(74.02541283,44.94247676)(72.95445036,45.64429897)(71.52347111,45.64431757)
\moveto(71.52347111,47.83181757)
\curveto(73.81122034,47.83179679)(75.5566613,46.92489665)(76.75979923,45.11111444)
\curveto(77.97202347,43.30641069)(78.57814265,40.68141331)(78.57815861,37.23611444)
\curveto(78.57814265,33.79990978)(77.97202347,31.1749124)(76.75979923,29.36111444)
\curveto(75.5566613,27.55642644)(73.81122034,26.65408359)(71.52347111,26.65408319)
\curveto(69.23570408,26.65408359)(67.48570583,27.55642644)(66.27347111,29.36111444)
\curveto(65.07034366,31.1749124)(64.46878176,33.79990978)(64.46878361,37.23611444)
\curveto(64.46878176,40.68141331)(65.07034366,43.30641069)(66.27347111,45.11111444)
\curveto(67.48570583,46.92489665)(69.23570408,47.83179679)(71.52347111,47.83181757)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.44534611,30.52322382)
\lineto(86.33011173,30.52322382)
\lineto(86.33011173,27.05056757)
\lineto(83.44534611,27.05056757)
\lineto(83.44534611,30.52322382)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.83792423,29.37478632)
\lineto(97.34964298,29.37478632)
\lineto(97.34964298,44.94705194)
\lineto(92.44143986,43.96267694)
\lineto(92.44143986,46.47830194)
\lineto(97.32229923,47.46267694)
\lineto(100.08401798,47.46267694)
\lineto(100.08401798,29.37478632)
\lineto(104.59573673,29.37478632)
\lineto(104.59573673,27.05056757)
\lineto(92.83792423,27.05056757)
\lineto(92.83792423,29.37478632)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.77542423,45.05642694)
\lineto(110.80276798,34.15994257)
\lineto(117.77542423,34.15994257)
\lineto(117.77542423,45.05642694)
\moveto(117.05081486,47.46267694)
\lineto(120.52347111,47.46267694)
\lineto(120.52347111,34.15994257)
\lineto(123.43558048,34.15994257)
\lineto(123.43558048,31.86306757)
\lineto(120.52347111,31.86306757)
\lineto(120.52347111,27.05056757)
\lineto(117.77542423,27.05056757)
\lineto(117.77542423,31.86306757)
\lineto(108.56058048,31.86306757)
\lineto(108.56058048,34.52908319)
\lineto(117.05081486,47.46267694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.36722111,30.52322382)
\lineto(133.14261173,30.52322382)
\lineto(133.14261173,27.05056757)
\lineto(130.36722111,27.05056757)
\lineto(130.36722111,30.52322382)
\moveto(133.06058048,32.53298944)
\lineto(130.44925236,32.53298944)
\lineto(130.44925236,34.63845819)
\curveto(130.44924693,35.5590226)(130.57685097,36.31553226)(130.83206486,36.90798944)
\curveto(131.08726713,37.50042691)(131.625027,38.18857726)(132.44534611,38.97244257)
\lineto(133.67581486,40.18923944)
\curveto(134.19533693,40.67229874)(134.56903448,41.12802745)(134.79690861,41.55642694)
\curveto(135.03387776,41.98479743)(135.15236723,42.42229699)(135.15237736,42.86892694)
\curveto(135.15236723,43.68010823)(134.85158628,44.33635757)(134.25003361,44.83767694)
\curveto(133.65757706,45.33896074)(132.86916639,45.58961153)(131.88479923,45.58963007)
\curveto(131.16474101,45.58961153)(130.39455949,45.43010648)(129.57425236,45.11111444)
\curveto(128.7630507,44.79208629)(127.9153953,44.327243)(127.03128361,43.71658319)
\lineto(127.03128361,46.28689569)
\curveto(127.88805158,46.80640719)(128.75393613,47.19377659)(129.62893986,47.44900507)
\curveto(130.51304895,47.70419275)(131.42450637,47.83179679)(132.36331486,47.83181757)
\curveto(134.04038917,47.83179679)(135.38478887,47.38973994)(136.39651798,46.50564569)
\curveto(137.41733892,45.62151254)(137.92775508,44.45484704)(137.92776798,43.00564569)
\curveto(137.92775508,42.3129221)(137.76369274,41.65211547)(137.43558048,41.02322382)
\curveto(137.1074434,40.4034188)(136.53322522,39.70159658)(135.71292423,38.91775507)
\lineto(134.50979923,37.74197382)
\curveto(134.08140476,37.31357814)(133.77606652,36.97633889)(133.59378361,36.73025507)
\curveto(133.42059813,36.49326646)(133.29755137,36.26084482)(133.22464298,36.03298944)
\curveto(133.16994733,35.8415744)(133.12893175,35.60915276)(133.10159611,35.33572382)
\curveto(133.07424431,35.06227831)(133.06057244,34.68858076)(133.06058048,34.21463007)
\lineto(133.06058048,32.53298944)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.95169376,42.36306757)
\lineto(290.41458439,34.91189569)
\lineto(296.23880314,27.05056757)
\lineto(293.27200626,27.05056757)
\lineto(288.81497501,33.06619257)
\lineto(284.35794376,27.05056757)
\lineto(281.39114689,27.05056757)
\lineto(287.33841251,35.06228632)
\lineto(281.89700626,42.36306757)
\lineto(284.86380314,42.36306757)
\lineto(288.92435001,36.90798944)
\lineto(292.98489689,42.36306757)
\lineto(295.95169376,42.36306757)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.12161564,40.83181757)
\lineto(300.12161564,43.32009882)
\lineto(317.64895939,36.96267694)
\lineto(317.64895939,34.69314569)
\lineto(300.12161564,28.33572382)
\lineto(300.12161564,30.82400507)
\lineto(314.20364689,35.81423944)
\lineto(300.12161564,40.83181757)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.51614689,45.64431757)
\curveto(328.09426441,45.64429897)(327.02330194,44.94247676)(326.30325626,43.53884882)
\curveto(325.59231379,42.14430247)(325.23684539,40.04339312)(325.23685001,37.23611444)
\curveto(325.23684539,34.43792997)(325.59231379,32.33702062)(326.30325626,30.93338007)
\curveto(327.02330194,29.53884633)(328.09426441,28.8415814)(329.51614689,28.84158319)
\curveto(330.94712614,28.8415814)(332.01808861,29.53884633)(332.72903751,30.93338007)
\curveto(333.44907676,32.33702062)(333.80910245,34.43792997)(333.80911564,37.23611444)
\curveto(333.80910245,40.04339312)(333.44907676,42.14430247)(332.72903751,43.53884882)
\curveto(332.01808861,44.94247676)(330.94712614,45.64429897)(329.51614689,45.64431757)
\moveto(329.51614689,47.83181757)
\curveto(331.80389612,47.83179679)(333.54933708,46.92489665)(334.75247501,45.11111444)
\curveto(335.96469925,43.30641069)(336.57081843,40.68141331)(336.57083439,37.23611444)
\curveto(336.57081843,33.79990978)(335.96469925,31.1749124)(334.75247501,29.36111444)
\curveto(333.54933708,27.55642644)(331.80389612,26.65408359)(329.51614689,26.65408319)
\curveto(327.22837986,26.65408359)(325.47838161,27.55642644)(324.26614689,29.36111444)
\curveto(323.06301944,31.1749124)(322.46145754,33.79990978)(322.46145939,37.23611444)
\curveto(322.46145754,40.68141331)(323.06301944,43.30641069)(324.26614689,45.11111444)
\curveto(325.47838161,46.92489665)(327.22837986,47.83179679)(329.51614689,47.83181757)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(341.43802189,30.52322382)
\lineto(344.32278751,30.52322382)
\lineto(344.32278751,27.05056757)
\lineto(341.43802189,27.05056757)
\lineto(341.43802189,30.52322382)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.83060001,29.37478632)
\lineto(355.34231876,29.37478632)
\lineto(355.34231876,44.94705194)
\lineto(350.43411564,43.96267694)
\lineto(350.43411564,46.47830194)
\lineto(355.31497501,47.46267694)
\lineto(358.07669376,47.46267694)
\lineto(358.07669376,29.37478632)
\lineto(362.58841251,29.37478632)
\lineto(362.58841251,27.05056757)
\lineto(350.83060001,27.05056757)
\lineto(350.83060001,29.37478632)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.76810001,45.05642694)
\lineto(368.79544376,34.15994257)
\lineto(375.76810001,34.15994257)
\lineto(375.76810001,45.05642694)
\moveto(375.04349064,47.46267694)
\lineto(378.51614689,47.46267694)
\lineto(378.51614689,34.15994257)
\lineto(381.42825626,34.15994257)
\lineto(381.42825626,31.86306757)
\lineto(378.51614689,31.86306757)
\lineto(378.51614689,27.05056757)
\lineto(375.76810001,27.05056757)
\lineto(375.76810001,31.86306757)
\lineto(366.55325626,31.86306757)
\lineto(366.55325626,34.52908319)
\lineto(375.04349064,47.46267694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.35989689,30.52322382)
\lineto(391.13528751,30.52322382)
\lineto(391.13528751,27.05056757)
\lineto(388.35989689,27.05056757)
\lineto(388.35989689,30.52322382)
\moveto(391.05325626,32.53298944)
\lineto(388.44192814,32.53298944)
\lineto(388.44192814,34.63845819)
\curveto(388.44192271,35.5590226)(388.56952675,36.31553226)(388.82474064,36.90798944)
\curveto(389.07994291,37.50042691)(389.61770279,38.18857726)(390.43802189,38.97244257)
\lineto(391.66849064,40.18923944)
\curveto(392.18801272,40.67229874)(392.56171026,41.12802745)(392.78958439,41.55642694)
\curveto(393.02655354,41.98479743)(393.14504301,42.42229699)(393.14505314,42.86892694)
\curveto(393.14504301,43.68010823)(392.84426206,44.33635757)(392.24270939,44.83767694)
\curveto(391.65025284,45.33896074)(390.86184217,45.58961153)(389.87747501,45.58963007)
\curveto(389.15741679,45.58961153)(388.38723527,45.43010648)(387.56692814,45.11111444)
\curveto(386.75572648,44.79208629)(385.90807108,44.327243)(385.02395939,43.71658319)
\lineto(385.02395939,46.28689569)
\curveto(385.88072736,46.80640719)(386.74661191,47.19377659)(387.62161564,47.44900507)
\curveto(388.50572473,47.70419275)(389.41718215,47.83179679)(390.35599064,47.83181757)
\curveto(392.03306495,47.83179679)(393.37746465,47.38973994)(394.38919376,46.50564569)
\curveto(395.4100147,45.62151254)(395.92043086,44.45484704)(395.92044376,43.00564569)
\curveto(395.92043086,42.3129221)(395.75636852,41.65211547)(395.42825626,41.02322382)
\curveto(395.10011918,40.4034188)(394.525901,39.70159658)(393.70560001,38.91775507)
\lineto(392.50247501,37.74197382)
\curveto(392.07408054,37.31357814)(391.7687423,36.97633889)(391.58645939,36.73025507)
\curveto(391.41327391,36.49326646)(391.29022716,36.26084482)(391.21731876,36.03298944)
\curveto(391.16262312,35.8415744)(391.12160753,35.60915276)(391.09427189,35.33572382)
\curveto(391.06692009,35.06227831)(391.05324823,34.68858076)(391.05325626,34.21463007)
\lineto(391.05325626,32.53298944)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(791.8037598,44.74197382)
\lineto(786.19829105,29.34744257)
\lineto(797.42290043,29.34744257)
\lineto(791.8037598,44.74197382)
\moveto(782.4521973,27.05056757)
\lineto(790.24516605,47.46267694)
\lineto(793.37602543,47.46267694)
\lineto(801.1553223,27.05056757)
\lineto(782.4521973,27.05056757)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(804.34086918,40.83181757)
\lineto(804.34086918,43.32009882)
\lineto(821.86821293,36.96267694)
\lineto(821.86821293,34.69314569)
\lineto(804.34086918,28.33572382)
\lineto(804.34086918,30.82400507)
\lineto(818.42290043,35.81423944)
\lineto(804.34086918,40.83181757)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(826.2021973,35.84158319)
\lineto(833.57133793,35.84158319)
\lineto(833.57133793,33.59939569)
\lineto(826.2021973,33.59939569)
\lineto(826.2021973,35.84158319)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(843.85258793,45.64431757)
\curveto(842.43070545,45.64429897)(841.35974298,44.94247676)(840.6396973,43.53884882)
\curveto(839.92875483,42.14430247)(839.57328643,40.04339312)(839.57329105,37.23611444)
\curveto(839.57328643,34.43792997)(839.92875483,32.33702062)(840.6396973,30.93338007)
\curveto(841.35974298,29.53884633)(842.43070545,28.8415814)(843.85258793,28.84158319)
\curveto(845.28356718,28.8415814)(846.35452965,29.53884633)(847.06547855,30.93338007)
\curveto(847.7855178,32.33702062)(848.14554349,34.43792997)(848.14555668,37.23611444)
\curveto(848.14554349,40.04339312)(847.7855178,42.14430247)(847.06547855,43.53884882)
\curveto(846.35452965,44.94247676)(845.28356718,45.64429897)(843.85258793,45.64431757)
\moveto(843.85258793,47.83181757)
\curveto(846.14033716,47.83179679)(847.88577812,46.92489665)(849.08891605,45.11111444)
\curveto(850.30114029,43.30641069)(850.90725947,40.68141331)(850.90727543,37.23611444)
\curveto(850.90725947,33.79990978)(850.30114029,31.1749124)(849.08891605,29.36111444)
\curveto(847.88577812,27.55642644)(846.14033716,26.65408359)(843.85258793,26.65408319)
\curveto(841.5648209,26.65408359)(839.81482265,27.55642644)(838.60258793,29.36111444)
\curveto(837.39946048,31.1749124)(836.79789858,33.79990978)(836.79790043,37.23611444)
\curveto(836.79789858,40.68141331)(837.39946048,43.30641069)(838.60258793,45.11111444)
\curveto(839.81482265,46.92489665)(841.5648209,47.83179679)(843.85258793,47.83181757)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(855.77446293,30.52322382)
\lineto(858.65922855,30.52322382)
\lineto(858.65922855,27.05056757)
\lineto(855.77446293,27.05056757)
\lineto(855.77446293,30.52322382)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(867.06743168,29.37478632)
\lineto(876.70610355,29.37478632)
\lineto(876.70610355,27.05056757)
\lineto(863.74516605,27.05056757)
\lineto(863.74516605,29.37478632)
\curveto(864.79334004,30.45941833)(866.2197709,31.91319291)(868.02446293,33.73611444)
\curveto(869.83825687,35.56813718)(870.97757865,36.74847454)(871.44243168,37.27713007)
\curveto(872.32653563,38.27060843)(872.94176939,39.10914926)(873.2881348,39.79275507)
\curveto(873.64359161,40.48544997)(873.8213258,41.16448575)(873.82133793,41.82986444)
\curveto(873.8213258,42.914484)(873.43851369,43.7985977)(872.67290043,44.48220819)
\curveto(871.91637979,45.16578383)(870.92744849,45.50758036)(869.70610355,45.50759882)
\curveto(868.84021099,45.50758036)(867.92419628,45.35718989)(866.95805668,45.05642694)
\curveto(866.00102112,44.75562799)(864.97563152,44.29989928)(863.8818848,43.68923944)
\lineto(863.8818848,46.47830194)
\curveto(864.99386067,46.92489665)(866.03292213,47.2621359)(866.9990723,47.49002069)
\curveto(867.96521187,47.71786461)(868.84932557,47.83179679)(869.65141605,47.83181757)
\curveto(871.76598932,47.83179679)(873.45218555,47.30315148)(874.7100098,46.24588007)
\curveto(875.96780803,45.18857026)(876.59671365,43.77581126)(876.59672855,42.00759882)
\curveto(876.59671365,41.16904303)(876.4372086,40.37151779)(876.11821293,39.61502069)
\curveto(875.80830298,38.86761304)(875.23864209,37.98349934)(874.40922855,36.96267694)
\curveto(874.18135148,36.69834438)(873.45674283,35.93272014)(872.23540043,34.66580194)
\curveto(871.01403694,33.40798309)(869.29138242,31.64431297)(867.06743168,29.37478632)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(884.86821293,30.52322382)
\lineto(887.64360355,30.52322382)
\lineto(887.64360355,27.05056757)
\lineto(884.86821293,27.05056757)
\lineto(884.86821293,30.52322382)
\moveto(887.5615723,32.53298944)
\lineto(884.95024418,32.53298944)
\lineto(884.95024418,34.63845819)
\curveto(884.95023875,35.5590226)(885.07784279,36.31553226)(885.33305668,36.90798944)
\curveto(885.58825895,37.50042691)(886.12601883,38.18857726)(886.94633793,38.97244257)
\lineto(888.17680668,40.18923944)
\curveto(888.69632876,40.67229874)(889.0700263,41.12802745)(889.29790043,41.55642694)
\curveto(889.53486958,41.98479743)(889.65335905,42.42229699)(889.65336918,42.86892694)
\curveto(889.65335905,43.68010823)(889.3525781,44.33635757)(888.75102543,44.83767694)
\curveto(888.15856888,45.33896074)(887.37015821,45.58961153)(886.38579105,45.58963007)
\curveto(885.66573283,45.58961153)(884.89555131,45.43010648)(884.07524418,45.11111444)
\curveto(883.26404252,44.79208629)(882.41638712,44.327243)(881.53227543,43.71658319)
\lineto(881.53227543,46.28689569)
\curveto(882.3890434,46.80640719)(883.25492795,47.19377659)(884.12993168,47.44900507)
\curveto(885.01404077,47.70419275)(885.92549819,47.83179679)(886.86430668,47.83181757)
\curveto(888.54138099,47.83179679)(889.88578069,47.38973994)(890.8975098,46.50564569)
\curveto(891.91833074,45.62151254)(892.4287469,44.45484704)(892.4287598,43.00564569)
\curveto(892.4287469,42.3129221)(892.26468456,41.65211547)(891.9365723,41.02322382)
\curveto(891.60843522,40.4034188)(891.03421704,39.70159658)(890.21391605,38.91775507)
\lineto(889.01079105,37.74197382)
\curveto(888.58239658,37.31357814)(888.27705834,36.97633889)(888.09477543,36.73025507)
\curveto(887.92158995,36.49326646)(887.7985432,36.26084482)(887.7256348,36.03298944)
\curveto(887.67093916,35.8415744)(887.62992357,35.60915276)(887.60258793,35.33572382)
\curveto(887.57523613,35.06227831)(887.56156427,34.68858076)(887.5615723,34.21463007)
\lineto(887.5615723,32.53298944)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(803.53282475,190.60806269)
\lineto(813.5132935,190.60806269)
\lineto(813.5132935,188.28384394)
\lineto(800.36094975,188.28384394)
\lineto(800.36094975,190.60806269)
\lineto(806.90977787,199.13931269)
\lineto(800.36094975,206.37173456)
\lineto(800.36094975,208.69595331)
\lineto(813.26719975,208.69595331)
\lineto(813.26719975,206.37173456)
\lineto(803.53282475,206.37173456)
\lineto(810.08165287,199.19400019)
\lineto(803.53282475,190.60806269)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(818.29844975,202.06509394)
\lineto(818.29844975,204.55337519)
\lineto(835.8257935,198.19595331)
\lineto(835.8257935,195.92642206)
\lineto(818.29844975,189.56900019)
\lineto(818.29844975,192.05728144)
\lineto(832.380481,197.04751581)
\lineto(818.29844975,202.06509394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(842.26524662,190.60806269)
\lineto(846.77696537,190.60806269)
\lineto(846.77696537,206.18032831)
\lineto(841.86876225,205.19595331)
\lineto(841.86876225,207.71157831)
\lineto(846.74962162,208.69595331)
\lineto(849.51134037,208.69595331)
\lineto(849.51134037,190.60806269)
\lineto(854.02305912,190.60806269)
\lineto(854.02305912,188.28384394)
\lineto(842.26524662,188.28384394)
\lineto(842.26524662,190.60806269)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(865.86290287,199.59048456)
\curveto(864.62331154,199.59047325)(863.63893752,199.16664555)(862.90977787,198.31900019)
\curveto(862.18972022,197.47133475)(861.82969454,196.30922654)(861.82969975,194.83267206)
\curveto(861.82969454,193.36521906)(862.18972022,192.20311085)(862.90977787,191.34634394)
\curveto(863.63893752,190.49868547)(864.62331154,190.07485777)(865.86290287,190.07485956)
\curveto(867.10247572,190.07485777)(868.08229245,190.49868547)(868.802356,191.34634394)
\curveto(869.53150975,192.20311085)(869.89609272,193.36521906)(869.896106,194.83267206)
\curveto(869.89609272,196.30922654)(869.53150975,197.47133475)(868.802356,198.31900019)
\curveto(868.08229245,199.16664555)(867.10247572,199.59047325)(865.86290287,199.59048456)
\moveto(871.34532475,208.24478144)
\lineto(871.34532475,205.72915644)
\curveto(870.65260238,206.05726366)(869.95078017,206.30791445)(869.239856,206.48110956)
\curveto(868.53802116,206.65426827)(867.84075623,206.74085673)(867.14805912,206.74087519)
\curveto(865.32513375,206.74085673)(863.93060389,206.12562297)(862.96446537,204.89517206)
\curveto(862.00742873,203.66468793)(861.46055428,201.80531479)(861.32384037,199.31704706)
\curveto(861.86159555,200.11000398)(862.53607404,200.71612317)(863.34727787,201.13540644)
\curveto(864.15846825,201.56377857)(865.05169652,201.77797107)(866.02696537,201.77798456)
\curveto(868.07773516,201.77797107)(869.69557209,201.15362273)(870.880481,199.90493769)
\curveto(872.07447596,198.66534397)(872.67148057,196.97459045)(872.67149662,194.83267206)
\curveto(872.67148057,192.73631344)(872.05168952,191.0546745)(870.81212162,189.78775019)
\curveto(869.57252534,188.52082287)(867.9227874,187.88735996)(865.86290287,187.88735956)
\curveto(863.50221891,187.88735996)(861.69753321,188.7897028)(860.44884037,190.59439081)
\curveto(859.20013987,192.40818877)(858.57579154,195.03318614)(858.5757935,198.46939081)
\curveto(858.57579154,201.6959399)(859.34141578,204.26624983)(860.8726685,206.18032831)
\curveto(862.40391271,208.10348557)(864.4592492,209.06507315)(867.03868412,209.06509394)
\curveto(867.73138134,209.06507315)(868.42864627,208.99671385)(869.130481,208.86001581)
\curveto(869.84140528,208.72327662)(870.57968579,208.5181987)(871.34532475,208.24478144)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(877.47032475,208.69595331)
\lineto(888.31212162,208.69595331)
\lineto(888.31212162,206.37173456)
\lineto(879.99962162,206.37173456)
\lineto(879.99962162,201.36782831)
\curveto(880.40065734,201.50453384)(880.8016986,201.60479416)(881.20274662,201.66860956)
\curveto(881.60378113,201.74151277)(882.0048224,201.77797107)(882.40587162,201.77798456)
\curveto(884.68450722,201.77797107)(886.48919291,201.15362273)(887.81993412,199.90493769)
\curveto(889.15064859,198.6562294)(889.8160125,196.96547588)(889.81602787,194.83267206)
\curveto(889.8160125,192.63605312)(889.13241944,190.92707046)(887.76524662,189.70571894)
\curveto(886.39804717,188.49347914)(884.47031472,187.88735996)(881.9820435,187.88735956)
\curveto(881.12526599,187.88735996)(880.25026686,187.96027655)(879.3570435,188.10610956)
\curveto(878.47292489,188.25194293)(877.55691018,188.47069271)(876.60899662,188.76235956)
\lineto(876.60899662,191.53775019)
\curveto(877.42930614,191.09113279)(878.27696154,190.75845084)(879.15196537,190.53970331)
\curveto(880.02695979,190.32095127)(880.95208908,190.21157638)(881.927356,190.21157831)
\curveto(883.50416986,190.21157638)(884.75286653,190.62628951)(885.67344975,191.45571894)
\curveto(886.59401052,192.28514202)(887.05429652,193.41079193)(887.05430912,194.83267206)
\curveto(887.05429652,196.25453909)(886.59401052,197.38018901)(885.67344975,198.20962519)
\curveto(884.75286653,199.03904151)(883.50416986,199.45375464)(881.927356,199.45376581)
\curveto(881.18906801,199.45375464)(880.45078749,199.37172347)(879.71251225,199.20767206)
\curveto(878.98334104,199.0435988)(878.23594596,198.78839072)(877.47032475,198.44204706)
\lineto(877.47032475,208.69595331)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(897.6226685,191.75650019)
\lineto(900.39805912,191.75650019)
\lineto(900.39805912,188.28384394)
\lineto(897.6226685,188.28384394)
\lineto(897.6226685,191.75650019)
\moveto(900.31602787,193.76626581)
\lineto(897.70469975,193.76626581)
\lineto(897.70469975,195.87173456)
\curveto(897.70469432,196.79229897)(897.83229836,197.54880863)(898.08751225,198.14126581)
\curveto(898.34271451,198.73370328)(898.88047439,199.42185363)(899.7007935,200.20571894)
\lineto(900.93126225,201.42251581)
\curveto(901.45078432,201.90557511)(901.82448187,202.36130382)(902.052356,202.78970331)
\curveto(902.28932515,203.21807379)(902.40781462,203.65557336)(902.40782475,204.10220331)
\curveto(902.40781462,204.9133846)(902.10703367,205.56963394)(901.505481,206.07095331)
\curveto(900.91302444,206.57223711)(900.12461377,206.8228879)(899.14024662,206.82290644)
\curveto(898.42018839,206.8228879)(897.65000687,206.66338285)(896.82969975,206.34439081)
\curveto(896.01849809,206.02536265)(895.17084269,205.56051937)(894.286731,204.94985956)
\lineto(894.286731,207.52017206)
\curveto(895.14349896,208.03968355)(896.00938351,208.42705296)(896.88438725,208.68228144)
\curveto(897.76849634,208.93746912)(898.67995376,209.06507315)(899.61876225,209.06509394)
\curveto(901.29583656,209.06507315)(902.64023626,208.6230163)(903.65196537,207.73892206)
\curveto(904.67278631,206.85478891)(905.18320246,205.68812341)(905.18321537,204.23892206)
\curveto(905.18320246,203.54619846)(905.01914013,202.88539183)(904.69102787,202.25650019)
\curveto(904.36289079,201.63669517)(903.78867261,200.93487295)(902.96837162,200.15103144)
\lineto(901.76524662,198.97525019)
\curveto(901.33685214,198.54685451)(901.03151391,198.20961526)(900.849231,197.96353144)
\curveto(900.67604551,197.72654283)(900.55299876,197.49412118)(900.48009037,197.26626581)
\curveto(900.42539472,197.07485077)(900.38437914,196.84242913)(900.3570435,196.56900019)
\curveto(900.32969169,196.29555467)(900.31601983,195.92185713)(900.31602787,195.44790644)
\lineto(900.31602787,193.76626581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(713.16133427,275.08361811)
\lineto(723.14180302,275.08361811)
\lineto(723.14180302,272.75939936)
\lineto(709.98945927,272.75939936)
\lineto(709.98945927,275.08361811)
\lineto(716.53828739,283.61486811)
\lineto(709.98945927,290.84728998)
\lineto(709.98945927,293.17150873)
\lineto(722.89570927,293.17150873)
\lineto(722.89570927,290.84728998)
\lineto(713.16133427,290.84728998)
\lineto(719.71016239,283.66955561)
\lineto(713.16133427,275.08361811)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(727.92695927,286.54064936)
\lineto(727.92695927,289.02893061)
\lineto(745.45430302,282.67150873)
\lineto(745.45430302,280.40197748)
\lineto(727.92695927,274.04455561)
\lineto(727.92695927,276.53283686)
\lineto(742.00899052,281.52307123)
\lineto(727.92695927,286.54064936)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(753.79414677,275.08361811)
\lineto(763.43281864,275.08361811)
\lineto(763.43281864,272.75939936)
\lineto(750.47188114,272.75939936)
\lineto(750.47188114,275.08361811)
\curveto(751.52005513,276.16825011)(752.94648599,277.6220247)(754.75117802,279.44494623)
\curveto(756.56497196,281.27696896)(757.70429373,282.45730632)(758.16914677,282.98596186)
\curveto(759.05325072,283.97944022)(759.66848448,284.81798105)(760.01484989,285.50158686)
\curveto(760.37030669,286.19428175)(760.54804089,286.87331753)(760.54805302,287.53869623)
\curveto(760.54804089,288.62331578)(760.16522877,289.50742948)(759.39961552,290.19103998)
\curveto(758.64309488,290.87461562)(757.65416358,291.21641215)(756.43281864,291.21643061)
\curveto(755.56692608,291.21641215)(754.65091137,291.06602167)(753.68477177,290.76525873)
\curveto(752.72773621,290.46445978)(751.70234661,290.00873106)(750.60859989,289.39807123)
\lineto(750.60859989,292.18713373)
\curveto(751.72057576,292.63372844)(752.75963722,292.97096769)(753.72578739,293.19885248)
\curveto(754.69192696,293.4266964)(755.57604065,293.54062857)(756.37813114,293.54064936)
\curveto(758.4927044,293.54062857)(760.17890063,293.01198327)(761.43672489,291.95471186)
\curveto(762.69452312,290.89740205)(763.32342874,289.48464305)(763.32344364,287.71643061)
\curveto(763.32342874,286.87787482)(763.16392369,286.08034958)(762.84492802,285.32385248)
\curveto(762.53501807,284.57644483)(761.96535718,283.69233113)(761.13594364,282.67150873)
\curveto(760.90806657,282.40717617)(760.18345792,281.64155193)(758.96211552,280.37463373)
\curveto(757.74075203,279.11681487)(756.0180975,277.35314476)(753.79414677,275.08361811)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(771.62227177,275.08361811)
\lineto(781.26094364,275.08361811)
\lineto(781.26094364,272.75939936)
\lineto(768.30000614,272.75939936)
\lineto(768.30000614,275.08361811)
\curveto(769.34818013,276.16825011)(770.77461099,277.6220247)(772.57930302,279.44494623)
\curveto(774.39309696,281.27696896)(775.53241873,282.45730632)(775.99727177,282.98596186)
\curveto(776.88137572,283.97944022)(777.49660948,284.81798105)(777.84297489,285.50158686)
\curveto(778.19843169,286.19428175)(778.37616589,286.87331753)(778.37617802,287.53869623)
\curveto(778.37616589,288.62331578)(777.99335377,289.50742948)(777.22774052,290.19103998)
\curveto(776.47121988,290.87461562)(775.48228858,291.21641215)(774.26094364,291.21643061)
\curveto(773.39505108,291.21641215)(772.47903637,291.06602167)(771.51289677,290.76525873)
\curveto(770.55586121,290.46445978)(769.53047161,290.00873106)(768.43672489,289.39807123)
\lineto(768.43672489,292.18713373)
\curveto(769.54870076,292.63372844)(770.58776222,292.97096769)(771.55391239,293.19885248)
\curveto(772.52005196,293.4266964)(773.40416565,293.54062857)(774.20625614,293.54064936)
\curveto(776.3208294,293.54062857)(778.00702563,293.01198327)(779.26484989,291.95471186)
\curveto(780.52264812,290.89740205)(781.15155374,289.48464305)(781.15156864,287.71643061)
\curveto(781.15155374,286.87787482)(780.99204869,286.08034958)(780.67305302,285.32385248)
\curveto(780.36314307,284.57644483)(779.79348218,283.69233113)(778.96406864,282.67150873)
\curveto(778.73619157,282.40717617)(778.01158292,281.64155193)(776.79024052,280.37463373)
\curveto(775.56887703,279.11681487)(773.8462225,277.35314476)(771.62227177,275.08361811)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(792.97774052,291.35314936)
\curveto(791.55585804,291.35313076)(790.48489557,290.65130855)(789.76484989,289.24768061)
\curveto(789.05390742,287.85313426)(788.69843902,285.7522249)(788.69844364,282.94494623)
\curveto(788.69843902,280.14676176)(789.05390742,278.0458524)(789.76484989,276.64221186)
\curveto(790.48489557,275.24767812)(791.55585804,274.55041319)(792.97774052,274.55041498)
\curveto(794.40871977,274.55041319)(795.47968224,275.24767812)(796.19063114,276.64221186)
\curveto(796.91067039,278.0458524)(797.27069607,280.14676176)(797.27070927,282.94494623)
\curveto(797.27069607,285.7522249)(796.91067039,287.85313426)(796.19063114,289.24768061)
\curveto(795.47968224,290.65130855)(794.40871977,291.35313076)(792.97774052,291.35314936)
\moveto(792.97774052,293.54064936)
\curveto(795.26548975,293.54062857)(797.01093071,292.63372844)(798.21406864,290.81994623)
\curveto(799.42629288,289.01524247)(800.03241206,286.3902451)(800.03242802,282.94494623)
\curveto(800.03241206,279.50874156)(799.42629288,276.88374419)(798.21406864,275.06994623)
\curveto(797.01093071,273.26525822)(795.26548975,272.36291538)(792.97774052,272.36291498)
\curveto(790.68997349,272.36291538)(788.93997524,273.26525822)(787.72774052,275.06994623)
\curveto(786.52461307,276.88374419)(785.92305117,279.50874156)(785.92305302,282.94494623)
\curveto(785.92305117,286.3902451)(786.52461307,289.01524247)(787.72774052,290.81994623)
\curveto(788.93997524,292.63372844)(790.68997349,293.54062857)(792.97774052,293.54064936)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(807.25117802,276.23205561)
\lineto(810.02656864,276.23205561)
\lineto(810.02656864,272.75939936)
\lineto(807.25117802,272.75939936)
\lineto(807.25117802,276.23205561)
\moveto(809.94453739,278.24182123)
\lineto(807.33320927,278.24182123)
\lineto(807.33320927,280.34728998)
\curveto(807.33320384,281.26785439)(807.46080788,282.02436405)(807.71602177,282.61682123)
\curveto(807.97122404,283.2092587)(808.50898391,283.89740905)(809.32930302,284.68127436)
\lineto(810.55977177,285.89807123)
\curveto(811.07929384,286.38113053)(811.45299139,286.83685924)(811.68086552,287.26525873)
\curveto(811.91783467,287.69362921)(812.03632414,288.13112878)(812.03633427,288.57775873)
\curveto(812.03632414,289.38894002)(811.73554319,290.04518936)(811.13399052,290.54650873)
\curveto(810.54153396,291.04779253)(809.75312329,291.29844332)(808.76875614,291.29846186)
\curveto(808.04869792,291.29844332)(807.27851639,291.13893827)(806.45820927,290.81994623)
\curveto(805.64700761,290.50091807)(804.79935221,290.03607479)(803.91524052,289.42541498)
\lineto(803.91524052,291.99572748)
\curveto(804.77200848,292.51523897)(805.63789304,292.90260838)(806.51289677,293.15783686)
\curveto(807.39700586,293.41302454)(808.30846328,293.54062857)(809.24727177,293.54064936)
\curveto(810.92434608,293.54062857)(812.26874578,293.09857172)(813.28047489,292.21447748)
\curveto(814.30129583,291.33034433)(814.81171199,290.16367883)(814.81172489,288.71447748)
\curveto(814.81171199,288.02175388)(814.64764965,287.36094725)(814.31953739,286.73205561)
\curveto(813.99140031,286.11225059)(813.41718213,285.41042837)(812.59688114,284.62658686)
\lineto(811.39375614,283.45080561)
\curveto(810.96536167,283.02240993)(810.66002343,282.68517068)(810.47774052,282.43908686)
\curveto(810.30455504,282.20209825)(810.18150828,281.9696766)(810.10859989,281.74182123)
\curveto(810.05390424,281.55040619)(810.01288866,281.31798455)(809.98555302,281.04455561)
\curveto(809.95820121,280.77111009)(809.94452935,280.39741255)(809.94453739,279.92346186)
\lineto(809.94453739,278.24182123)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(489.31041264,190.60806269)
\lineto(499.29088139,190.60806269)
\lineto(499.29088139,188.28384394)
\lineto(486.13853764,188.28384394)
\lineto(486.13853764,190.60806269)
\lineto(492.68736576,199.13931269)
\lineto(486.13853764,206.37173456)
\lineto(486.13853764,208.69595331)
\lineto(499.04478764,208.69595331)
\lineto(499.04478764,206.37173456)
\lineto(489.31041264,206.37173456)
\lineto(495.85924076,199.19400019)
\lineto(489.31041264,190.60806269)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(521.60338139,202.06509394)
\lineto(507.49400639,197.04751581)
\lineto(521.60338139,192.05728144)
\lineto(521.60338139,189.56900019)
\lineto(504.07603764,195.92642206)
\lineto(504.07603764,198.19595331)
\lineto(521.60338139,204.55337519)
\lineto(521.60338139,202.06509394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(528.04283451,190.60806269)
\lineto(532.55455326,190.60806269)
\lineto(532.55455326,206.18032831)
\lineto(527.64635014,205.19595331)
\lineto(527.64635014,207.71157831)
\lineto(532.52720951,208.69595331)
\lineto(535.28892826,208.69595331)
\lineto(535.28892826,190.60806269)
\lineto(539.80064701,190.60806269)
\lineto(539.80064701,188.28384394)
\lineto(528.04283451,188.28384394)
\lineto(528.04283451,190.60806269)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(551.29869389,206.87759394)
\curveto(549.87681141,206.87757534)(548.80584894,206.17575313)(548.08580326,204.77212519)
\curveto(547.37486079,203.37757884)(547.01939239,201.27666948)(547.01939701,198.46939081)
\curveto(547.01939239,195.67120634)(547.37486079,193.57029698)(548.08580326,192.16665644)
\curveto(548.80584894,190.7721227)(549.87681141,190.07485777)(551.29869389,190.07485956)
\curveto(552.72967314,190.07485777)(553.80063561,190.7721227)(554.51158451,192.16665644)
\curveto(555.23162376,193.57029698)(555.59164944,195.67120634)(555.59166264,198.46939081)
\curveto(555.59164944,201.27666948)(555.23162376,203.37757884)(554.51158451,204.77212519)
\curveto(553.80063561,206.17575313)(552.72967314,206.87757534)(551.29869389,206.87759394)
\moveto(551.29869389,209.06509394)
\curveto(553.58644312,209.06507315)(555.33188408,208.15817302)(556.53502201,206.34439081)
\curveto(557.74724625,204.53968705)(558.35336543,201.91468968)(558.35338139,198.46939081)
\curveto(558.35336543,195.03318614)(557.74724625,192.40818877)(556.53502201,190.59439081)
\curveto(555.33188408,188.7897028)(553.58644312,187.88735996)(551.29869389,187.88735956)
\curveto(549.01092686,187.88735996)(547.26092861,188.7897028)(546.04869389,190.59439081)
\curveto(544.84556644,192.40818877)(544.24400454,195.03318614)(544.24400639,198.46939081)
\curveto(544.24400454,201.91468968)(544.84556644,204.53968705)(546.04869389,206.34439081)
\curveto(547.26092861,208.15817302)(549.01092686,209.06507315)(551.29869389,209.06509394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(563.24791264,208.69595331)
\lineto(574.08970951,208.69595331)
\lineto(574.08970951,206.37173456)
\lineto(565.77720951,206.37173456)
\lineto(565.77720951,201.36782831)
\curveto(566.17824523,201.50453384)(566.57928649,201.60479416)(566.98033451,201.66860956)
\curveto(567.38136902,201.74151277)(567.78241029,201.77797107)(568.18345951,201.77798456)
\curveto(570.46209511,201.77797107)(572.2667808,201.15362273)(573.59752201,199.90493769)
\curveto(574.92823648,198.6562294)(575.59360039,196.96547588)(575.59361576,194.83267206)
\curveto(575.59360039,192.63605312)(574.91000733,190.92707046)(573.54283451,189.70571894)
\curveto(572.17563506,188.49347914)(570.24790262,187.88735996)(567.75963139,187.88735956)
\curveto(566.90285388,187.88735996)(566.02785475,187.96027655)(565.13463139,188.10610956)
\curveto(564.25051278,188.25194293)(563.33449807,188.47069271)(562.38658451,188.76235956)
\lineto(562.38658451,191.53775019)
\curveto(563.20689403,191.09113279)(564.05454943,190.75845084)(564.92955326,190.53970331)
\curveto(565.80454768,190.32095127)(566.72967697,190.21157638)(567.70494389,190.21157831)
\curveto(569.28175775,190.21157638)(570.53045442,190.62628951)(571.45103764,191.45571894)
\curveto(572.37159841,192.28514202)(572.83188441,193.41079193)(572.83189701,194.83267206)
\curveto(572.83188441,196.25453909)(572.37159841,197.38018901)(571.45103764,198.20962519)
\curveto(570.53045442,199.03904151)(569.28175775,199.45375464)(567.70494389,199.45376581)
\curveto(566.9666559,199.45375464)(566.22837538,199.37172347)(565.49010014,199.20767206)
\curveto(564.76092894,199.0435988)(564.01353385,198.78839072)(563.24791264,198.44204706)
\lineto(563.24791264,208.69595331)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(583.40025639,191.75650019)
\lineto(586.17564701,191.75650019)
\lineto(586.17564701,188.28384394)
\lineto(583.40025639,188.28384394)
\lineto(583.40025639,191.75650019)
\moveto(586.09361576,193.76626581)
\lineto(583.48228764,193.76626581)
\lineto(583.48228764,195.87173456)
\curveto(583.48228221,196.79229897)(583.60988625,197.54880863)(583.86510014,198.14126581)
\curveto(584.1203024,198.73370328)(584.65806228,199.42185363)(585.47838139,200.20571894)
\lineto(586.70885014,201.42251581)
\curveto(587.22837221,201.90557511)(587.60206976,202.36130382)(587.82994389,202.78970331)
\curveto(588.06691304,203.21807379)(588.18540251,203.65557336)(588.18541264,204.10220331)
\curveto(588.18540251,204.9133846)(587.88462156,205.56963394)(587.28306889,206.07095331)
\curveto(586.69061233,206.57223711)(585.90220166,206.8228879)(584.91783451,206.82290644)
\curveto(584.19777629,206.8228879)(583.42759476,206.66338285)(582.60728764,206.34439081)
\curveto(581.79608598,206.02536265)(580.94843058,205.56051937)(580.06431889,204.94985956)
\lineto(580.06431889,207.52017206)
\curveto(580.92108685,208.03968355)(581.7869714,208.42705296)(582.66197514,208.68228144)
\curveto(583.54608423,208.93746912)(584.45754165,209.06507315)(585.39635014,209.06509394)
\curveto(587.07342445,209.06507315)(588.41782415,208.6230163)(589.42955326,207.73892206)
\curveto(590.4503742,206.85478891)(590.96079036,205.68812341)(590.96080326,204.23892206)
\curveto(590.96079036,203.54619846)(590.79672802,202.88539183)(590.46861576,202.25650019)
\curveto(590.14047868,201.63669517)(589.5662605,200.93487295)(588.74595951,200.15103144)
\lineto(587.54283451,198.97525019)
\curveto(587.11444004,198.54685451)(586.8091018,198.20961526)(586.62681889,197.96353144)
\curveto(586.4536334,197.72654283)(586.33058665,197.49412118)(586.25767826,197.26626581)
\curveto(586.20298261,197.07485077)(586.16196703,196.84242913)(586.13463139,196.56900019)
\curveto(586.10727958,196.29555467)(586.09360772,195.92185713)(586.09361576,195.44790644)
\lineto(586.09361576,193.76626581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(614.04692387,219.50469965)
\lineto(711.79915928,219.50469965)
\lineto(711.79915928,177.44776148)
\lineto(614.04692387,177.44776148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(647.68574833,201.24478144)
\curveto(647.40318502,201.40883081)(647.09328949,201.52732028)(646.75606083,201.60025019)
\curveto(646.42792558,201.68226804)(646.06334261,201.72328362)(645.66231083,201.72329706)
\curveto(644.24042776,201.72328362)(643.14667886,201.25844034)(642.38106083,200.32876581)
\curveto(641.62454496,199.40818177)(641.24629013,198.08201122)(641.24629521,196.35025019)
\lineto(641.24629521,188.28384394)
\lineto(638.71699833,188.28384394)
\lineto(638.71699833,203.59634394)
\lineto(641.24629521,203.59634394)
\lineto(641.24629521,201.21743769)
\curveto(641.77493544,202.14711132)(642.46308579,202.83526168)(643.31074833,203.28189081)
\curveto(644.1583966,203.73760452)(645.18834348,203.96546888)(646.40059208,203.96548456)
\curveto(646.57375876,203.96546888)(646.76516482,203.95179702)(646.97481083,203.92446894)
\curveto(647.18443524,203.90622415)(647.41685688,203.87432314)(647.67207646,203.82876581)
\lineto(647.68574833,201.24478144)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(650.67988896,200.99868769)
\lineto(668.20723271,200.99868769)
\lineto(668.20723271,198.70181269)
\lineto(650.67988896,198.70181269)
\lineto(650.67988896,200.99868769)
\moveto(650.67988896,195.42056269)
\lineto(668.20723271,195.42056269)
\lineto(668.20723271,193.09634394)
\lineto(650.67988896,193.09634394)
\lineto(650.67988896,195.42056269)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(680.07442021,206.87759394)
\curveto(678.65253773,206.87757534)(677.58157526,206.17575313)(676.86152958,204.77212519)
\curveto(676.1505871,203.37757884)(675.79511871,201.27666948)(675.79512333,198.46939081)
\curveto(675.79511871,195.67120634)(676.1505871,193.57029698)(676.86152958,192.16665644)
\curveto(677.58157526,190.7721227)(678.65253773,190.07485777)(680.07442021,190.07485956)
\curveto(681.50539946,190.07485777)(682.57636193,190.7721227)(683.28731083,192.16665644)
\curveto(684.00735008,193.57029698)(684.36737576,195.67120634)(684.36738896,198.46939081)
\curveto(684.36737576,201.27666948)(684.00735008,203.37757884)(683.28731083,204.77212519)
\curveto(682.57636193,206.17575313)(681.50539946,206.87757534)(680.07442021,206.87759394)
\moveto(680.07442021,209.06509394)
\curveto(682.36216943,209.06507315)(684.1076104,208.15817302)(685.31074833,206.34439081)
\curveto(686.52297256,204.53968705)(687.12909175,201.91468968)(687.12910771,198.46939081)
\curveto(687.12909175,195.03318614)(686.52297256,192.40818877)(685.31074833,190.59439081)
\curveto(684.1076104,188.7897028)(682.36216943,187.88735996)(680.07442021,187.88735956)
\curveto(677.78665318,187.88735996)(676.03665493,188.7897028)(674.82442021,190.59439081)
\curveto(673.62129276,192.40818877)(673.01973086,195.03318614)(673.01973271,198.46939081)
\curveto(673.01973086,201.91468968)(673.62129276,204.53968705)(674.82442021,206.34439081)
\curveto(676.03665493,208.15817302)(677.78665318,209.06507315)(680.07442021,209.06509394)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.38542484,135.01345819)
\lineto(557.13766026,135.01345819)
\lineto(557.13766026,92.95652002)
\lineto(459.38542484,92.95652002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.14991808,linecolor=curcolor]
{
\newpath
\moveto(459.38542484,135.01345819)
\lineto(557.13766026,135.01345819)
\lineto(557.13766026,92.95652002)
\lineto(459.38542484,92.95652002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(493.02423405,116.75353998)
\curveto(492.74167074,116.91758936)(492.43177521,117.03607882)(492.09454655,117.10900873)
\curveto(491.76641129,117.19102658)(491.40182833,117.23204217)(491.00079655,117.23205561)
\curveto(489.57891348,117.23204217)(488.48516458,116.76719888)(487.71954655,115.83752436)
\curveto(486.96303068,114.91694031)(486.58477585,113.59076977)(486.58478092,111.85900873)
\lineto(486.58478092,103.79260248)
\lineto(484.05548405,103.79260248)
\lineto(484.05548405,119.10510248)
\lineto(486.58478092,119.10510248)
\lineto(486.58478092,116.72619623)
\curveto(487.11342116,117.65586987)(487.80157151,118.34402022)(488.64923405,118.79064936)
\curveto(489.49688231,119.24636307)(490.5268292,119.47422742)(491.7390778,119.47424311)
\curveto(491.91224448,119.47422742)(492.10365054,119.46055556)(492.31329655,119.43322748)
\curveto(492.52292095,119.41498269)(492.7553426,119.38308168)(493.01056217,119.33752436)
\lineto(493.02423405,116.75353998)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.01837467,116.50744623)
\lineto(513.54571842,116.50744623)
\lineto(513.54571842,114.21057123)
\lineto(496.01837467,114.21057123)
\lineto(496.01837467,116.50744623)
\moveto(496.01837467,110.92932123)
\lineto(513.54571842,110.92932123)
\lineto(513.54571842,108.60510248)
\lineto(496.01837467,108.60510248)
\lineto(496.01837467,110.92932123)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(525.41290592,122.38635248)
\curveto(523.99102344,122.38633389)(522.92006097,121.68451167)(522.2000153,120.28088373)
\curveto(521.48907282,118.88633739)(521.13360443,116.78542803)(521.13360905,113.97814936)
\curveto(521.13360443,111.17996488)(521.48907282,109.07905553)(522.2000153,107.67541498)
\curveto(522.92006097,106.28088124)(523.99102344,105.58361631)(525.41290592,105.58361811)
\curveto(526.84388517,105.58361631)(527.91484765,106.28088124)(528.62579655,107.67541498)
\curveto(529.3458358,109.07905553)(529.70586148,111.17996488)(529.70587467,113.97814936)
\curveto(529.70586148,116.78542803)(529.3458358,118.88633739)(528.62579655,120.28088373)
\curveto(527.91484765,121.68451167)(526.84388517,122.38633389)(525.41290592,122.38635248)
\moveto(525.41290592,124.57385248)
\curveto(527.70065515,124.5738317)(529.44609611,123.66693156)(530.64923405,121.85314936)
\curveto(531.86145828,120.0484456)(532.46757747,117.42344822)(532.46759342,113.97814936)
\curveto(532.46757747,110.54194469)(531.86145828,107.91694731)(530.64923405,106.10314936)
\curveto(529.44609611,104.29846135)(527.70065515,103.3961185)(525.41290592,103.39611811)
\curveto(523.12513889,103.3961185)(521.37514064,104.29846135)(520.16290592,106.10314936)
\curveto(518.95977848,107.91694731)(518.35821658,110.54194469)(518.35821842,113.97814936)
\curveto(518.35821658,117.42344822)(518.95977848,120.0484456)(520.16290592,121.85314936)
\curveto(521.37514064,123.66693156)(523.12513889,124.5738317)(525.41290592,124.57385248)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(414.69504856,58.27139276)
\lineto(512.44728397,58.27139276)
\lineto(512.44728397,16.21445459)
\lineto(414.69504856,16.21445459)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(435.25671696,40.01150507)
\curveto(434.97415365,40.17555444)(434.66425812,40.29404391)(434.32702946,40.36697382)
\curveto(433.9988942,40.44899167)(433.63431124,40.49000725)(433.23327946,40.49002069)
\curveto(431.81139639,40.49000725)(430.71764749,40.02516397)(429.95202946,39.09548944)
\curveto(429.19551359,38.1749054)(428.81725876,36.84873485)(428.81726383,35.11697382)
\lineto(428.81726383,27.05056757)
\lineto(426.28796696,27.05056757)
\lineto(426.28796696,42.36306757)
\lineto(428.81726383,42.36306757)
\lineto(428.81726383,39.98416132)
\curveto(429.34590407,40.91383496)(430.03405442,41.60198531)(430.88171696,42.04861444)
\curveto(431.72936522,42.50432816)(432.75931211,42.73219251)(433.97156071,42.73220819)
\curveto(434.14472739,42.73219251)(434.33613345,42.71852065)(434.54577946,42.69119257)
\curveto(434.75540386,42.67294778)(434.98782551,42.64104677)(435.24304508,42.59548944)
\lineto(435.25671696,40.01150507)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.25085758,39.76541132)
\lineto(455.77820133,39.76541132)
\lineto(455.77820133,37.46853632)
\lineto(438.25085758,37.46853632)
\lineto(438.25085758,39.76541132)
\moveto(438.25085758,34.18728632)
\lineto(455.77820133,34.18728632)
\lineto(455.77820133,31.86306757)
\lineto(438.25085758,31.86306757)
\lineto(438.25085758,34.18728632)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(467.64538883,45.64431757)
\curveto(466.22350635,45.64429897)(465.15254388,44.94247676)(464.43249821,43.53884882)
\curveto(463.72155573,42.14430247)(463.36608734,40.04339312)(463.36609196,37.23611444)
\curveto(463.36608734,34.43792997)(463.72155573,32.33702062)(464.43249821,30.93338007)
\curveto(465.15254388,29.53884633)(466.22350635,28.8415814)(467.64538883,28.84158319)
\curveto(469.07636808,28.8415814)(470.14733056,29.53884633)(470.85827946,30.93338007)
\curveto(471.57831871,32.33702062)(471.93834439,34.43792997)(471.93835758,37.23611444)
\curveto(471.93834439,40.04339312)(471.57831871,42.14430247)(470.85827946,43.53884882)
\curveto(470.14733056,44.94247676)(469.07636808,45.64429897)(467.64538883,45.64431757)
\moveto(467.64538883,47.83181757)
\curveto(469.93313806,47.83179679)(471.67857902,46.92489665)(472.88171696,45.11111444)
\curveto(474.09394119,43.30641069)(474.70006038,40.68141331)(474.70007633,37.23611444)
\curveto(474.70006038,33.79990978)(474.09394119,31.1749124)(472.88171696,29.36111444)
\curveto(471.67857902,27.55642644)(469.93313806,26.65408359)(467.64538883,26.65408319)
\curveto(465.3576218,26.65408359)(463.60762355,27.55642644)(462.39538883,29.36111444)
\curveto(461.19226139,31.1749124)(460.59069949,33.79990978)(460.59070133,37.23611444)
\curveto(460.59069949,40.68141331)(461.19226139,43.30641069)(462.39538883,45.11111444)
\curveto(463.60762355,46.92489665)(465.3576218,47.83179679)(467.64538883,47.83181757)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(479.56726383,30.52322382)
\lineto(482.45202946,30.52322382)
\lineto(482.45202946,27.05056757)
\lineto(479.56726383,27.05056757)
\lineto(479.56726383,30.52322382)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(488.50867008,47.46267694)
\lineto(499.35046696,47.46267694)
\lineto(499.35046696,45.13845819)
\lineto(491.03796696,45.13845819)
\lineto(491.03796696,40.13455194)
\curveto(491.43900267,40.27125747)(491.84004394,40.37151779)(492.24109196,40.43533319)
\curveto(492.64212647,40.5082364)(493.04316774,40.5446947)(493.44421696,40.54470819)
\curveto(495.72285256,40.5446947)(497.52753825,39.92034637)(498.85827946,38.67166132)
\curveto(500.18899392,37.42295303)(500.85435784,35.73219951)(500.85437321,33.59939569)
\curveto(500.85435784,31.40277676)(500.17076477,29.69379409)(498.80359196,28.47244257)
\curveto(497.43639251,27.26020278)(495.50866006,26.65408359)(493.02038883,26.65408319)
\curveto(492.16361132,26.65408359)(491.2886122,26.72700018)(490.39538883,26.87283319)
\curveto(489.51127023,27.01866656)(488.59525552,27.23741634)(487.64734196,27.52908319)
\lineto(487.64734196,30.30447382)
\curveto(488.46765148,29.85785643)(489.31530688,29.52517447)(490.19031071,29.30642694)
\curveto(491.06530513,29.08767491)(491.99043441,28.97830002)(492.96570133,28.97830194)
\curveto(494.54251519,28.97830002)(495.79121186,29.39301314)(496.71179508,30.22244257)
\curveto(497.63235585,31.05186565)(498.09264185,32.17751557)(498.09265446,33.59939569)
\curveto(498.09264185,35.02126272)(497.63235585,36.14691264)(496.71179508,36.97634882)
\curveto(495.79121186,37.80576515)(494.54251519,38.22047827)(492.96570133,38.22048944)
\curveto(492.22741334,38.22047827)(491.48913283,38.13844711)(490.75085758,37.97439569)
\curveto(490.02168638,37.81032243)(489.2742913,37.55511436)(488.50867008,37.20877069)
\lineto(488.50867008,47.46267694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(159.24321293,58.27139276)
\lineto(256.99544834,58.27139276)
\lineto(256.99544834,16.21445459)
\lineto(159.24321293,16.21445459)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.74627995,40.01150507)
\curveto(174.46371663,40.17555444)(174.15382111,40.29404391)(173.81659245,40.36697382)
\curveto(173.48845719,40.44899167)(173.12387422,40.49000725)(172.72284245,40.49002069)
\curveto(171.30095938,40.49000725)(170.20721047,40.02516397)(169.44159245,39.09548944)
\curveto(168.68507658,38.1749054)(168.30682175,36.84873485)(168.30682682,35.11697382)
\lineto(168.30682682,27.05056757)
\lineto(165.77752995,27.05056757)
\lineto(165.77752995,42.36306757)
\lineto(168.30682682,42.36306757)
\lineto(168.30682682,39.98416132)
\curveto(168.83546705,40.91383496)(169.52361741,41.60198531)(170.37127995,42.04861444)
\curveto(171.21892821,42.50432816)(172.2488751,42.73219251)(173.4611237,42.73220819)
\curveto(173.63429038,42.73219251)(173.82569644,42.71852065)(174.03534245,42.69119257)
\curveto(174.24496685,42.67294778)(174.4773885,42.64104677)(174.73260807,42.59548944)
\lineto(174.74627995,40.01150507)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.74042057,39.76541132)
\lineto(195.26776432,39.76541132)
\lineto(195.26776432,37.46853632)
\lineto(177.74042057,37.46853632)
\lineto(177.74042057,39.76541132)
\moveto(177.74042057,34.18728632)
\lineto(195.26776432,34.18728632)
\lineto(195.26776432,31.86306757)
\lineto(177.74042057,31.86306757)
\lineto(177.74042057,34.18728632)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.6017487,35.84158319)
\lineto(206.97088932,35.84158319)
\lineto(206.97088932,33.59939569)
\lineto(199.6017487,33.59939569)
\lineto(199.6017487,35.84158319)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.25213932,45.64431757)
\curveto(215.83025684,45.64429897)(214.75929437,44.94247676)(214.0392487,43.53884882)
\curveto(213.32830622,42.14430247)(212.97283783,40.04339312)(212.97284245,37.23611444)
\curveto(212.97283783,34.43792997)(213.32830622,32.33702062)(214.0392487,30.93338007)
\curveto(214.75929437,29.53884633)(215.83025684,28.8415814)(217.25213932,28.84158319)
\curveto(218.68311857,28.8415814)(219.75408104,29.53884633)(220.46502995,30.93338007)
\curveto(221.1850692,32.33702062)(221.54509488,34.43792997)(221.54510807,37.23611444)
\curveto(221.54509488,40.04339312)(221.1850692,42.14430247)(220.46502995,43.53884882)
\curveto(219.75408104,44.94247676)(218.68311857,45.64429897)(217.25213932,45.64431757)
\moveto(217.25213932,47.83181757)
\curveto(219.53988855,47.83179679)(221.28532951,46.92489665)(222.48846745,45.11111444)
\curveto(223.70069168,43.30641069)(224.30681087,40.68141331)(224.30682682,37.23611444)
\curveto(224.30681087,33.79990978)(223.70069168,31.1749124)(222.48846745,29.36111444)
\curveto(221.28532951,27.55642644)(219.53988855,26.65408359)(217.25213932,26.65408319)
\curveto(214.96437229,26.65408359)(213.21437404,27.55642644)(212.00213932,29.36111444)
\curveto(210.79901187,31.1749124)(210.19744998,33.79990978)(210.19745182,37.23611444)
\curveto(210.19744998,40.68141331)(210.79901187,43.30641069)(212.00213932,45.11111444)
\curveto(213.21437404,46.92489665)(214.96437229,47.83179679)(217.25213932,47.83181757)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.17401432,30.52322382)
\lineto(232.05877995,30.52322382)
\lineto(232.05877995,27.05056757)
\lineto(229.17401432,27.05056757)
\lineto(229.17401432,30.52322382)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.11542057,47.46267694)
\lineto(248.95721745,47.46267694)
\lineto(248.95721745,45.13845819)
\lineto(240.64471745,45.13845819)
\lineto(240.64471745,40.13455194)
\curveto(241.04575316,40.27125747)(241.44679443,40.37151779)(241.84784245,40.43533319)
\curveto(242.24887696,40.5082364)(242.64991822,40.5446947)(243.05096745,40.54470819)
\curveto(245.32960304,40.5446947)(247.13428874,39.92034637)(248.46502995,38.67166132)
\curveto(249.79574441,37.42295303)(250.46110833,35.73219951)(250.4611237,33.59939569)
\curveto(250.46110833,31.40277676)(249.77751526,29.69379409)(248.41034245,28.47244257)
\curveto(247.043143,27.26020278)(245.11541055,26.65408359)(242.62713932,26.65408319)
\curveto(241.77036181,26.65408359)(240.89536269,26.72700018)(240.00213932,26.87283319)
\curveto(239.11802071,27.01866656)(238.202006,27.23741634)(237.25409245,27.52908319)
\lineto(237.25409245,30.30447382)
\curveto(238.07440197,29.85785643)(238.92205737,29.52517447)(239.7970612,29.30642694)
\curveto(240.67205562,29.08767491)(241.5971849,28.97830002)(242.57245182,28.97830194)
\curveto(244.14926568,28.97830002)(245.39796235,29.39301314)(246.31854557,30.22244257)
\curveto(247.23910634,31.05186565)(247.69939234,32.17751557)(247.69940495,33.59939569)
\curveto(247.69939234,35.02126272)(247.23910634,36.14691264)(246.31854557,36.97634882)
\curveto(245.39796235,37.80576515)(244.14926568,38.22047827)(242.57245182,38.22048944)
\curveto(241.83416383,38.22047827)(241.09588332,38.13844711)(240.35760807,37.97439569)
\curveto(239.62843687,37.81032243)(238.88104178,37.55511436)(238.11542057,37.20877069)
\lineto(238.11542057,47.46267694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(913.13579105,58.27139276)
\lineto(1010.88802647,58.27139276)
\lineto(1010.88802647,16.21445459)
\lineto(913.13579105,16.21445459)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(947.13688969,39.99783319)
\curveto(946.85432638,40.16188257)(946.54443085,40.28037203)(946.20720219,40.35330194)
\curveto(945.87906693,40.43531979)(945.51448396,40.47633538)(945.11345219,40.47634882)
\curveto(943.69156912,40.47633538)(942.59782021,40.01149209)(941.83220219,39.08181757)
\curveto(941.07568632,38.16123353)(940.69743149,36.83506298)(940.69743656,35.10330194)
\lineto(940.69743656,27.03689569)
\lineto(938.16813969,27.03689569)
\lineto(938.16813969,42.34939569)
\lineto(940.69743656,42.34939569)
\lineto(940.69743656,39.97048944)
\curveto(941.22607679,40.90016308)(941.91422715,41.58831343)(942.76188969,42.03494257)
\curveto(943.60953795,42.49065628)(944.63948484,42.71852064)(945.85173344,42.71853632)
\curveto(946.02490012,42.71852064)(946.21630618,42.70484878)(946.42595219,42.67752069)
\curveto(946.63557659,42.6592759)(946.86799824,42.62737489)(947.12321781,42.58181757)
\lineto(947.13688969,39.99783319)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(950.13103031,39.75173944)
\lineto(967.65837406,39.75173944)
\lineto(967.65837406,37.45486444)
\lineto(950.13103031,37.45486444)
\lineto(950.13103031,39.75173944)
\moveto(950.13103031,34.17361444)
\lineto(967.65837406,34.17361444)
\lineto(967.65837406,31.84939569)
\lineto(950.13103031,31.84939569)
\lineto(950.13103031,34.17361444)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(974.09782719,29.36111444)
\lineto(978.60954594,29.36111444)
\lineto(978.60954594,44.93338007)
\lineto(973.70134281,43.94900507)
\lineto(973.70134281,46.46463007)
\lineto(978.58220219,47.44900507)
\lineto(981.34392094,47.44900507)
\lineto(981.34392094,29.36111444)
\lineto(985.85563969,29.36111444)
\lineto(985.85563969,27.03689569)
\lineto(974.09782719,27.03689569)
\lineto(974.09782719,29.36111444)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(977.13579105,135.01345819)
\lineto(1074.88802647,135.01345819)
\lineto(1074.88802647,92.95652002)
\lineto(977.13579105,92.95652002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1006.07829594,116.73986811)
\curveto(1005.79573263,116.90391748)(1005.4858371,117.02240695)(1005.14860844,117.09533686)
\curveto(1004.82047318,117.17735471)(1004.45589021,117.21837029)(1004.05485844,117.21838373)
\curveto(1002.63297537,117.21837029)(1001.53922646,116.75352701)(1000.77360844,115.82385248)
\curveto(1000.01709257,114.90326844)(999.63883774,113.57709789)(999.63884281,111.84533686)
\lineto(999.63884281,103.77893061)
\lineto(997.10954594,103.77893061)
\lineto(997.10954594,119.09143061)
\lineto(999.63884281,119.09143061)
\lineto(999.63884281,116.71252436)
\curveto(1000.16748304,117.64219799)(1000.8556334,118.33034835)(1001.70329594,118.77697748)
\curveto(1002.5509442,119.23269119)(1003.58089109,119.46055555)(1004.79313969,119.46057123)
\curveto(1004.96630637,119.46055555)(1005.15771243,119.44688369)(1005.36735844,119.41955561)
\curveto(1005.57698284,119.40131082)(1005.80940449,119.36940981)(1006.06462406,119.32385248)
\lineto(1006.07829594,116.73986811)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1009.07243656,116.49377436)
\lineto(1026.59978031,116.49377436)
\lineto(1026.59978031,114.19689936)
\lineto(1009.07243656,114.19689936)
\lineto(1009.07243656,116.49377436)
\moveto(1009.07243656,110.91564936)
\lineto(1026.59978031,110.91564936)
\lineto(1026.59978031,108.59143061)
\lineto(1009.07243656,108.59143061)
\lineto(1009.07243656,110.91564936)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1030.93376469,112.56994623)
\lineto(1038.30290531,112.56994623)
\lineto(1038.30290531,110.32775873)
\lineto(1030.93376469,110.32775873)
\lineto(1030.93376469,112.56994623)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1043.15642094,106.10314936)
\lineto(1047.66813969,106.10314936)
\lineto(1047.66813969,121.67541498)
\lineto(1042.75993656,120.69103998)
\lineto(1042.75993656,123.20666498)
\lineto(1047.64079594,124.19103998)
\lineto(1050.40251469,124.19103998)
\lineto(1050.40251469,106.10314936)
\lineto(1054.91423344,106.10314936)
\lineto(1054.91423344,103.77893061)
\lineto(1043.15642094,103.77893061)
\lineto(1043.15642094,106.10314936)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.99999994,linecolor=curcolor]
{
\newpath
\moveto(145.42249409,37.2429277)
\curveto(145.42249409,20.07626733)(114.16392478,6.15993949)(75.60452541,6.15993949)
\curveto(37.04512605,6.15993949)(5.78655673,20.07626733)(5.78655673,37.2429277)
\curveto(5.78655673,54.40958807)(37.04512605,68.32591591)(75.60452541,68.32591591)
\curveto(114.16392478,68.32591591)(145.42249409,54.40958807)(145.42249409,37.2429277)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(869.05888676,310.0315246)
\lineto(980.88570713,310.0315246)
\lineto(980.88570713,255.87206262)
\lineto(869.05888676,255.87206262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(893.83887,283.03226177)
\lineto(954.55316,282.85366177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(938.53713804,289.55646712)
\lineto(956.54525678,282.87422372)
\lineto(938.49813545,276.29804354)
\curveto(941.38970861,280.20345497)(941.38886578,285.55837577)(938.53713804,289.55646712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(553.48521732,310.0315246)
\lineto(665.3120377,310.0315246)
\lineto(665.3120377,255.87206262)
\lineto(553.48521732,255.87206262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(578.26517,283.03226177)
\lineto(638.97946,282.85366177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(622.96343804,289.55646712)
\lineto(640.97155678,282.87422372)
\lineto(622.92443545,276.29804354)
\curveto(625.81600861,280.20345497)(625.81516578,285.55837577)(622.96343804,289.55646712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(267.69836735,310.0315246)
\lineto(379.52518772,310.0315246)
\lineto(379.52518772,255.87206262)
\lineto(267.69836735,255.87206262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(289.69007,283.03226177)
\lineto(350.40436,282.85366177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.38833804,289.55646712)
\lineto(352.39645678,282.87422372)
\lineto(334.34933545,276.29804354)
\curveto(337.24090861,280.20345497)(337.24006578,285.55837577)(334.38833804,289.55646712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(315.02319645,141.06472772)
\lineto(426.85001682,141.06472772)
\lineto(426.85001682,86.90526575)
\lineto(315.02319645,86.90526575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(339.80315,114.06547177)
\lineto(400.51744,113.88687177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.50141804,120.58967712)
\lineto(402.50953678,113.90743372)
\lineto(384.46241545,107.33125354)
\curveto(387.35398861,111.23666497)(387.35314578,116.59158577)(384.50141804,120.58967712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(161.33787846,141.06472772)
\lineto(273.16469883,141.06472772)
\lineto(273.16469883,86.90526575)
\lineto(161.33787846,86.90526575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(186.11783,114.06547177)
\lineto(246.83212,113.88687177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.81609804,120.58967712)
\lineto(248.82421678,113.90743372)
\lineto(230.77709545,107.33125354)
\curveto(233.66866861,111.23666497)(233.66782578,116.59158577)(230.81609804,120.58967712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.99999994,linecolor=curcolor]
{
\newpath
\moveto(408.47376409,37.2429277)
\curveto(408.47376409,20.07626733)(377.21519478,6.15993949)(338.65579541,6.15993949)
\curveto(300.09639605,6.15993949)(268.83782673,20.07626733)(268.83782673,37.2429277)
\curveto(268.83782673,54.40958807)(300.09639605,68.32591591)(338.65579541,68.32591591)
\curveto(377.21519478,68.32591591)(408.47376409,54.40958807)(408.47376409,37.2429277)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.99999994,linecolor=curcolor]
{
\newpath
\moveto(905.61662109,37.2429277)
\curveto(905.61662109,20.07626733)(874.35805178,6.15993949)(835.79865241,6.15993949)
\curveto(797.23925305,6.15993949)(765.98068373,20.07626733)(765.98068373,37.2429277)
\curveto(765.98068373,54.40958807)(797.23925305,68.32591591)(835.79865241,68.32591591)
\curveto(874.35805178,68.32591591)(905.61662109,54.40958807)(905.61662109,37.2429277)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.99999994,linecolor=curcolor]
{
\newpath
\moveto(927.04519309,198.4762287)
\curveto(927.04519309,181.30956833)(895.78662378,167.39324049)(857.22722441,167.39324049)
\curveto(818.66782505,167.39324049)(787.40925573,181.30956833)(787.40925573,198.4762287)
\curveto(787.40925573,215.64288907)(818.66782505,229.55921691)(857.22722441,229.55921691)
\curveto(895.78662378,229.55921691)(927.04519309,215.64288907)(927.04519309,198.4762287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.99999994,linecolor=curcolor]
{
\newpath
\moveto(831.33091409,282.9517877)
\curveto(831.33091409,265.78512733)(800.07234478,251.86879949)(761.51294541,251.86879949)
\curveto(722.95354605,251.86879949)(691.69497673,265.78512733)(691.69497673,282.9517877)
\curveto(691.69497673,300.11844807)(722.95354605,314.03477591)(761.51294541,314.03477591)
\curveto(800.07234478,314.03477591)(831.33091409,300.11844807)(831.33091409,282.9517877)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.99999994,linecolor=curcolor]
{
\newpath
\moveto(605.61662409,198.4762287)
\curveto(605.61662409,181.30956833)(574.35805478,167.39324049)(535.79865541,167.39324049)
\curveto(497.23925605,167.39324049)(465.98068673,181.30956833)(465.98068673,198.4762287)
\curveto(465.98068673,215.64288907)(497.23925605,229.55921691)(535.79865541,229.55921691)
\curveto(574.35805478,229.55921691)(605.61662409,215.64288907)(605.61662409,198.4762287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.99999994,linecolor=curcolor]
{
\newpath
\moveto(318.47376409,198.4762287)
\curveto(318.47376409,181.30956833)(287.21519478,167.39324049)(248.65579541,167.39324049)
\curveto(210.09639605,167.39324049)(178.83782673,181.30956833)(178.83782673,198.4762287)
\curveto(178.83782673,215.64288907)(210.09639605,229.55921691)(248.65579541,229.55921691)
\curveto(287.21519478,229.55921691)(318.47376409,215.64288907)(318.47376409,198.4762287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.24952717,linecolor=curcolor]
{
\newpath
\moveto(679.25968386,382.19338218)
\curveto(679.25968386,362.07908075)(662.52917831,345.7732177)(641.8910538,345.7732177)
\curveto(621.2529293,345.7732177)(604.52242374,362.07908075)(604.52242374,382.19338218)
\curveto(604.52242374,402.30768361)(621.2529293,418.61354666)(641.8910538,418.61354666)
\curveto(662.52917831,418.61354666)(679.25968386,402.30768361)(679.25968386,382.19338218)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(639.14478944,373.40110346)
\lineto(642.75313399,373.40110346)
\lineto(642.75313399,368.98759157)
\lineto(639.14478944,368.98759157)
\lineto(639.14478944,373.40110346)
\moveto(642.64648341,375.95538002)
\lineto(639.25144002,375.95538002)
\lineto(639.25144002,378.6312888)
\curveto(639.25143297,379.80126408)(639.4173337,380.76273684)(639.74914272,381.51570996)
\curveto(640.08093663,382.26865802)(640.78008972,383.14325071)(641.84660408,384.13949065)
\lineto(643.44636275,385.68595741)
\curveto(644.12180448,386.2998932)(644.60765662,386.87909365)(644.90392064,387.42356052)
\curveto(645.21200929,387.96799051)(645.36605997,388.52402295)(645.36607315,389.0916595)
\curveto(645.36605997,390.12261621)(644.97500825,390.95666486)(644.19291679,391.59380797)
\curveto(643.42265139,392.23090587)(642.39762186,392.54946612)(641.11782513,392.54948968)
\curveto(640.18166207,392.54946612)(639.18033265,392.34674596)(638.11383386,391.94132859)
\curveto(637.05917328,391.53586532)(635.95711841,390.94508085)(634.80766595,390.16897342)
\lineto(634.80766595,393.43566726)
\curveto(635.92156826,394.09593133)(637.04732323,394.58825172)(638.18493425,394.9126299)
\curveto(639.33438333,395.23695623)(640.51938857,395.39913236)(641.7399535,395.39915877)
\curveto(643.92035359,395.39913236)(645.66823631,394.83730792)(646.98360691,393.71368376)
\curveto(648.31079798,392.59001015)(648.97440091,391.10725698)(648.97441769,389.26541981)
\curveto(648.97440091,388.38501484)(648.76109997,387.54517418)(648.33451423,386.74589531)
\curveto(647.9078962,385.95816493)(647.1613429,385.06619622)(646.09485209,384.06998652)
\lineto(644.53064362,382.57564785)
\curveto(643.97367882,382.03118584)(643.57670207,381.6025775)(643.33971217,381.28982155)
\curveto(643.11455003,380.98862501)(642.95457432,380.69323278)(642.85978457,380.40364397)
\curveto(642.78867359,380.16036836)(642.73534835,379.86497613)(642.6998087,379.51746639)
\curveto(642.66424804,379.16993558)(642.64647296,378.69499121)(642.64648341,378.09263184)
\lineto(642.64648341,375.95538002)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.24952717,linecolor=curcolor]
{
\newpath
\moveto(1015.64047386,198.47622918)
\curveto(1015.64047386,178.36192775)(998.90996831,162.0560647)(978.2718438,162.0560647)
\curveto(957.6337193,162.0560647)(940.90321374,178.36192775)(940.90321374,198.47622918)
\curveto(940.90321374,218.59053061)(957.6337193,234.89639366)(978.2718438,234.89639366)
\curveto(998.90996831,234.89639366)(1015.64047386,218.59053061)(1015.64047386,198.47622918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(975.52557944,189.68395046)
\lineto(979.13392399,189.68395046)
\lineto(979.13392399,185.27043857)
\lineto(975.52557944,185.27043857)
\lineto(975.52557944,189.68395046)
\moveto(979.02727341,192.23822702)
\lineto(975.63223002,192.23822702)
\lineto(975.63223002,194.9141358)
\curveto(975.63222297,196.08411108)(975.7981237,197.04558384)(976.12993272,197.79855696)
\curveto(976.46172663,198.55150502)(977.16087972,199.42609771)(978.22739408,200.42233765)
\lineto(979.82715275,201.96880441)
\curveto(980.50259448,202.5827402)(980.98844662,203.16194065)(981.28471064,203.70640752)
\curveto(981.59279929,204.25083751)(981.74684997,204.80686995)(981.74686315,205.3745065)
\curveto(981.74684997,206.40546321)(981.35579825,207.23951186)(980.57370679,207.87665497)
\curveto(979.80344139,208.51375287)(978.77841186,208.83231312)(977.49861513,208.83233668)
\curveto(976.56245207,208.83231312)(975.56112265,208.62959296)(974.49462386,208.22417559)
\curveto(973.43996328,207.81871232)(972.33790841,207.22792785)(971.18845595,206.45182042)
\lineto(971.18845595,209.71851426)
\curveto(972.30235826,210.37877833)(973.42811323,210.87109872)(974.56572425,211.1954769)
\curveto(975.71517333,211.51980323)(976.90017857,211.68197936)(978.1207435,211.68200577)
\curveto(980.30114359,211.68197936)(982.04902631,211.12015492)(983.36439691,209.99653076)
\curveto(984.69158798,208.87285715)(985.35519091,207.39010398)(985.35520769,205.54826681)
\curveto(985.35519091,204.66786184)(985.14188997,203.82802118)(984.71530423,203.02874231)
\curveto(984.2886862,202.24101193)(983.5421329,201.34904322)(982.47564209,200.35283352)
\lineto(980.91143362,198.85849485)
\curveto(980.35446882,198.31403284)(979.95749207,197.8854245)(979.72050217,197.57266855)
\curveto(979.49534003,197.27147201)(979.33536432,196.97607978)(979.24057457,196.68649097)
\curveto(979.16946359,196.44321536)(979.11613835,196.14782313)(979.0805987,195.80031339)
\curveto(979.04503804,195.45278258)(979.02726296,194.97783821)(979.02727341,194.37547884)
\lineto(979.02727341,192.23822702)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(604.76791,377.73335577)
\lineto(379.75647,310.68448177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.28246,256.13624177)
\lineto(254.37129,229.61974177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(337.07753,255.88370177)
\lineto(355.76535,233.91289177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(336.31991,180.12226177)
\lineto(268.13461,141.48393177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(397.68668,175.07150177)
\lineto(405.7679,141.98900177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(407.53567,194.76947177)
\lineto(484.05471,135.67555177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.80591,92.49153177)
\lineto(104.74244,66.22756177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(213.83892,87.44077177)
\lineto(214.09145,58.65142177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.26027,86.93569177)
\lineto(339.85544,69.00548177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(410.06105,87.69330177)
\lineto(444.91131,58.90396177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(595.17151,256.13624177)
\lineto(565.11951,226.58928177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(633.80981,255.88370177)
\lineto(663.60931,219.77075177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(629.51671,348.06012477)
\lineto(617.64741,310.43194177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(675.22611,366.74794677)
\lineto(733.81491,312.19971177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(678.76161,380.13246777)
\lineto(867.91271,310.68448177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(903.52061,256.13624177)
\lineto(880.28701,228.35705177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(952.00791,256.38878177)
\lineto(968.42291,234.92304177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(949.72721,174.02321177)
\lineto(914.37011,141.88035177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(1002.76291,171.16607177)
\lineto(1027.22721,135.80892177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(879.37011,87.23750177)
\lineto(864.12461,65.97502177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(936.69151,86.88035177)
\lineto(957.40581,59.38035177)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(10.48778,316.81260177)
\lineto(454.51559,316.81260177)
\lineto(454.51559,146.83112177)
\lineto(563.62499,146.83112177)
\lineto(563.62499,1.00000177)
\lineto(1,1.00000177)
\lineto(1,316.79535177)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=2,linecolor=curcolor,linestyle=dashed,dash=8 8]
{
\newpath
\moveto(462.78655,162.30280177)
\lineto(716.35798,162.30280177)
\lineto(716.35798,229.44565177)
\lineto(670.64369,229.44565177)
\lineto(670.64369,316.58851177)
\lineto(461.35798,316.58851177)
\lineto(461.35798,162.30280177)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linewidth=2,linecolor=curcolor,linestyle=dashed,dash=2 6]
{
\newpath
\moveto(687.64366459,318.93078607)
\lineto(835.50081181,318.93078607)
\lineto(835.50081181,246.58850855)
\lineto(687.64366459,246.58850855)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(695.51979374,396.91766352)
\curveto(696.11222864,396.71713331)(696.68644681,396.28874832)(697.24244999,395.63250727)
\curveto(697.80753944,394.97624964)(698.37264304,394.07390679)(698.93776249,392.92547602)
\lineto(701.74049687,387.34735102)
\lineto(698.77369999,387.34735102)
\lineto(696.16237187,392.58367914)
\curveto(695.4878803,393.95086004)(694.83163096,394.85776017)(694.19362187,395.30438227)
\curveto(693.56470514,395.75098845)(692.70337788,395.97429551)(691.60963749,395.97430414)
\lineto(688.60182499,395.97430414)
\lineto(688.60182499,387.34735102)
\lineto(685.84010624,387.34735102)
\lineto(685.84010624,407.75946039)
\lineto(692.07448124,407.75946039)
\curveto(694.40780326,407.75943998)(696.14868693,407.27181026)(697.29713749,406.29656977)
\curveto(698.44555964,405.32129137)(699.01977781,403.84928764)(699.01979374,401.88055414)
\curveto(699.01977781,400.59538464)(698.71899686,399.52897946)(698.11744999,398.68133539)
\curveto(697.52498764,397.83366865)(696.65910309,397.24577862)(695.51979374,396.91766352)
\moveto(688.60182499,405.48992914)
\lineto(688.60182499,398.24383539)
\lineto(692.07448124,398.24383539)
\curveto(693.40520009,398.24382449)(694.40780326,398.54916273)(695.08229374,399.15985102)
\curveto(695.76587482,399.77963025)(696.10767135,400.68653038)(696.10768437,401.88055414)
\curveto(696.10767135,403.07454883)(695.76587482,403.97233439)(695.08229374,404.57391352)
\curveto(694.40780326,405.18457276)(693.40520009,405.489911)(692.07448124,405.48992914)
\lineto(688.60182499,405.48992914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(709.87526249,400.89617914)
\curveto(708.52629693,400.89616559)(707.45989175,400.36752029)(706.67604374,399.31024164)
\curveto(705.89218498,398.26205364)(705.50025829,396.82195092)(705.50026249,394.98992914)
\curveto(705.50025829,393.15789208)(705.8876277,391.71323207)(706.66237187,390.65594477)
\curveto(707.44621989,389.60776542)(708.51718236,389.0836774)(709.87526249,389.08367914)
\curveto(711.21509633,389.0836774)(712.27694422,389.61232271)(713.06080937,390.66961664)
\curveto(713.84465099,391.72690393)(714.23657768,393.16700665)(714.23659062,394.98992914)
\curveto(714.23657768,396.80372177)(713.84465099,398.23926721)(713.06080937,399.29656977)
\curveto(712.27694422,400.362963)(711.21509633,400.89616559)(709.87526249,400.89617914)
\moveto(709.87526249,403.02899164)
\curveto(712.06275173,403.02897596)(713.78084897,402.31803917)(715.02955937,400.89617914)
\curveto(716.27824231,399.47429201)(716.90259064,397.50554398)(716.90260624,394.98992914)
\curveto(716.90259064,392.48341359)(716.27824231,390.51466556)(715.02955937,389.08367914)
\curveto(713.78084897,387.66180383)(712.06275173,386.95086704)(709.87526249,386.95086664)
\curveto(707.67864153,386.95086704)(705.955987,387.66180383)(704.70729374,389.08367914)
\curveto(703.46770824,390.51466556)(702.8479172,392.48341359)(702.84791874,394.98992914)
\curveto(702.8479172,397.50554398)(703.46770824,399.47429201)(704.70729374,400.89617914)
\curveto(705.955987,402.31803917)(707.67864153,403.02897596)(709.87526249,403.02899164)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(726.99244999,400.89617914)
\curveto(725.64348443,400.89616559)(724.57707925,400.36752029)(723.79323124,399.31024164)
\curveto(723.00937248,398.26205364)(722.61744579,396.82195092)(722.61744999,394.98992914)
\curveto(722.61744579,393.15789208)(723.0048152,391.71323207)(723.77955937,390.65594477)
\curveto(724.56340739,389.60776542)(725.63436986,389.0836774)(726.99244999,389.08367914)
\curveto(728.33228383,389.0836774)(729.39413172,389.61232271)(730.17799687,390.66961664)
\curveto(730.96183849,391.72690393)(731.35376518,393.16700665)(731.35377812,394.98992914)
\curveto(731.35376518,396.80372177)(730.96183849,398.23926721)(730.17799687,399.29656977)
\curveto(729.39413172,400.362963)(728.33228383,400.89616559)(726.99244999,400.89617914)
\moveto(726.99244999,403.02899164)
\curveto(729.17993923,403.02897596)(730.89803647,402.31803917)(732.14674687,400.89617914)
\curveto(733.39542981,399.47429201)(734.01977814,397.50554398)(734.01979374,394.98992914)
\curveto(734.01977814,392.48341359)(733.39542981,390.51466556)(732.14674687,389.08367914)
\curveto(730.89803647,387.66180383)(729.17993923,386.95086704)(726.99244999,386.95086664)
\curveto(724.79582903,386.95086704)(723.0731745,387.66180383)(721.82448124,389.08367914)
\curveto(720.58489574,390.51466556)(719.9651047,392.48341359)(719.96510624,394.98992914)
\curveto(719.9651047,397.50554398)(720.58489574,399.47429201)(721.82448124,400.89617914)
\curveto(723.0731745,402.31803917)(724.79582903,403.02897596)(726.99244999,403.02899164)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(740.66432499,407.00750727)
\lineto(740.66432499,402.65985102)
\lineto(745.84596562,402.65985102)
\lineto(745.84596562,400.70477289)
\lineto(740.66432499,400.70477289)
\lineto(740.66432499,392.39227289)
\curveto(740.66431986,391.14357118)(740.83293949,390.34148865)(741.17018437,389.98602289)
\curveto(741.51653255,389.63055186)(742.21379748,389.45281766)(743.26198124,389.45281977)
\lineto(745.84596562,389.45281977)
\lineto(745.84596562,387.34735102)
\lineto(743.26198124,387.34735102)
\curveto(741.32056921,387.34735102)(739.9807268,387.7073767)(739.24244999,388.42742914)
\curveto(738.50416577,389.156594)(738.13502552,390.47820726)(738.13502812,392.39227289)
\lineto(738.13502812,400.70477289)
\lineto(736.28932499,400.70477289)
\lineto(736.28932499,402.65985102)
\lineto(738.13502812,402.65985102)
\lineto(738.13502812,407.00750727)
\lineto(740.66432499,407.00750727)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(998.29179691,294.39553827)
\lineto(998.29179691,291.7021789)
\curveto(997.24360589,292.20346343)(996.25467459,292.57716097)(995.32500004,292.82327265)
\curveto(994.39530145,293.06934798)(993.49751589,293.19239473)(992.63164066,293.19241327)
\curveto(991.12772659,293.19239473)(989.96561838,292.90072836)(989.14531254,292.31741327)
\curveto(988.3341096,291.73406286)(987.92851104,290.9046366)(987.92851566,289.82913202)
\curveto(987.92851104,288.926774)(988.19739098,288.24318093)(988.73515629,287.77835077)
\curveto(989.28202531,287.32260894)(990.3119722,286.95346868)(991.82500004,286.6709289)
\lineto(993.49296879,286.32913202)
\curveto(995.55285238,285.93719365)(997.07042898,285.24448601)(998.04570316,284.25100702)
\curveto(999.03006244,283.26662341)(999.52224945,281.94501015)(999.52226566,280.28616327)
\curveto(999.52224945,278.30829503)(998.85688553,276.80894757)(997.52617191,275.7881164)
\curveto(996.20454443,274.76728295)(994.26314012,274.25686679)(991.70195316,274.2568664)
\curveto(990.7357999,274.25686679)(989.70585302,274.36624168)(988.61210941,274.5849914)
\curveto(987.52746978,274.80374125)(986.40181986,275.12730863)(985.23515629,275.55569452)
\lineto(985.23515629,278.39944452)
\curveto(986.35624699,277.77053515)(987.45455318,277.29657729)(988.53007816,276.97756952)
\curveto(989.6055927,276.6585571)(990.66288331,276.49905205)(991.70195316,276.4990539)
\curveto(993.27876611,276.49905205)(994.49556177,276.80894757)(995.35234379,277.4287414)
\curveto(996.20910172,278.04852967)(996.63748671,278.93264337)(996.63750004,280.08108515)
\curveto(996.63748671,281.08368288)(996.32759119,281.86753627)(995.70781254,282.43264765)
\curveto(995.09712367,282.99774347)(994.08996321,283.42157117)(992.68632816,283.70413202)
\lineto(991.00468754,284.03225702)
\curveto(988.94478607,284.44240348)(987.45455318,285.08498096)(986.53398441,285.9599914)
\curveto(985.61340919,286.83497921)(985.15312319,288.05177487)(985.15312504,289.61038202)
\curveto(985.15312319,291.41505276)(985.7865861,292.83692634)(987.05351566,293.87600702)
\curveto(988.32955231,294.91504926)(990.08410785,295.43457999)(992.31718754,295.43460077)
\curveto(993.27420882,295.43457999)(994.24946826,295.34799154)(995.24296879,295.17483515)
\curveto(996.23644544,295.00163771)(997.25272047,294.74187235)(998.29179691,294.39553827)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1016.81718754,282.93850702)
\lineto(1016.81718754,281.70803827)
\lineto(1005.25078129,281.70803827)
\curveto(1005.36015201,279.97626212)(1005.87968274,278.65464885)(1006.80937504,277.74319452)
\curveto(1007.74817046,276.84084858)(1009.05155457,276.38967716)(1010.71953129,276.3896789)
\curveto(1011.68566652,276.38967716)(1012.61991038,276.50816663)(1013.52226566,276.74514765)
\curveto(1014.43371064,276.98212448)(1015.33605349,277.33759288)(1016.22929691,277.8115539)
\lineto(1016.22929691,275.43264765)
\curveto(1015.32693892,275.04983475)(1014.40180963,274.75816838)(1013.45390629,274.55764765)
\curveto(1012.5059782,274.35712711)(1011.54439062,274.25686679)(1010.56914066,274.2568664)
\curveto(1008.12642529,274.25686679)(1006.18957826,274.96780358)(1004.75859379,276.3896789)
\curveto(1003.33671653,277.81155074)(1002.62577974,279.7347259)(1002.62578129,282.15921015)
\curveto(1002.62577974,284.66571055)(1003.30025824,286.65268773)(1004.64921879,288.12014765)
\curveto(1006.00728678,289.5966952)(1007.83475891,290.33497571)(1010.13164066,290.3349914)
\curveto(1012.19152539,290.33497571)(1013.81847688,289.6696118)(1015.01250004,288.33889765)
\curveto(1016.2156099,287.0172707)(1016.8171718,285.21714229)(1016.81718754,282.93850702)
\moveto(1014.30156254,283.67678827)
\curveto(1014.28332017,285.05307996)(1013.89595077,286.15138615)(1013.13945316,286.97171015)
\curveto(1012.39204602,287.79200951)(1011.39855743,288.20216535)(1010.15898441,288.2021789)
\curveto(1008.75533091,288.20216535)(1007.62968099,287.80568137)(1006.78203129,287.01272577)
\curveto(1005.94348476,286.21974546)(1005.46041233,285.10321011)(1005.33281254,283.6631164)
\lineto(1014.30156254,283.67678827)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1022.45000004,282.2959289)
\curveto(1022.4499959,280.44566269)(1022.82825073,278.9918881)(1023.58476566,277.93460077)
\curveto(1024.35038462,276.88642146)(1025.39856066,276.36233344)(1026.72929691,276.36233515)
\curveto(1028.06001633,276.36233344)(1029.10819236,276.88642146)(1029.87382816,277.93460077)
\curveto(1030.63944083,278.9918881)(1031.02225295,280.44566269)(1031.02226566,282.2959289)
\curveto(1031.02225295,284.14617982)(1030.63944083,285.59539712)(1029.87382816,286.64358515)
\curveto(1029.10819236,287.70086377)(1028.06001633,288.22950907)(1026.72929691,288.22952265)
\curveto(1025.39856066,288.22950907)(1024.35038462,287.70086377)(1023.58476566,286.64358515)
\curveto(1022.82825073,285.59539712)(1022.4499959,284.14617982)(1022.45000004,282.2959289)
\moveto(1031.02226566,276.95022577)
\curveto(1030.49360764,276.03876605)(1029.82368644,275.35973027)(1029.01250004,274.9131164)
\curveto(1028.2104068,274.47561657)(1027.24426194,274.25686679)(1026.11406254,274.2568664)
\curveto(1024.26379617,274.25686679)(1022.75533413,274.9951473)(1021.58867191,276.47171015)
\curveto(1020.43111771,277.94826935)(1019.85234224,279.88967366)(1019.85234379,282.2959289)
\curveto(1019.85234224,284.70216885)(1020.43111771,286.64357316)(1021.58867191,288.12014765)
\curveto(1022.75533413,289.5966952)(1024.26379617,290.33497571)(1026.11406254,290.3349914)
\curveto(1027.24426194,290.33497571)(1028.2104068,290.11166865)(1029.01250004,289.66506952)
\curveto(1029.82368644,289.22755495)(1030.49360764,288.55307646)(1031.02226566,287.64163202)
\lineto(1031.02226566,289.96585077)
\lineto(1033.53789066,289.96585077)
\lineto(1033.53789066,268.82913202)
\lineto(1031.02226566,268.82913202)
\lineto(1031.02226566,276.95022577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1038.45976566,280.69631952)
\lineto(1038.45976566,289.96585077)
\lineto(1040.97539066,289.96585077)
\lineto(1040.97539066,280.79202265)
\curveto(1040.97538577,279.34279921)(1041.25793757,278.25360759)(1041.82304691,277.52444452)
\curveto(1042.38814477,276.80439029)(1043.23580018,276.44436461)(1044.36601566,276.4443664)
\curveto(1045.72407894,276.44436461)(1046.79504141,276.87730688)(1047.57890629,277.74319452)
\curveto(1048.37186275,278.60907598)(1048.76834673,279.78941334)(1048.76835941,281.28421015)
\lineto(1048.76835941,289.96585077)
\lineto(1051.28398441,289.96585077)
\lineto(1051.28398441,274.65335077)
\lineto(1048.76835941,274.65335077)
\lineto(1048.76835941,277.00491327)
\curveto(1048.15767025,276.07522435)(1047.44673346,275.38251671)(1046.63554691,274.92678827)
\curveto(1045.83345383,274.48017386)(1044.89920997,274.25686679)(1043.83281254,274.2568664)
\curveto(1042.07369196,274.25686679)(1040.73840684,274.80374125)(1039.82695316,275.8974914)
\curveto(1038.915492,276.99123906)(1038.45976329,278.59084683)(1038.45976566,280.69631952)
\moveto(1044.78984379,290.3349914)
\lineto(1044.78984379,290.3349914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1069.59062504,282.93850702)
\lineto(1069.59062504,281.70803827)
\lineto(1058.02421879,281.70803827)
\curveto(1058.13358951,279.97626212)(1058.65312024,278.65464885)(1059.58281254,277.74319452)
\curveto(1060.52160796,276.84084858)(1061.82499207,276.38967716)(1063.49296879,276.3896789)
\curveto(1064.45910402,276.38967716)(1065.39334788,276.50816663)(1066.29570316,276.74514765)
\curveto(1067.20714814,276.98212448)(1068.10949099,277.33759288)(1069.00273441,277.8115539)
\lineto(1069.00273441,275.43264765)
\curveto(1068.10037642,275.04983475)(1067.17524713,274.75816838)(1066.22734379,274.55764765)
\curveto(1065.2794157,274.35712711)(1064.31782812,274.25686679)(1063.34257816,274.2568664)
\curveto(1060.89986279,274.25686679)(1058.96301576,274.96780358)(1057.53203129,276.3896789)
\curveto(1056.11015403,277.81155074)(1055.39921724,279.7347259)(1055.39921879,282.15921015)
\curveto(1055.39921724,284.66571055)(1056.07369574,286.65268773)(1057.42265629,288.12014765)
\curveto(1058.78072428,289.5966952)(1060.60819641,290.33497571)(1062.90507816,290.3349914)
\curveto(1064.96496289,290.33497571)(1066.59191438,289.6696118)(1067.78593754,288.33889765)
\curveto(1068.9890474,287.0172707)(1069.5906093,285.21714229)(1069.59062504,282.93850702)
\moveto(1067.07500004,283.67678827)
\curveto(1067.05675767,285.05307996)(1066.66938827,286.15138615)(1065.91289066,286.97171015)
\curveto(1065.16548352,287.79200951)(1064.17199493,288.20216535)(1062.93242191,288.2021789)
\curveto(1061.52876841,288.20216535)(1060.40311849,287.80568137)(1059.55546879,287.01272577)
\curveto(1058.71692226,286.21974546)(1058.23384983,285.10321011)(1058.10625004,283.6631164)
\lineto(1067.07500004,283.67678827)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1086.44804691,283.89553827)
\lineto(1086.44804691,274.65335077)
\lineto(1083.93242191,274.65335077)
\lineto(1083.93242191,283.81350702)
\curveto(1083.93240906,285.26271516)(1083.64985726,286.34734949)(1083.08476566,287.06741327)
\curveto(1082.51965006,287.78745222)(1081.67199466,288.1474779)(1080.54179691,288.1474914)
\curveto(1079.18371589,288.1474779)(1078.11275342,287.71453563)(1077.32890629,286.84866327)
\curveto(1076.54504666,285.98276653)(1076.15311997,284.80242916)(1076.15312504,283.30764765)
\lineto(1076.15312504,274.65335077)
\lineto(1073.62382816,274.65335077)
\lineto(1073.62382816,289.96585077)
\lineto(1076.15312504,289.96585077)
\lineto(1076.15312504,287.58694452)
\curveto(1076.75468187,288.50750358)(1077.46106137,289.19565394)(1078.27226566,289.65139765)
\curveto(1079.09257015,290.10711136)(1080.03592858,290.33497571)(1081.10234379,290.3349914)
\curveto(1082.86144659,290.33497571)(1084.19217443,289.78810126)(1085.09453129,288.6943664)
\curveto(1085.99686012,287.60971802)(1086.44803155,286.01011025)(1086.44804691,283.89553827)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1102.51250004,289.37796015)
\lineto(1102.51250004,287.02639765)
\curveto(1101.80154959,287.41831196)(1101.08605552,287.70997834)(1100.36601566,287.90139765)
\curveto(1099.65506736,288.10190503)(1098.935016,288.20216535)(1098.20585941,288.2021789)
\curveto(1096.57434128,288.20216535)(1095.30741546,287.68263462)(1094.40507816,286.64358515)
\curveto(1093.50272977,285.61362627)(1093.05155834,284.16440897)(1093.05156254,282.2959289)
\curveto(1093.05155834,280.42743354)(1093.50272977,278.97365895)(1094.40507816,277.93460077)
\curveto(1095.30741546,276.9046506)(1096.57434128,276.38967716)(1098.20585941,276.3896789)
\curveto(1098.935016,276.38967716)(1099.65506736,276.48538019)(1100.36601566,276.67678827)
\curveto(1101.08605552,276.87730688)(1101.80154959,277.17353054)(1102.51250004,277.56546015)
\lineto(1102.51250004,275.2412414)
\curveto(1101.81066417,274.91311614)(1101.08149823,274.66702263)(1100.32500004,274.50296015)
\curveto(1099.57759348,274.33889796)(1098.78006824,274.25686679)(1097.93242191,274.2568664)
\curveto(1095.62642556,274.25686679)(1093.79439614,274.98147544)(1092.43632816,276.43069452)
\curveto(1091.07825302,277.87991004)(1090.39921724,279.83498621)(1090.39921879,282.2959289)
\curveto(1090.39921724,284.79331459)(1091.08281031,286.75750533)(1092.45000004,288.18850702)
\curveto(1093.82629715,289.61948164)(1095.70845673,290.33497571)(1098.09648441,290.3349914)
\curveto(1098.87121398,290.33497571)(1099.62772364,290.25294455)(1100.36601566,290.08889765)
\curveto(1101.10428466,289.93393445)(1101.81977874,289.69695552)(1102.51250004,289.37796015)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1120.01250004,282.93850702)
\lineto(1120.01250004,281.70803827)
\lineto(1108.44609379,281.70803827)
\curveto(1108.55546451,279.97626212)(1109.07499524,278.65464885)(1110.00468754,277.74319452)
\curveto(1110.94348296,276.84084858)(1112.24686707,276.38967716)(1113.91484379,276.3896789)
\curveto(1114.88097902,276.38967716)(1115.81522288,276.50816663)(1116.71757816,276.74514765)
\curveto(1117.62902314,276.98212448)(1118.53136599,277.33759288)(1119.42460941,277.8115539)
\lineto(1119.42460941,275.43264765)
\curveto(1118.52225142,275.04983475)(1117.59712213,274.75816838)(1116.64921879,274.55764765)
\curveto(1115.7012907,274.35712711)(1114.73970312,274.25686679)(1113.76445316,274.2568664)
\curveto(1111.32173779,274.25686679)(1109.38489076,274.96780358)(1107.95390629,276.3896789)
\curveto(1106.53202903,277.81155074)(1105.82109224,279.7347259)(1105.82109379,282.15921015)
\curveto(1105.82109224,284.66571055)(1106.49557074,286.65268773)(1107.84453129,288.12014765)
\curveto(1109.20259928,289.5966952)(1111.03007141,290.33497571)(1113.32695316,290.3349914)
\curveto(1115.38683789,290.33497571)(1117.01378938,289.6696118)(1118.20781254,288.33889765)
\curveto(1119.4109224,287.0172707)(1120.0124843,285.21714229)(1120.01250004,282.93850702)
\moveto(1117.49687504,283.67678827)
\curveto(1117.47863267,285.05307996)(1117.09126327,286.15138615)(1116.33476566,286.97171015)
\curveto(1115.58735852,287.79200951)(1114.59386993,288.20216535)(1113.35429691,288.2021789)
\curveto(1111.95064341,288.20216535)(1110.82499349,287.80568137)(1109.97734379,287.01272577)
\curveto(1109.13879726,286.21974546)(1108.65572483,285.10321011)(1108.52812504,283.6631164)
\lineto(1117.49687504,283.67678827)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1025.15104984,43.63919062)
\lineto(1021.40495609,33.48098749)
\lineto(1028.91081547,33.48098749)
\lineto(1025.15104984,43.63919062)
\moveto(1023.59245609,46.35989374)
\lineto(1026.72331547,46.35989374)
\lineto(1034.50261234,25.94778437)
\lineto(1031.63151859,25.94778437)
\lineto(1029.77214359,31.18411249)
\lineto(1020.57097172,31.18411249)
\lineto(1018.71159672,25.94778437)
\lineto(1015.79948734,25.94778437)
\lineto(1023.59245609,46.35989374)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1047.88737797,40.67239374)
\lineto(1047.88737797,38.32083124)
\curveto(1047.17642752,38.71274556)(1046.46093345,39.00441193)(1045.74089359,39.19583124)
\curveto(1045.02994529,39.39633862)(1044.30989393,39.49659894)(1043.58073734,39.49661249)
\curveto(1041.94921921,39.49659894)(1040.68229339,38.97706821)(1039.77995609,37.93801874)
\curveto(1038.8776077,36.90805986)(1038.42643627,35.45884256)(1038.42644047,33.59036249)
\curveto(1038.42643627,31.72186713)(1038.8776077,30.26809254)(1039.77995609,29.22903437)
\curveto(1040.68229339,28.1990842)(1041.94921921,27.68411075)(1043.58073734,27.68411249)
\curveto(1044.30989393,27.68411075)(1045.02994529,27.77981378)(1045.74089359,27.97122187)
\curveto(1046.46093345,28.17174047)(1047.17642752,28.46796414)(1047.88737797,28.85989374)
\lineto(1047.88737797,26.53567499)
\curveto(1047.1855421,26.20754973)(1046.45637616,25.96145623)(1045.69987797,25.79739374)
\curveto(1044.95247141,25.63333155)(1044.15494617,25.55130039)(1043.30729984,25.55129999)
\curveto(1041.00130349,25.55130039)(1039.16927407,26.27590904)(1037.81120609,27.72512812)
\curveto(1036.45313095,29.17434364)(1035.77409517,31.12941981)(1035.77409672,33.59036249)
\curveto(1035.77409517,36.08774818)(1036.45768824,38.05193893)(1037.82487797,39.48294062)
\curveto(1039.20117508,40.91391523)(1041.08333466,41.62940931)(1043.47136234,41.62942499)
\curveto(1044.24609191,41.62940931)(1045.00260157,41.54737814)(1045.74089359,41.38333124)
\curveto(1046.47916259,41.22836804)(1047.19465667,40.99138911)(1047.88737797,40.67239374)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1054.77800297,45.60794062)
\lineto(1054.77800297,41.26028437)
\lineto(1059.95964359,41.26028437)
\lineto(1059.95964359,39.30520624)
\lineto(1054.77800297,39.30520624)
\lineto(1054.77800297,30.99270624)
\curveto(1054.77799784,29.74400453)(1054.94661746,28.941922)(1055.28386234,28.58645624)
\curveto(1055.63021053,28.23098521)(1056.32747546,28.05325101)(1057.37565922,28.05325312)
\lineto(1059.95964359,28.05325312)
\lineto(1059.95964359,25.94778437)
\lineto(1057.37565922,25.94778437)
\curveto(1055.43424719,25.94778437)(1054.09440478,26.30781005)(1053.35612797,27.02786249)
\curveto(1052.61784375,27.75702735)(1052.2487035,29.07864061)(1052.24870609,30.99270624)
\lineto(1052.24870609,39.30520624)
\lineto(1050.40300297,39.30520624)
\lineto(1050.40300297,41.26028437)
\lineto(1052.24870609,41.26028437)
\lineto(1052.24870609,45.60794062)
\lineto(1054.77800297,45.60794062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1063.28190922,41.26028437)
\lineto(1065.79753422,41.26028437)
\lineto(1065.79753422,25.94778437)
\lineto(1063.28190922,25.94778437)
\lineto(1063.28190922,41.26028437)
\moveto(1063.28190922,47.22122187)
\lineto(1065.79753422,47.22122187)
\lineto(1065.79753422,44.03567499)
\lineto(1063.28190922,44.03567499)
\lineto(1063.28190922,47.22122187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1076.98112797,39.49661249)
\curveto(1075.63216241,39.49659894)(1074.56575723,38.96795364)(1073.78190922,37.91067499)
\curveto(1072.99805046,36.86248699)(1072.60612377,35.42238427)(1072.60612797,33.59036249)
\curveto(1072.60612377,31.75832543)(1072.99349318,30.31366542)(1073.76823734,29.25637812)
\curveto(1074.55208537,28.20819877)(1075.62304784,27.68411075)(1076.98112797,27.68411249)
\curveto(1078.32096181,27.68411075)(1079.3828097,28.21275606)(1080.16667484,29.27004999)
\curveto(1080.95051647,30.32733728)(1081.34244316,31.76744)(1081.34245609,33.59036249)
\curveto(1081.34244316,35.40415512)(1080.95051647,36.83970056)(1080.16667484,37.89700312)
\curveto(1079.3828097,38.96339635)(1078.32096181,39.49659894)(1076.98112797,39.49661249)
\moveto(1076.98112797,41.62942499)
\curveto(1079.16861721,41.62940931)(1080.88671445,40.91847252)(1082.13542484,39.49661249)
\curveto(1083.38410779,38.07472536)(1084.00845612,36.10597733)(1084.00847172,33.59036249)
\curveto(1084.00845612,31.08384694)(1083.38410779,29.11509891)(1082.13542484,27.68411249)
\curveto(1080.88671445,26.26223718)(1079.16861721,25.55130039)(1076.98112797,25.55129999)
\curveto(1074.78450701,25.55130039)(1073.06185248,26.26223718)(1071.81315922,27.68411249)
\curveto(1070.57357372,29.11509891)(1069.95378267,31.08384694)(1069.95378422,33.59036249)
\curveto(1069.95378267,36.10597733)(1070.57357372,38.07472536)(1071.81315922,39.49661249)
\curveto(1073.06185248,40.91847252)(1074.78450701,41.62940931)(1076.98112797,41.62942499)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1100.89323734,35.18997187)
\lineto(1100.89323734,25.94778437)
\lineto(1098.37761234,25.94778437)
\lineto(1098.37761234,35.10794062)
\curveto(1098.37759949,36.55714876)(1098.09504769,37.64178309)(1097.52995609,38.36184687)
\curveto(1096.96484049,39.08188581)(1096.11718509,39.4419115)(1094.98698734,39.44192499)
\curveto(1093.62890632,39.4419115)(1092.55794385,39.00896922)(1091.77409672,38.14309687)
\curveto(1090.99023709,37.27720012)(1090.5983104,36.09686276)(1090.59831547,34.60208124)
\lineto(1090.59831547,25.94778437)
\lineto(1088.06901859,25.94778437)
\lineto(1088.06901859,41.26028437)
\lineto(1090.59831547,41.26028437)
\lineto(1090.59831547,38.88137812)
\curveto(1091.19987229,39.80193718)(1091.9062518,40.49008753)(1092.71745609,40.94583124)
\curveto(1093.53776058,41.40154495)(1094.48111901,41.62940931)(1095.54753422,41.62942499)
\curveto(1097.30663702,41.62940931)(1098.63736486,41.08253486)(1099.53972172,39.98879999)
\curveto(1100.44205055,38.90415162)(1100.89322198,37.30454384)(1100.89323734,35.18997187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.1042664,208.72821039)
\lineto(59.1042664,205.81610102)
\curveto(58.17456179,206.68196964)(57.1810732,207.32910441)(56.12379765,207.75750727)
\curveto(55.07560656,208.18587438)(53.95907122,208.40006688)(52.77418827,208.40008539)
\curveto(50.44084557,208.40006688)(48.65438902,207.6845728)(47.41481327,206.25360102)
\curveto(46.17522483,204.83171107)(45.55543379,202.7718173)(45.55543827,200.07391352)
\curveto(45.55543379,197.38510394)(46.17522483,195.32521016)(47.41481327,193.89422602)
\curveto(48.65438902,192.47234843)(50.44084557,191.76141164)(52.77418827,191.76141352)
\curveto(53.95907122,191.76141164)(55.07560656,191.97560414)(56.12379765,192.40399164)
\curveto(57.1810732,192.83237411)(58.17456179,193.47950888)(59.1042664,194.34539789)
\lineto(59.1042664,191.46063227)
\curveto(58.1381035,190.80438135)(57.1127139,190.31219434)(56.02809452,189.98406977)
\curveto(54.95255981,189.655945)(53.81323803,189.49188266)(52.61012577,189.49188227)
\curveto(49.52027357,189.49188266)(47.08668226,190.43524109)(45.30934452,192.32196039)
\curveto(43.53199831,194.21778939)(42.64332732,196.80177119)(42.6433289,200.07391352)
\curveto(42.64332732,203.35515005)(43.53199831,205.93913184)(45.30934452,207.82586664)
\curveto(47.08668226,209.72168014)(49.52027357,210.66959586)(52.61012577,210.66961664)
\curveto(53.83146718,210.66959586)(54.97990353,210.50553352)(56.05543827,210.17742914)
\curveto(57.14005762,209.85839875)(58.15633264,209.37532632)(59.1042664,208.72821039)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.2214539,203.43719477)
\curveto(67.87248834,203.43718122)(66.80608316,202.90853591)(66.02223515,201.85125727)
\curveto(65.23837639,200.80306927)(64.8464497,199.36296654)(64.8464539,197.53094477)
\curveto(64.8464497,195.69890771)(65.2338191,194.25424769)(66.00856327,193.19696039)
\curveto(66.79241129,192.14878105)(67.86337377,191.62469303)(69.2214539,191.62469477)
\curveto(70.56128773,191.62469303)(71.62313563,192.15333833)(72.40700077,193.21063227)
\curveto(73.1908424,194.26791955)(73.58276909,195.70802228)(73.58278202,197.53094477)
\curveto(73.58276909,199.34473739)(73.1908424,200.78028283)(72.40700077,201.83758539)
\curveto(71.62313563,202.90397863)(70.56128773,203.43718122)(69.2214539,203.43719477)
\moveto(69.2214539,205.57000727)
\curveto(71.40894314,205.56999158)(73.12704038,204.85905479)(74.37575077,203.43719477)
\curveto(75.62443371,202.01530764)(76.24878205,200.04655961)(76.24879765,197.53094477)
\curveto(76.24878205,195.02442921)(75.62443371,193.05568118)(74.37575077,191.62469477)
\curveto(73.12704038,190.20281945)(71.40894314,189.49188266)(69.2214539,189.49188227)
\curveto(67.02483294,189.49188266)(65.30217841,190.20281945)(64.05348515,191.62469477)
\curveto(62.81389965,193.05568118)(62.1941086,195.02442921)(62.19411015,197.53094477)
\curveto(62.1941086,200.04655961)(62.81389965,202.01530764)(64.05348515,203.43719477)
\curveto(65.30217841,204.85905479)(67.02483294,205.56999158)(69.2214539,205.57000727)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.13356327,199.13055414)
\lineto(93.13356327,189.88836664)
\lineto(90.61793827,189.88836664)
\lineto(90.61793827,199.04852289)
\curveto(90.61792542,200.49773103)(90.33537362,201.58236536)(89.77028202,202.30242914)
\curveto(89.20516642,203.02246809)(88.35751101,203.38249377)(87.22731327,203.38250727)
\curveto(85.86923225,203.38249377)(84.79826978,202.9495515)(84.01442265,202.08367914)
\curveto(83.23056302,201.21778239)(82.83863632,200.03744503)(82.8386414,198.54266352)
\lineto(82.8386414,189.88836664)
\lineto(80.30934452,189.88836664)
\lineto(80.30934452,205.20086664)
\lineto(82.8386414,205.20086664)
\lineto(82.8386414,202.82196039)
\curveto(83.44019822,203.74251945)(84.14657772,204.43066981)(84.95778202,204.88641352)
\curveto(85.77808651,205.34212723)(86.72144494,205.56999158)(87.78786015,205.57000727)
\curveto(89.54696295,205.56999158)(90.87769079,205.02311713)(91.78004765,203.92938227)
\curveto(92.68237648,202.84473389)(93.1335479,201.24512612)(93.13356327,199.13055414)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.25465702,202.87664789)
\lineto(108.25465702,211.16180414)
\lineto(110.77028202,211.16180414)
\lineto(110.77028202,189.88836664)
\lineto(108.25465702,189.88836664)
\lineto(108.25465702,192.18524164)
\curveto(107.725999,191.27378192)(107.0560778,190.59474614)(106.2448914,190.14813227)
\curveto(105.44279816,189.71063244)(104.47665329,189.49188266)(103.3464539,189.49188227)
\curveto(101.49618752,189.49188266)(99.98772549,190.23016317)(98.82106327,191.70672602)
\curveto(97.66350906,193.18328522)(97.0847336,195.12468953)(97.08473515,197.53094477)
\curveto(97.0847336,199.93718472)(97.66350906,201.87858903)(98.82106327,203.35516352)
\curveto(99.98772549,204.83171107)(101.49618752,205.56999158)(103.3464539,205.57000727)
\curveto(104.47665329,205.56999158)(105.44279816,205.34668452)(106.2448914,204.90008539)
\curveto(107.0560778,204.46257082)(107.725999,203.78809232)(108.25465702,202.87664789)
\moveto(99.6823914,197.53094477)
\curveto(99.68238725,195.68067856)(100.06064208,194.22690397)(100.81715702,193.16961664)
\curveto(101.58277598,192.12143732)(102.63095201,191.59734931)(103.96168827,191.59735102)
\curveto(105.29240769,191.59734931)(106.34058372,192.12143732)(107.10621952,193.16961664)
\curveto(107.87183219,194.22690397)(108.25464431,195.68067856)(108.25465702,197.53094477)
\curveto(108.25464431,199.38119569)(107.87183219,200.83041299)(107.10621952,201.87860102)
\curveto(106.34058372,202.93587963)(105.29240769,203.46452494)(103.96168827,203.46453852)
\curveto(102.63095201,203.46452494)(101.58277598,202.93587963)(100.81715702,201.87860102)
\curveto(100.06064208,200.83041299)(99.68238725,199.38119569)(99.6823914,197.53094477)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.95192265,205.20086664)
\lineto(118.46754765,205.20086664)
\lineto(118.46754765,189.88836664)
\lineto(115.95192265,189.88836664)
\lineto(115.95192265,205.20086664)
\moveto(115.95192265,211.16180414)
\lineto(118.46754765,211.16180414)
\lineto(118.46754765,207.97625727)
\lineto(115.95192265,207.97625727)
\lineto(115.95192265,211.16180414)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.2058289,209.54852289)
\lineto(126.2058289,205.20086664)
\lineto(131.38746952,205.20086664)
\lineto(131.38746952,203.24578852)
\lineto(126.2058289,203.24578852)
\lineto(126.2058289,194.93328852)
\curveto(126.20582377,193.6845868)(126.37444339,192.88250427)(126.71168827,192.52703852)
\curveto(127.05803646,192.17156748)(127.75530139,191.99383329)(128.80348515,191.99383539)
\lineto(131.38746952,191.99383539)
\lineto(131.38746952,189.88836664)
\lineto(128.80348515,189.88836664)
\curveto(126.86207311,189.88836664)(125.5222307,190.24839232)(124.7839539,190.96844477)
\curveto(124.04566968,191.69760962)(123.67652942,193.01922288)(123.67653202,194.93328852)
\lineto(123.67653202,203.24578852)
\lineto(121.8308289,203.24578852)
\lineto(121.8308289,205.20086664)
\lineto(123.67653202,205.20086664)
\lineto(123.67653202,209.54852289)
\lineto(126.2058289,209.54852289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.70973515,205.20086664)
\lineto(137.22536015,205.20086664)
\lineto(137.22536015,189.88836664)
\lineto(134.70973515,189.88836664)
\lineto(134.70973515,205.20086664)
\moveto(134.70973515,211.16180414)
\lineto(137.22536015,211.16180414)
\lineto(137.22536015,207.97625727)
\lineto(134.70973515,207.97625727)
\lineto(134.70973515,211.16180414)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.4089539,203.43719477)
\curveto(147.05998834,203.43718122)(145.99358316,202.90853591)(145.20973515,201.85125727)
\curveto(144.42587639,200.80306927)(144.0339497,199.36296654)(144.0339539,197.53094477)
\curveto(144.0339497,195.69890771)(144.4213191,194.25424769)(145.19606327,193.19696039)
\curveto(145.97991129,192.14878105)(147.05087377,191.62469303)(148.4089539,191.62469477)
\curveto(149.74878773,191.62469303)(150.81063563,192.15333833)(151.59450077,193.21063227)
\curveto(152.3783424,194.26791955)(152.77026909,195.70802228)(152.77028202,197.53094477)
\curveto(152.77026909,199.34473739)(152.3783424,200.78028283)(151.59450077,201.83758539)
\curveto(150.81063563,202.90397863)(149.74878773,203.43718122)(148.4089539,203.43719477)
\moveto(148.4089539,205.57000727)
\curveto(150.59644314,205.56999158)(152.31454038,204.85905479)(153.56325077,203.43719477)
\curveto(154.81193371,202.01530764)(155.43628205,200.04655961)(155.43629765,197.53094477)
\curveto(155.43628205,195.02442921)(154.81193371,193.05568118)(153.56325077,191.62469477)
\curveto(152.31454038,190.20281945)(150.59644314,189.49188266)(148.4089539,189.49188227)
\curveto(146.21233294,189.49188266)(144.48967841,190.20281945)(143.24098515,191.62469477)
\curveto(142.00139965,193.05568118)(141.3816086,195.02442921)(141.38161015,197.53094477)
\curveto(141.3816086,200.04655961)(142.00139965,202.01530764)(143.24098515,203.43719477)
\curveto(144.48967841,204.85905479)(146.21233294,205.56999158)(148.4089539,205.57000727)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.32106327,199.13055414)
\lineto(172.32106327,189.88836664)
\lineto(169.80543827,189.88836664)
\lineto(169.80543827,199.04852289)
\curveto(169.80542542,200.49773103)(169.52287362,201.58236536)(168.95778202,202.30242914)
\curveto(168.39266642,203.02246809)(167.54501101,203.38249377)(166.41481327,203.38250727)
\curveto(165.05673225,203.38249377)(163.98576978,202.9495515)(163.20192265,202.08367914)
\curveto(162.41806302,201.21778239)(162.02613632,200.03744503)(162.0261414,198.54266352)
\lineto(162.0261414,189.88836664)
\lineto(159.49684452,189.88836664)
\lineto(159.49684452,205.20086664)
\lineto(162.0261414,205.20086664)
\lineto(162.0261414,202.82196039)
\curveto(162.62769822,203.74251945)(163.33407772,204.43066981)(164.14528202,204.88641352)
\curveto(164.96558651,205.34212723)(165.90894494,205.56999158)(166.97536015,205.57000727)
\curveto(168.73446295,205.56999158)(170.06519079,205.02311713)(170.96754765,203.92938227)
\curveto(171.86987648,202.84473389)(172.3210479,201.24512612)(172.32106327,199.13055414)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1033.27946781,206.56439203)
\lineto(1033.27946781,203.87103266)
\curveto(1032.23127679,204.37231719)(1031.24234549,204.74601473)(1030.31267094,204.99212641)
\curveto(1029.38297235,205.23820174)(1028.48518679,205.36124849)(1027.61931156,205.36126703)
\curveto(1026.11539749,205.36124849)(1024.95328928,205.06958212)(1024.13298344,204.48626703)
\curveto(1023.32178049,203.90291662)(1022.91618194,203.07349036)(1022.91618656,201.99798578)
\curveto(1022.91618194,201.09562776)(1023.18506188,200.41203469)(1023.72282719,199.94720453)
\curveto(1024.26969621,199.4914627)(1025.2996431,199.12232244)(1026.81267094,198.83978266)
\lineto(1028.48063969,198.49798578)
\curveto(1030.54052328,198.10604741)(1032.05809988,197.41333977)(1033.03337406,196.41986078)
\curveto(1034.01773334,195.43547717)(1034.50992035,194.11386391)(1034.50993656,192.45501703)
\curveto(1034.50992035,190.47714879)(1033.84455643,188.97780133)(1032.51384281,187.95697016)
\curveto(1031.19221533,186.93613671)(1029.25081102,186.42572055)(1026.68962406,186.42572016)
\curveto(1025.7234708,186.42572055)(1024.69352391,186.53509544)(1023.59978031,186.75384516)
\curveto(1022.51514068,186.97259501)(1021.38949076,187.29616239)(1020.22282719,187.72454828)
\lineto(1020.22282719,190.56829828)
\curveto(1021.34391789,189.93938891)(1022.44222408,189.46543105)(1023.51774906,189.14642328)
\curveto(1024.5932636,188.82741086)(1025.65055421,188.66790581)(1026.68962406,188.66790766)
\curveto(1028.26643701,188.66790581)(1029.48323267,188.97780133)(1030.34001469,189.59759516)
\curveto(1031.19677262,190.21738343)(1031.62515761,191.10149713)(1031.62517094,192.24993891)
\curveto(1031.62515761,193.25253664)(1031.31526208,194.03639003)(1030.69548344,194.60150141)
\curveto(1030.08479456,195.16659723)(1029.07763411,195.59042493)(1027.67399906,195.87298578)
\lineto(1025.99235844,196.20111078)
\curveto(1023.93245697,196.61125724)(1022.44222408,197.25383472)(1021.52165531,198.12884516)
\curveto(1020.60108009,199.00383297)(1020.14079409,200.22062863)(1020.14079594,201.77923578)
\curveto(1020.14079409,203.58390652)(1020.774257,205.0057801)(1022.04118656,206.04486078)
\curveto(1023.31722321,207.08390302)(1025.07177874,207.60343375)(1027.30485844,207.60345453)
\curveto(1028.26187972,207.60343375)(1029.23713916,207.51684529)(1030.23063969,207.34368891)
\curveto(1031.22411634,207.17049147)(1032.24039137,206.91072611)(1033.27946781,206.56439203)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1051.80485844,195.10736078)
\lineto(1051.80485844,193.87689203)
\lineto(1040.23845219,193.87689203)
\curveto(1040.34782291,192.14511587)(1040.86735364,190.82350261)(1041.79704594,189.91204828)
\curveto(1042.73584135,189.00970234)(1044.03922547,188.55853092)(1045.70720219,188.55853266)
\curveto(1046.67333742,188.55853092)(1047.60758127,188.67702038)(1048.50993656,188.91400141)
\curveto(1049.42138154,189.15097824)(1050.32372439,189.50644664)(1051.21696781,189.98040766)
\lineto(1051.21696781,187.60150141)
\curveto(1050.31460982,187.21868851)(1049.38948053,186.92702213)(1048.44157719,186.72650141)
\curveto(1047.4936491,186.52598087)(1046.53206152,186.42572055)(1045.55681156,186.42572016)
\curveto(1043.11409618,186.42572055)(1041.17724916,187.13665734)(1039.74626469,188.55853266)
\curveto(1038.32438743,189.9804045)(1037.61345064,191.90357966)(1037.61345219,194.32806391)
\curveto(1037.61345064,196.83456431)(1038.28792913,198.82154149)(1039.63688969,200.28900141)
\curveto(1040.99495768,201.76554896)(1042.82242981,202.50382947)(1045.11931156,202.50384516)
\curveto(1047.17919629,202.50382947)(1048.80614778,201.83846556)(1050.00017094,200.50775141)
\curveto(1051.2032808,199.18612446)(1051.8048427,197.38599605)(1051.80485844,195.10736078)
\moveto(1049.28923344,195.84564203)
\curveto(1049.27099107,197.22193371)(1048.88362166,198.32023991)(1048.12712406,199.14056391)
\curveto(1047.37971692,199.96086327)(1046.38622833,200.37101911)(1045.14665531,200.37103266)
\curveto(1043.7430018,200.37101911)(1042.61735189,199.97453513)(1041.76970219,199.18157953)
\curveto(1040.93115566,198.38859921)(1040.44808322,197.27206387)(1040.32048344,195.83197016)
\lineto(1049.28923344,195.84564203)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1055.93376469,208.09564203)
\lineto(1058.44938969,208.09564203)
\lineto(1058.44938969,186.82220453)
\lineto(1055.93376469,186.82220453)
\lineto(1055.93376469,208.09564203)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1076.79704594,195.10736078)
\lineto(1076.79704594,193.87689203)
\lineto(1065.23063969,193.87689203)
\curveto(1065.34001041,192.14511587)(1065.85954114,190.82350261)(1066.78923344,189.91204828)
\curveto(1067.72802885,189.00970234)(1069.03141297,188.55853092)(1070.69938969,188.55853266)
\curveto(1071.66552492,188.55853092)(1072.59976877,188.67702038)(1073.50212406,188.91400141)
\curveto(1074.41356904,189.15097824)(1075.31591189,189.50644664)(1076.20915531,189.98040766)
\lineto(1076.20915531,187.60150141)
\curveto(1075.30679732,187.21868851)(1074.38166803,186.92702213)(1073.43376469,186.72650141)
\curveto(1072.4858366,186.52598087)(1071.52424902,186.42572055)(1070.54899906,186.42572016)
\curveto(1068.10628368,186.42572055)(1066.16943666,187.13665734)(1064.73845219,188.55853266)
\curveto(1063.31657493,189.9804045)(1062.60563814,191.90357966)(1062.60563969,194.32806391)
\curveto(1062.60563814,196.83456431)(1063.28011663,198.82154149)(1064.62907719,200.28900141)
\curveto(1065.98714518,201.76554896)(1067.81461731,202.50382947)(1070.11149906,202.50384516)
\curveto(1072.17138379,202.50382947)(1073.79833528,201.83846556)(1074.99235844,200.50775141)
\curveto(1076.1954683,199.18612446)(1076.7970302,197.38599605)(1076.79704594,195.10736078)
\moveto(1074.28142094,195.84564203)
\curveto(1074.26317857,197.22193371)(1073.87580916,198.32023991)(1073.11931156,199.14056391)
\curveto(1072.37190442,199.96086327)(1071.37841583,200.37101911)(1070.13884281,200.37103266)
\curveto(1068.7351893,200.37101911)(1067.60953939,199.97453513)(1066.76188969,199.18157953)
\curveto(1065.92334316,198.38859921)(1065.44027072,197.27206387)(1065.31267094,195.83197016)
\lineto(1074.28142094,195.84564203)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1091.94548344,201.54681391)
\lineto(1091.94548344,199.19525141)
\curveto(1091.23453299,199.58716572)(1090.51903891,199.8788321)(1089.79899906,200.07025141)
\curveto(1089.08805076,200.27075879)(1088.3679994,200.37101911)(1087.63884281,200.37103266)
\curveto(1086.00732468,200.37101911)(1084.74039886,199.85148838)(1083.83806156,198.81243891)
\curveto(1082.93571316,197.78248003)(1082.48454174,196.33326273)(1082.48454594,194.46478266)
\curveto(1082.48454174,192.5962873)(1082.93571316,191.14251271)(1083.83806156,190.10345453)
\curveto(1084.74039886,189.07350436)(1086.00732468,188.55853092)(1087.63884281,188.55853266)
\curveto(1088.3679994,188.55853092)(1089.08805076,188.65423395)(1089.79899906,188.84564203)
\curveto(1090.51903891,189.04616064)(1091.23453299,189.3423843)(1091.94548344,189.73431391)
\lineto(1091.94548344,187.41009516)
\curveto(1091.24364756,187.0819699)(1090.51448163,186.83587639)(1089.75798344,186.67181391)
\curveto(1089.01057688,186.50775172)(1088.21305164,186.42572055)(1087.36540531,186.42572016)
\curveto(1085.05940896,186.42572055)(1083.22737954,187.1503292)(1081.86931156,188.59954828)
\curveto(1080.51123642,190.0487638)(1079.83220064,192.00383997)(1079.83220219,194.46478266)
\curveto(1079.83220064,196.96216835)(1080.51579371,198.92635909)(1081.88298344,200.35736078)
\curveto(1083.25928055,201.7883354)(1085.14144012,202.50382947)(1087.52946781,202.50384516)
\curveto(1088.30419738,202.50382947)(1089.06070704,202.42179831)(1089.79899906,202.25775141)
\curveto(1090.53726806,202.10278821)(1091.25276214,201.86580928)(1091.94548344,201.54681391)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1098.83610844,206.48236078)
\lineto(1098.83610844,202.13470453)
\lineto(1104.01774906,202.13470453)
\lineto(1104.01774906,200.17962641)
\lineto(1098.83610844,200.17962641)
\lineto(1098.83610844,191.86712641)
\curveto(1098.83610331,190.61842469)(1099.00472293,189.81634216)(1099.34196781,189.46087641)
\curveto(1099.688316,189.10540537)(1100.38558093,188.92767118)(1101.43376469,188.92767328)
\lineto(1104.01774906,188.92767328)
\lineto(1104.01774906,186.82220453)
\lineto(1101.43376469,186.82220453)
\curveto(1099.49235265,186.82220453)(1098.15251024,187.18223021)(1097.41423344,187.90228266)
\curveto(1096.67594922,188.63144751)(1096.30680896,189.95306078)(1096.30681156,191.86712641)
\lineto(1096.30681156,200.17962641)
\lineto(1094.46110844,200.17962641)
\lineto(1094.46110844,202.13470453)
\lineto(1096.30681156,202.13470453)
\lineto(1096.30681156,206.48236078)
\lineto(1098.83610844,206.48236078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1113.27360844,200.37103266)
\curveto(1111.92464288,200.37101911)(1110.8582377,199.8423738)(1110.07438969,198.78509516)
\curveto(1109.29053093,197.73690716)(1108.89860424,196.29680443)(1108.89860844,194.46478266)
\curveto(1108.89860424,192.6327456)(1109.28597364,191.18808558)(1110.06071781,190.13079828)
\curveto(1110.84456584,189.08261894)(1111.91552831,188.55853092)(1113.27360844,188.55853266)
\curveto(1114.61344228,188.55853092)(1115.67529017,189.08717622)(1116.45915531,190.14447016)
\curveto(1117.24299694,191.20175744)(1117.63492363,192.64186017)(1117.63493656,194.46478266)
\curveto(1117.63492363,196.27857528)(1117.24299694,197.71412072)(1116.45915531,198.77142328)
\curveto(1115.67529017,199.83781652)(1114.61344228,200.37101911)(1113.27360844,200.37103266)
\moveto(1113.27360844,202.50384516)
\curveto(1115.46109768,202.50382947)(1117.17919492,201.79289269)(1118.42790531,200.37103266)
\curveto(1119.67658825,198.94914553)(1120.30093659,196.9803975)(1120.30095219,194.46478266)
\curveto(1120.30093659,191.9582671)(1119.67658825,189.98951907)(1118.42790531,188.55853266)
\curveto(1117.17919492,187.13665734)(1115.46109768,186.42572055)(1113.27360844,186.42572016)
\curveto(1111.07698748,186.42572055)(1109.35433295,187.13665734)(1108.10563969,188.55853266)
\curveto(1106.86605419,189.98951907)(1106.24626314,191.9582671)(1106.24626469,194.46478266)
\curveto(1106.24626314,196.9803975)(1106.86605419,198.94914553)(1108.10563969,200.37103266)
\curveto(1109.35433295,201.79289269)(1111.07698748,202.50382947)(1113.27360844,202.50384516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1133.33024906,199.78314203)
\curveto(1133.04768575,199.94719141)(1132.73779023,200.06568087)(1132.40056156,200.13861078)
\curveto(1132.07242631,200.22062863)(1131.70784334,200.26164422)(1131.30681156,200.26165766)
\curveto(1129.8849285,200.26164422)(1128.79117959,199.79680093)(1128.02556156,198.86712641)
\curveto(1127.2690457,197.94654237)(1126.89079087,196.62037182)(1126.89079594,194.88861078)
\lineto(1126.89079594,186.82220453)
\lineto(1124.36149906,186.82220453)
\lineto(1124.36149906,202.13470453)
\lineto(1126.89079594,202.13470453)
\lineto(1126.89079594,199.75579828)
\curveto(1127.41943617,200.68547192)(1128.10758652,201.37362227)(1128.95524906,201.82025141)
\curveto(1129.80289733,202.27596512)(1130.83284421,202.50382947)(1132.04509281,202.50384516)
\curveto(1132.2182595,202.50382947)(1132.40966555,202.49015761)(1132.61931156,202.46282953)
\curveto(1132.82893597,202.44458474)(1133.06135761,202.41268373)(1133.31657719,202.36712641)
\lineto(1133.33024906,199.78314203)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=2,linecolor=curcolor,linestyle=dashed,dash=8 4 2 4]
{
\newpath
\moveto(763.12594,2.49328177)
\lineto(1139.40938,2.49328177)
\lineto(1139.40938,316.69912177)
\lineto(857.19681,316.69912177)
\lineto(857.19681,234.64537177)
\lineto(761.24454,234.64537177)
\lineto(761.24454,2.20540177)
\closepath
}
}
\end{pspicture}


==> scheper.fig5a.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.3.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(371.77145386,259.42797852)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.97083185,60.34278156)
\lineto(370.62145135,60.34278156)
\lineto(370.62145135,1.15000965)
\lineto(311.97083185,1.15000965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29999995,linecolor=curcolor]
{
\newpath
\moveto(311.97083185,60.34278156)
\lineto(370.62145135,60.34278156)
\lineto(370.62145135,1.15000965)
\lineto(311.97083185,1.15000965)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.91178033,60.34278156)
\lineto(167.56239984,60.34278156)
\lineto(167.56239984,1.15000965)
\lineto(108.91178033,1.15000965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29999995,linecolor=curcolor]
{
\newpath
\moveto(108.91178033,60.34278156)
\lineto(167.56239984,60.34278156)
\lineto(167.56239984,1.15000965)
\lineto(108.91178033,1.15000965)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.3242018,30.74639605)
\curveto(293.3242018,14.48108129)(273.3750902,1.29543843)(248.76661392,1.29543843)
\curveto(224.15813765,1.29543843)(204.20902604,14.48108129)(204.20902604,30.74639605)
\curveto(204.20902604,47.01171082)(224.15813765,60.19735368)(248.76661392,60.19735368)
\curveto(273.3750902,60.19735368)(293.3242018,47.01171082)(293.3242018,30.74639605)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29999993,linecolor=curcolor]
{
\newpath
\moveto(293.3242018,30.74639605)
\curveto(293.3242018,14.48108129)(273.3750902,1.29543843)(248.76661392,1.29543843)
\curveto(224.15813765,1.29543843)(204.20902604,14.48108129)(204.20902604,30.74639605)
\curveto(204.20902604,47.01171082)(224.15813765,60.19735368)(248.76661392,60.19735368)
\curveto(273.3750902,60.19735368)(293.3242018,47.01171082)(293.3242018,30.74639605)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.2651718,30.74639605)
\curveto(90.2651718,14.48108129)(70.3160602,1.29543843)(45.70758392,1.29543843)
\curveto(21.09910765,1.29543843)(1.14999604,14.48108129)(1.14999604,30.74639605)
\curveto(1.14999604,47.01171082)(21.09910765,60.19735368)(45.70758392,60.19735368)
\curveto(70.3160602,60.19735368)(90.2651718,47.01171082)(90.2651718,30.74639605)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29999993,linecolor=curcolor]
{
\newpath
\moveto(90.2651718,30.74639605)
\curveto(90.2651718,14.48108129)(70.3160602,1.29543843)(45.70758392,1.29543843)
\curveto(21.09910765,1.29543843)(1.14999604,14.48108129)(1.14999604,30.74639605)
\curveto(1.14999604,47.01171082)(21.09910765,60.19735368)(45.70758392,60.19735368)
\curveto(70.3160602,60.19735368)(90.2651718,47.01171082)(90.2651718,30.74639605)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.23709771,41.43976643)
\lineto(132.88553521,26.92804768)
\lineto(143.60819146,26.92804768)
\lineto(138.23709771,41.43976643)
\moveto(136.01053521,45.32648518)
\lineto(140.48319146,45.32648518)
\lineto(151.59647271,16.16632893)
\lineto(147.49491021,16.16632893)
\lineto(144.83866021,23.64679768)
\lineto(131.69412896,23.64679768)
\lineto(129.03787896,16.16632893)
\lineto(124.87772271,16.16632893)
\lineto(136.01053521,45.32648518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.89966485,30.09211018)
\lineto(334.89966485,19.40851643)
\lineto(341.22778985,19.40851643)
\curveto(343.35016937,19.40851318)(344.91917821,19.84471066)(345.9348211,20.71711018)
\curveto(346.963447,21.60252141)(347.4777694,22.95017631)(347.47778985,24.76007893)
\curveto(347.4777694,26.58298518)(346.963447,27.92412967)(345.9348211,28.78351643)
\curveto(344.91917821,29.65589877)(343.35016937,30.09209625)(341.22778985,30.09211018)
\lineto(334.89966485,30.09211018)
\moveto(334.89966485,42.08429768)
\lineto(334.89966485,33.29523518)
\lineto(340.7395086,33.29523518)
\curveto(342.6665763,33.29521805)(344.09886653,33.65329061)(345.0363836,34.36945393)
\curveto(345.98688548,35.09860166)(346.46214542,36.20537139)(346.46216485,37.68976643)
\curveto(346.46214542,39.1610976)(345.98688548,40.26135691)(345.0363836,40.99054768)
\curveto(344.09886653,41.71968879)(342.6665763,42.08427176)(340.7395086,42.08429768)
\lineto(334.89966485,42.08429768)
\moveto(330.95435235,45.32648518)
\lineto(341.03247735,45.32648518)
\curveto(344.04027284,45.32645602)(346.35797886,44.70145664)(347.98560235,43.45148518)
\curveto(349.61318394,42.20145914)(350.42698521,40.42411717)(350.4270086,38.11945393)
\curveto(350.42698521,36.33557959)(350.01031896,34.91631018)(349.1770086,33.86164143)
\curveto(348.34365396,32.80693729)(347.11969685,32.14938586)(345.5051336,31.88898518)
\curveto(347.44521735,31.4723032)(348.9491221,30.59990824)(350.01685235,29.27179768)
\curveto(351.09755745,27.95668172)(351.63792149,26.30954795)(351.6379461,24.33039143)
\curveto(351.63792149,21.7262192)(350.75250571,19.71450246)(348.9816961,18.29523518)
\curveto(347.21084259,16.87596363)(344.69131386,16.16632893)(341.42310235,16.16632893)
\lineto(330.95435235,16.16632893)
\lineto(330.95435235,45.32648518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.82976,197.68379852)
\lineto(114.89948,151.93942852)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(213.67869,197.82781852)
\lineto(239.88007,161.35625852)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(91.6235,98.58468852)
\lineto(58.57739,59.28855852)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.0238,98.45968852)
\lineto(137.15648,60.30856852)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.17561,93.30385852)
\lineto(245.63123,60.24931852)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(286.98984,104.58521852)
\lineto(337.43354,60.62136852)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.85016534,35.59015705)
\lineto(21.85016534,39.14484455)
\lineto(46.88922784,30.0628133)
\lineto(46.88922784,26.8206258)
\lineto(21.85016534,17.73859455)
\lineto(21.85016534,21.29328205)
\lineto(41.96735284,28.4221883)
\lineto(21.85016534,35.59015705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.76422784,20.86359455)
\lineto(62.72907159,20.86359455)
\lineto(62.72907159,15.90265705)
\lineto(58.76422784,15.90265705)
\lineto(58.76422784,20.86359455)
\moveto(62.61188409,23.7346883)
\lineto(58.88141534,23.7346883)
\lineto(58.88141534,26.7425008)
\curveto(58.88140759,28.05759281)(59.06369907,29.1383209)(59.42829034,29.9846883)
\curveto(59.79286501,30.83102754)(60.56109341,31.81409947)(61.73297784,32.93390705)
\lineto(63.49079034,34.6721883)
\curveto(64.23296474,35.36227301)(64.76681837,36.01331402)(65.09235284,36.6253133)
\curveto(65.43088021,37.23727113)(65.60015087,37.86227051)(65.60016534,38.5003133)
\curveto(65.60015087,39.65914371)(65.1704638,40.59664277)(64.31110284,41.3128133)
\curveto(63.46473634,42.02893301)(62.33843538,42.38700557)(60.93219659,42.38703205)
\curveto(59.90354198,42.38700557)(58.80328267,42.15914121)(57.63141534,41.7034383)
\curveto(56.47255583,41.24768379)(55.26161954,40.58362195)(53.99860284,39.7112508)
\lineto(53.99860284,43.3831258)
\curveto(55.22255708,44.12528508)(56.45953501,44.67866994)(57.70954034,45.04328205)
\curveto(58.97255333,45.40783588)(60.27463536,45.59012736)(61.61579034,45.59015705)
\curveto(64.01161079,45.59012736)(65.93218179,44.95861758)(67.37750909,43.6956258)
\curveto(68.83582472,42.43257844)(69.56499065,40.76591344)(69.56500909,38.6956258)
\curveto(69.56499065,37.70602066)(69.33061589,36.76201119)(68.86188409,35.86359455)
\curveto(68.39311683,34.97815881)(67.57280515,33.97555564)(66.40094659,32.85578205)
\lineto(64.68219659,31.17609455)
\curveto(64.07020448,30.56410072)(63.634007,30.08233037)(63.37360284,29.73078205)
\curveto(63.12619501,29.39222689)(62.95041394,29.06019598)(62.84625909,28.7346883)
\curveto(62.76812245,28.46123824)(62.70952876,28.12920732)(62.67047784,27.73859455)
\curveto(62.63140384,27.34795811)(62.61187261,26.81410447)(62.61188409,26.13703205)
\lineto(62.61188409,23.7346883)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.94824884,35.59015705)
\lineto(229.79199884,28.4221883)
\lineto(249.94824884,21.29328205)
\lineto(249.94824884,17.73859455)
\lineto(224.90918634,26.8206258)
\lineto(224.90918634,30.0628133)
\lineto(249.94824884,39.14484455)
\lineto(249.94824884,35.59015705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(261.82324884,20.86359455)
\lineto(265.78809259,20.86359455)
\lineto(265.78809259,15.90265705)
\lineto(261.82324884,15.90265705)
\lineto(261.82324884,20.86359455)
\moveto(265.67090509,23.7346883)
\lineto(261.94043634,23.7346883)
\lineto(261.94043634,26.7425008)
\curveto(261.94042858,28.05759281)(262.12272007,29.1383209)(262.48731134,29.9846883)
\curveto(262.85188601,30.83102754)(263.6201144,31.81409947)(264.79199884,32.93390705)
\lineto(266.54981134,34.6721883)
\curveto(267.29198573,35.36227301)(267.82583937,36.01331402)(268.15137384,36.6253133)
\curveto(268.4899012,37.23727113)(268.65917187,37.86227051)(268.65918634,38.5003133)
\curveto(268.65917187,39.65914371)(268.22948479,40.59664277)(267.37012384,41.3128133)
\curveto(266.52375733,42.02893301)(265.39745638,42.38700557)(263.99121759,42.38703205)
\curveto(262.96256298,42.38700557)(261.86230366,42.15914121)(260.69043634,41.7034383)
\curveto(259.53157683,41.24768379)(258.32064054,40.58362195)(257.05762384,39.7112508)
\lineto(257.05762384,43.3831258)
\curveto(258.28157808,44.12528508)(259.51855601,44.67866994)(260.76856134,45.04328205)
\curveto(262.03157433,45.40783588)(263.33365636,45.59012736)(264.67481134,45.59015705)
\curveto(267.07063179,45.59012736)(268.99120278,44.95861758)(270.43653009,43.6956258)
\curveto(271.89484571,42.43257844)(272.62401165,40.76591344)(272.62403009,38.6956258)
\curveto(272.62401165,37.70602066)(272.38963688,36.76201119)(271.92090509,35.86359455)
\curveto(271.45213782,34.97815881)(270.63182614,33.97555564)(269.45996759,32.85578205)
\lineto(267.74121759,31.17609455)
\curveto(267.12922548,30.56410072)(266.693028,30.08233037)(266.43262384,29.73078205)
\curveto(266.18521601,29.39222689)(266.00943493,29.06019598)(265.90528009,28.7346883)
\curveto(265.82714345,28.46123824)(265.76854976,28.12920732)(265.72949884,27.73859455)
\curveto(265.69042483,27.34795811)(265.6708936,26.81410447)(265.67090509,26.13703205)
\lineto(265.67090509,23.7346883)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(217.72135064,169.62831928)
\lineto(299.78871057,169.62831928)
\lineto(299.78871057,90.3104253)
\lineto(217.72135064,90.3104253)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.24952717,linecolor=curcolor]
{
\newpath
\moveto(221.97578386,221.88304893)
\curveto(221.97578386,201.7687475)(205.24527831,185.46288444)(184.6071538,185.46288444)
\curveto(163.9690293,185.46288444)(147.23852374,201.7687475)(147.23852374,221.88304893)
\curveto(147.23852374,241.99735036)(163.9690293,258.30321341)(184.6071538,258.30321341)
\curveto(205.24527831,258.30321341)(221.97578386,241.99735036)(221.97578386,221.88304893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.86088944,213.0907702)
\lineto(185.46923399,213.0907702)
\lineto(185.46923399,208.67725832)
\lineto(181.86088944,208.67725832)
\lineto(181.86088944,213.0907702)
\moveto(185.36258341,215.64504677)
\lineto(181.96754002,215.64504677)
\lineto(181.96754002,218.32095555)
\curveto(181.96753297,219.49093083)(182.1334337,220.45240359)(182.46524272,221.20537671)
\curveto(182.79703663,221.95832477)(183.49618972,222.83291746)(184.56270408,223.8291574)
\lineto(186.16246275,225.37562416)
\curveto(186.83790448,225.98955994)(187.32375662,226.5687604)(187.62002064,227.11322726)
\curveto(187.92810929,227.65765726)(188.08215997,228.21368969)(188.08217315,228.78132625)
\curveto(188.08215997,229.81228295)(187.69110825,230.64633161)(186.90901679,231.28347472)
\curveto(186.13875139,231.92057261)(185.11372186,232.23913286)(183.83392513,232.23915643)
\curveto(182.89776207,232.23913286)(181.89643265,232.0364127)(180.82993386,231.63099534)
\curveto(179.77527328,231.22553207)(178.67321841,230.6347476)(177.52376595,229.85864017)
\lineto(177.52376595,233.12533401)
\curveto(178.63766826,233.78559808)(179.76342323,234.27791847)(180.90103425,234.60229665)
\curveto(182.05048333,234.92662298)(183.23548857,235.08879911)(184.4560535,235.08882552)
\curveto(186.63645359,235.08879911)(188.38433631,234.52697466)(189.69970691,233.40335051)
\curveto(191.02689798,232.2796769)(191.69050091,230.79692373)(191.69051769,228.95508656)
\curveto(191.69050091,228.07468159)(191.47719997,227.23484092)(191.05061423,226.43556205)
\curveto(190.6239962,225.64783168)(189.8774429,224.75586297)(188.81095209,223.75965327)
\lineto(187.24674362,222.2653146)
\curveto(186.68977882,221.72085258)(186.29280207,221.29224425)(186.05581217,220.9794883)
\curveto(185.83065003,220.67829176)(185.67067432,220.38289953)(185.57588457,220.09331072)
\curveto(185.50477359,219.85003511)(185.45144835,219.55464288)(185.4159087,219.20713313)
\curveto(185.38034804,218.85960233)(185.36257296,218.38465796)(185.36258341,217.78229859)
\lineto(185.36258341,215.64504677)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.24952717,linecolor=curcolor]
{
\newpath
\moveto(296.09394386,129.79679693)
\curveto(296.09394386,109.6824955)(279.36343831,93.37663244)(258.7253138,93.37663244)
\curveto(238.0871893,93.37663244)(221.35668374,109.6824955)(221.35668374,129.79679693)
\curveto(221.35668374,149.91109836)(238.0871893,166.21696141)(258.7253138,166.21696141)
\curveto(279.36343831,166.21696141)(296.09394386,149.91109836)(296.09394386,129.79679693)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.97904944,121.0045182)
\lineto(259.58739399,121.0045182)
\lineto(259.58739399,116.59100632)
\lineto(255.97904944,116.59100632)
\lineto(255.97904944,121.0045182)
\moveto(259.48074341,123.55879477)
\lineto(256.08570002,123.55879477)
\lineto(256.08570002,126.23470355)
\curveto(256.08569297,127.40467883)(256.2515937,128.36615159)(256.58340272,129.11912471)
\curveto(256.91519663,129.87207277)(257.61434972,130.74666546)(258.68086408,131.7429054)
\lineto(260.28062275,133.28937216)
\curveto(260.95606448,133.90330794)(261.44191662,134.4825084)(261.73818064,135.02697526)
\curveto(262.04626929,135.57140526)(262.20031997,136.12743769)(262.20033315,136.69507425)
\curveto(262.20031997,137.72603095)(261.80926825,138.56007961)(261.02717679,139.19722272)
\curveto(260.25691139,139.83432061)(259.23188186,140.15288086)(257.95208513,140.15290443)
\curveto(257.01592207,140.15288086)(256.01459265,139.9501607)(254.94809386,139.54474334)
\curveto(253.89343328,139.13928007)(252.79137841,138.5484956)(251.64192595,137.77238817)
\lineto(251.64192595,141.03908201)
\curveto(252.75582826,141.69934608)(253.88158323,142.19166647)(255.01919425,142.51604465)
\curveto(256.16864333,142.84037098)(257.35364857,143.00254711)(258.5742135,143.00257352)
\curveto(260.75461359,143.00254711)(262.50249631,142.44072266)(263.81786691,141.31709851)
\curveto(265.14505798,140.1934249)(265.80866091,138.71067173)(265.80867769,136.86883456)
\curveto(265.80866091,135.98842959)(265.59535997,135.14858892)(265.16877423,134.34931005)
\curveto(264.7421562,133.56157968)(263.9956029,132.66961097)(262.92911209,131.67340127)
\lineto(261.36490362,130.1790626)
\curveto(260.80793882,129.63460058)(260.41096207,129.20599225)(260.17397217,128.8932363)
\curveto(259.94881003,128.59203976)(259.78883432,128.29664753)(259.69404457,128.00705872)
\curveto(259.62293359,127.76378311)(259.56960835,127.46839088)(259.5340687,127.12088113)
\curveto(259.49850804,126.77335033)(259.48073296,126.29840596)(259.48074341,125.69604659)
\lineto(259.48074341,123.55879477)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(52.67798517,152.07830097)
\lineto(164.50480554,152.07830097)
\lineto(164.50480554,97.918839)
\lineto(52.67798517,97.918839)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(74.66968,125.07904852)
\lineto(135.38397,124.90044852)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.36794804,131.60325387)
\lineto(137.37606678,124.92101046)
\lineto(119.32894545,118.34483029)
\curveto(122.22051861,122.25024172)(122.21967578,127.60516252)(119.36794804,131.60325387)
\closepath
}
}
\end{pspicture}


==> scheper.fig5b.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.3.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(428.28103638,261.53042603)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.75127311,65.4788221)
\lineto(164.40189261,65.4788221)
\lineto(164.40189261,6.28605019)
\lineto(105.75127311,6.28605019)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29999995,linecolor=curcolor]
{
\newpath
\moveto(105.75127311,65.4788221)
\lineto(164.40189261,65.4788221)
\lineto(164.40189261,6.28605019)
\lineto(105.75127311,6.28605019)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.48039908,66.24679695)
\lineto(427.13101859,66.24679695)
\lineto(427.13101859,7.05402504)
\lineto(368.48039908,7.05402504)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29999995,linecolor=curcolor]
{
\newpath
\moveto(368.48039908,66.24679695)
\lineto(427.13101859,66.24679695)
\lineto(427.13101859,7.05402504)
\lineto(368.48039908,7.05402504)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.5678098,36.65040956)
\curveto(274.5678098,20.3850948)(254.6186982,7.19945193)(230.01022192,7.19945193)
\curveto(205.40174565,7.19945193)(185.45263404,20.3850948)(185.45263404,36.65040956)
\curveto(185.45263404,52.91572433)(205.40174565,66.10136719)(230.01022192,66.10136719)
\curveto(254.6186982,66.10136719)(274.5678098,52.91572433)(274.5678098,36.65040956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29999993,linecolor=curcolor]
{
\newpath
\moveto(274.5678098,36.65040956)
\curveto(274.5678098,20.3850948)(254.6186982,7.19945193)(230.01022192,7.19945193)
\curveto(205.40174565,7.19945193)(185.45263404,20.3850948)(185.45263404,36.65040956)
\curveto(185.45263404,52.91572433)(205.40174565,66.10136719)(230.01022192,66.10136719)
\curveto(254.6186982,66.10136719)(274.5678098,52.91572433)(274.5678098,36.65040956)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.2651718,36.65040956)
\curveto(90.2651718,20.3850948)(70.3160602,7.19945193)(45.70758392,7.19945193)
\curveto(21.09910765,7.19945193)(1.14999604,20.3850948)(1.14999604,36.65040956)
\curveto(1.14999604,52.91572433)(21.09910765,66.10136719)(45.70758392,66.10136719)
\curveto(70.3160602,66.10136719)(90.2651718,52.91572433)(90.2651718,36.65040956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29999993,linecolor=curcolor]
{
\newpath
\moveto(90.2651718,36.65040956)
\curveto(90.2651718,20.3850948)(70.3160602,7.19945193)(45.70758392,7.19945193)
\curveto(21.09910765,7.19945193)(1.14999604,20.3850948)(1.14999604,36.65040956)
\curveto(1.14999604,52.91572433)(21.09910765,66.10136719)(45.70758392,66.10136719)
\curveto(70.3160602,66.10136719)(90.2651718,52.91572433)(90.2651718,36.65040956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.41118521,51.23050057)
\lineto(406.84868521,51.23050057)
\lineto(406.84868521,47.91018807)
\lineto(392.35649771,47.91018807)
\lineto(392.35649771,39.27737557)
\lineto(406.24321646,39.27737557)
\lineto(406.24321646,35.95706307)
\lineto(392.35649771,35.95706307)
\lineto(392.35649771,25.39065682)
\lineto(407.20024771,25.39065682)
\lineto(407.20024771,22.07034432)
\lineto(388.41118521,22.07034432)
\lineto(388.41118521,51.23050057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.83440299,48.2359327)
\lineto(146.83440299,44.07577645)
\curveto(145.50625355,45.31273162)(144.08698414,46.23720986)(142.57659049,46.84921395)
\curveto(141.07917465,47.46116697)(139.48412416,47.76715625)(137.79143424,47.7671827)
\curveto(134.45808752,47.76715625)(131.90600674,46.74502186)(130.13518424,44.70077645)
\curveto(128.36434361,42.6695051)(127.47892783,39.72679971)(127.47893424,35.87265145)
\curveto(127.47892783,32.0314949)(128.36434361,29.08878951)(130.13518424,27.04452645)
\curveto(131.90600674,25.01327275)(134.45808752,23.99764877)(137.79143424,23.99765145)
\curveto(139.48412416,23.99764877)(141.07917465,24.30363805)(142.57659049,24.9156202)
\curveto(144.08698414,25.52759516)(145.50625355,26.4520734)(146.83440299,27.6890577)
\lineto(146.83440299,23.56796395)
\curveto(145.45417027,22.63046264)(143.98932799,21.92733834)(142.43987174,21.45858895)
\curveto(140.90339357,20.98983928)(139.27579104,20.75546451)(137.55705924,20.75546395)
\curveto(133.14298467,20.75546451)(129.66642564,22.10311941)(127.12737174,24.7984327)
\curveto(124.58830572,27.50675984)(123.31877574,31.1981624)(123.31877799,35.87265145)
\curveto(123.31877574,40.56013221)(124.58830572,44.25153477)(127.12737174,46.9468702)
\curveto(129.66642564,49.6551752)(133.14298467,51.00934051)(137.55705924,51.0093702)
\curveto(139.30183268,51.00934051)(140.94245604,50.77496574)(142.47893424,50.3062452)
\curveto(144.02839045,49.8504875)(145.48021191,49.16038402)(146.83440299,48.2359327)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.85018058,41.49417244)
\lineto(21.85018058,45.04885994)
\lineto(46.88924308,35.96682869)
\lineto(46.88924308,32.72464119)
\lineto(21.85018058,23.64260994)
\lineto(21.85018058,27.19729744)
\lineto(41.96736808,34.32620369)
\lineto(21.85018058,41.49417244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.76424308,26.76760994)
\lineto(62.72908683,26.76760994)
\lineto(62.72908683,21.80667244)
\lineto(58.76424308,21.80667244)
\lineto(58.76424308,26.76760994)
\moveto(62.61189933,29.63870369)
\lineto(58.88143058,29.63870369)
\lineto(58.88143058,32.64651619)
\curveto(58.88142282,33.9616082)(59.06371431,35.04233629)(59.42830558,35.88870369)
\curveto(59.79288024,36.73504293)(60.56110864,37.71811486)(61.73299308,38.83792244)
\lineto(63.49080558,40.57620369)
\curveto(64.23297997,41.2662884)(64.7668336,41.91732941)(65.09236808,42.52932869)
\curveto(65.43089544,43.14128652)(65.6001661,43.7662859)(65.60018058,44.40432869)
\curveto(65.6001661,45.5631591)(65.17047903,46.50065816)(64.31111808,47.21682869)
\curveto(63.46475157,47.9329484)(62.33845062,48.29102096)(60.93221183,48.29104744)
\curveto(59.90355722,48.29102096)(58.8032979,48.0631566)(57.63143058,47.60745369)
\curveto(56.47257106,47.15169918)(55.26163478,46.48763734)(53.99861808,45.61526619)
\lineto(53.99861808,49.28714119)
\curveto(55.22257231,50.02930047)(56.45955024,50.58268533)(57.70955558,50.94729744)
\curveto(58.97256856,51.31185127)(60.2746506,51.49414275)(61.61580558,51.49417244)
\curveto(64.01162603,51.49414275)(65.93219702,50.86263297)(67.37752433,49.59964119)
\curveto(68.83583995,48.33659383)(69.56500589,46.66992883)(69.56502433,44.59964119)
\curveto(69.56500589,43.61003605)(69.33063112,42.66602658)(68.86189933,41.76760994)
\curveto(68.39313206,40.8821742)(67.57282038,39.87957104)(66.40096183,38.75979744)
\lineto(64.68221183,37.08010994)
\curveto(64.07021972,36.46811611)(63.63402224,35.98634576)(63.37361808,35.63479744)
\curveto(63.12621024,35.29624229)(62.95042917,34.96421137)(62.84627433,34.63870369)
\curveto(62.76813769,34.36525363)(62.70954399,34.03322271)(62.67049308,33.64260994)
\curveto(62.63141907,33.2519735)(62.61188784,32.71811986)(62.61189933,32.04104744)
\lineto(62.61189933,29.63870369)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.19185538,41.49417244)
\lineto(211.03560538,34.32620369)
\lineto(231.19185538,27.19729744)
\lineto(231.19185538,23.64260994)
\lineto(206.15279288,32.72464119)
\lineto(206.15279288,35.96682869)
\lineto(231.19185538,45.04885994)
\lineto(231.19185538,41.49417244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.06685538,26.76760994)
\lineto(247.03169913,26.76760994)
\lineto(247.03169913,21.80667244)
\lineto(243.06685538,21.80667244)
\lineto(243.06685538,26.76760994)
\moveto(246.91451163,29.63870369)
\lineto(243.18404288,29.63870369)
\lineto(243.18404288,32.64651619)
\curveto(243.18403513,33.9616082)(243.36632661,35.04233629)(243.73091788,35.88870369)
\curveto(244.09549255,36.73504293)(244.86372095,37.71811486)(246.03560538,38.83792244)
\lineto(247.79341788,40.57620369)
\curveto(248.53559228,41.2662884)(249.06944591,41.91732941)(249.39498038,42.52932869)
\curveto(249.73350774,43.14128652)(249.90277841,43.7662859)(249.90279288,44.40432869)
\curveto(249.90277841,45.5631591)(249.47309134,46.50065816)(248.61373038,47.21682869)
\curveto(247.76736388,47.9329484)(246.64106292,48.29102096)(245.23482413,48.29104744)
\curveto(244.20616952,48.29102096)(243.10591021,48.0631566)(241.93404288,47.60745369)
\curveto(240.77518337,47.15169918)(239.56424708,46.48763734)(238.30123038,45.61526619)
\lineto(238.30123038,49.28714119)
\curveto(239.52518462,50.02930047)(240.76216255,50.58268533)(242.01216788,50.94729744)
\curveto(243.27518087,51.31185127)(244.5772629,51.49414275)(245.91841788,51.49417244)
\curveto(248.31423833,51.49414275)(250.23480933,50.86263297)(251.68013663,49.59964119)
\curveto(253.13845226,48.33659383)(253.86761819,46.66992883)(253.86763663,44.59964119)
\curveto(253.86761819,43.61003605)(253.63324343,42.66602658)(253.16451163,41.76760994)
\curveto(252.69574437,40.8821742)(251.87543269,39.87957104)(250.70357413,38.75979744)
\lineto(248.98482413,37.08010994)
\curveto(248.37283202,36.46811611)(247.93663454,35.98634576)(247.67623038,35.63479744)
\curveto(247.42882255,35.29624229)(247.25304147,34.96421137)(247.14888663,34.63870369)
\curveto(247.07074999,34.36525363)(247.0121563,34.03322271)(246.97310538,33.64260994)
\curveto(246.93403138,33.2519735)(246.91450015,32.71811986)(246.91451163,32.04104744)
\lineto(246.91451163,29.63870369)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(100.16884513,71.47906624)
\lineto(170.34152884,71.47906624)
\lineto(170.34152884,1.00000893)
\lineto(100.16884513,1.00000893)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.96687979,66.24679695)
\lineto(346.6174993,66.24679695)
\lineto(346.6174993,7.05402504)
\lineto(287.96687979,7.05402504)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29999995,linecolor=curcolor]
{
\newpath
\moveto(287.96687979,66.24679695)
\lineto(346.6174993,66.24679695)
\lineto(346.6174993,7.05402504)
\lineto(287.96687979,7.05402504)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.9816503,47.98831307)
\lineto(308.9816503,25.31253182)
\lineto(313.7472753,25.31253182)
\curveto(317.77069614,25.31252857)(320.71340153,26.223986)(322.5754003,28.04690682)
\curveto(324.45037696,29.86981568)(325.38787603,32.74741697)(325.3879003,36.67971932)
\curveto(325.38787603,40.5859508)(324.45037696,43.44402086)(322.5754003,45.25393807)
\curveto(320.71340153,47.07682973)(317.77069614,47.98828715)(313.7472753,47.98831307)
\lineto(308.9816503,47.98831307)
\moveto(305.0363378,51.23050057)
\lineto(313.14180655,51.23050057)
\curveto(318.79283054,51.23047141)(322.93996181,50.05208717)(325.5832128,47.69534432)
\curveto(328.22641485,45.35157104)(329.54802812,41.67969971)(329.54805655,36.67971932)
\curveto(329.54802812,31.65366807)(328.21990444,27.96226551)(325.56368155,25.60550057)
\curveto(322.90740976,23.24872855)(318.7667889,22.07034432)(313.14180655,22.07034432)
\lineto(305.0363378,22.07034432)
\lineto(305.0363378,51.23050057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.94799644,linecolor=curcolor]
{
\newpath
\moveto(127.92323,163.54113603)
\lineto(156.31046,198.29601603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(211.85266,200.40874603)
\lineto(251.05807,161.30213603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85.04289,103.89175603)
\lineto(61.89213,63.80121603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(115.62378,99.10316603)
\lineto(126.8264,66.00132603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(265.24699,105.50445603)
\lineto(244.01335,64.34008603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.58507,106.10190603)
\lineto(307.69891,66.05333603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(322.37255,105.88169603)
\lineto(368.70618,62.94136603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.24952717,linecolor=curcolor]
{
\newpath
\moveto(220.19403386,223.98549644)
\curveto(220.19403386,203.87119501)(203.46352831,187.56533195)(182.8254038,187.56533195)
\curveto(162.1872793,187.56533195)(145.45677374,203.87119501)(145.45677374,223.98549644)
\curveto(145.45677374,244.09979787)(162.1872793,260.40566092)(182.8254038,260.40566092)
\curveto(203.46352831,260.40566092)(220.19403386,244.09979787)(220.19403386,223.98549644)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.07913944,215.19321771)
\lineto(183.68748399,215.19321771)
\lineto(183.68748399,210.77970583)
\lineto(180.07913944,210.77970583)
\lineto(180.07913944,215.19321771)
\moveto(183.58083341,217.74749428)
\lineto(180.18579002,217.74749428)
\lineto(180.18579002,220.42340306)
\curveto(180.18578297,221.59337834)(180.3516837,222.55485109)(180.68349272,223.30782422)
\curveto(181.01528663,224.06077228)(181.71443972,224.93536497)(182.78095408,225.93160491)
\lineto(184.38071275,227.47807167)
\curveto(185.05615448,228.09200745)(185.54200662,228.67120791)(185.83827064,229.21567477)
\curveto(186.14635929,229.76010477)(186.30040997,230.3161372)(186.30042315,230.88377376)
\curveto(186.30040997,231.91473046)(185.90935825,232.74877912)(185.12726679,233.38592223)
\curveto(184.35700139,234.02302012)(183.33197186,234.34158037)(182.05217513,234.34160394)
\curveto(181.11601207,234.34158037)(180.11468265,234.13886021)(179.04818386,233.73344285)
\curveto(177.99352328,233.32797958)(176.89146841,232.73719511)(175.74201595,231.96108768)
\lineto(175.74201595,235.22778152)
\curveto(176.85591826,235.88804559)(177.98167323,236.38036598)(179.11928425,236.70474416)
\curveto(180.26873333,237.02907049)(181.45373857,237.19124662)(182.6743035,237.19127303)
\curveto(184.85470359,237.19124662)(186.60258631,236.62942217)(187.91795691,235.50579802)
\curveto(189.24514798,234.38212441)(189.90875091,232.89937124)(189.90876769,231.05753407)
\curveto(189.90875091,230.1771291)(189.69544997,229.33728843)(189.26886423,228.53800956)
\curveto(188.8422462,227.75027918)(188.0956929,226.85831048)(187.02920209,225.86210078)
\lineto(185.46499362,224.36776211)
\curveto(184.90802882,223.82330009)(184.51105207,223.39469176)(184.27406217,223.08193581)
\curveto(184.04890003,222.78073927)(183.88892432,222.48534704)(183.79413457,222.19575823)
\curveto(183.72302359,221.95248262)(183.66969835,221.65709039)(183.6341587,221.30958064)
\curveto(183.59859804,220.96204984)(183.58082296,220.48710547)(183.58083341,219.8847461)
\lineto(183.58083341,217.74749428)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.24952717,linecolor=curcolor]
{
\newpath
\moveto(143.97577386,134.67203444)
\curveto(143.97577386,114.55773301)(127.24526831,98.25186995)(106.6071438,98.25186995)
\curveto(85.9690193,98.25186995)(69.23851374,114.55773301)(69.23851374,134.67203444)
\curveto(69.23851374,154.78633587)(85.9690193,171.09219892)(106.6071438,171.09219892)
\curveto(127.24526831,171.09219892)(143.97577386,154.78633587)(143.97577386,134.67203444)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.86087944,125.87975571)
\lineto(107.46922399,125.87975571)
\lineto(107.46922399,121.46624383)
\lineto(103.86087944,121.46624383)
\lineto(103.86087944,125.87975571)
\moveto(107.36257341,128.43403228)
\lineto(103.96753002,128.43403228)
\lineto(103.96753002,131.10994106)
\curveto(103.96752297,132.27991634)(104.1334237,133.24138909)(104.46523272,133.99436222)
\curveto(104.79702663,134.74731028)(105.49617972,135.62190297)(106.56269408,136.61814291)
\lineto(108.16245275,138.16460967)
\curveto(108.83789448,138.77854545)(109.32374662,139.35774591)(109.62001064,139.90221277)
\curveto(109.92809929,140.44664277)(110.08214997,141.0026752)(110.08216315,141.57031176)
\curveto(110.08214997,142.60126846)(109.69109825,143.43531712)(108.90900679,144.07246023)
\curveto(108.13874139,144.70955812)(107.11371186,145.02811837)(105.83391513,145.02814194)
\curveto(104.89775207,145.02811837)(103.89642265,144.82539821)(102.82992386,144.41998085)
\curveto(101.77526328,144.01451758)(100.67320841,143.42373311)(99.52375595,142.64762568)
\lineto(99.52375595,145.91431952)
\curveto(100.63765826,146.57458359)(101.76341323,147.06690398)(102.90102425,147.39128216)
\curveto(104.05047333,147.71560849)(105.23547857,147.87778462)(106.4560435,147.87781103)
\curveto(108.63644359,147.87778462)(110.38432631,147.31596017)(111.69969691,146.19233602)
\curveto(113.02688798,145.06866241)(113.69049091,143.58590924)(113.69050769,141.74407207)
\curveto(113.69049091,140.8636671)(113.47718997,140.02382643)(113.05060423,139.22454756)
\curveto(112.6239862,138.43681718)(111.8774329,137.54484848)(110.81094209,136.54863878)
\lineto(109.24673362,135.05430011)
\curveto(108.68976882,134.50983809)(108.29279207,134.08122976)(108.05580217,133.76847381)
\curveto(107.83064003,133.46727727)(107.67066432,133.17188504)(107.57587457,132.88229623)
\curveto(107.50476359,132.63902062)(107.45143835,132.34362839)(107.4158987,131.99611864)
\curveto(107.38033804,131.64858784)(107.36256296,131.17364347)(107.36257341,130.5712841)
\lineto(107.36257341,128.43403228)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(233.05257315,160.30618416)
\lineto(344.87939353,160.30618416)
\lineto(344.87939353,106.14672219)
\lineto(233.05257315,106.14672219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(255.04426,133.30693603)
\lineto(315.75855,133.12833603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.74252804,139.83114138)
\lineto(317.75064678,133.14889797)
\lineto(299.70352545,126.5727178)
\curveto(302.59509861,130.47812923)(302.59425578,135.83305003)(299.74252804,139.83114138)
\closepath
}
}
\end{pspicture}


==> scheper.fig6a.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.3.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(428.28103638,360.07931519)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.48041195,164.7956462)
\lineto(427.13103146,164.7956462)
\lineto(427.13103146,105.60287429)
\lineto(368.48041195,105.60287429)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29999995,linecolor=curcolor]
{
\newpath
\moveto(368.48041195,164.7956462)
\lineto(427.13103146,164.7956462)
\lineto(427.13103146,105.60287429)
\lineto(368.48041195,105.60287429)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.5678158,135.19929672)
\curveto(274.5678158,118.93398196)(254.6187042,105.7483391)(230.01022792,105.7483391)
\curveto(205.40175165,105.7483391)(185.45264004,118.93398196)(185.45264004,135.19929672)
\curveto(185.45264004,151.46461149)(205.40175165,164.65025435)(230.01022792,164.65025435)
\curveto(254.6187042,164.65025435)(274.5678158,151.46461149)(274.5678158,135.19929672)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29999993,linecolor=curcolor]
{
\newpath
\moveto(274.5678158,135.19929672)
\curveto(274.5678158,118.93398196)(254.6187042,105.7483391)(230.01022792,105.7483391)
\curveto(205.40175165,105.7483391)(185.45264004,118.93398196)(185.45264004,135.19929672)
\curveto(185.45264004,151.46461149)(205.40175165,164.65025435)(230.01022792,164.65025435)
\curveto(254.6187042,164.65025435)(274.5678158,151.46461149)(274.5678158,135.19929672)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.2651758,135.19929672)
\curveto(90.2651758,118.93398196)(70.3160642,105.7483391)(45.70758792,105.7483391)
\curveto(21.09911165,105.7483391)(1.15000004,118.93398196)(1.15000004,135.19929672)
\curveto(1.15000004,151.46461149)(21.09911165,164.65025435)(45.70758792,164.65025435)
\curveto(70.3160642,164.65025435)(90.2651758,151.46461149)(90.2651758,135.19929672)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29999993,linecolor=curcolor]
{
\newpath
\moveto(90.2651758,135.19929672)
\curveto(90.2651758,118.93398196)(70.3160642,105.7483391)(45.70758792,105.7483391)
\curveto(21.09911165,105.7483391)(1.15000004,118.93398196)(1.15000004,135.19929672)
\curveto(1.15000004,151.46461149)(21.09911165,164.65025435)(45.70758792,164.65025435)
\curveto(70.3160642,164.65025435)(90.2651758,151.46461149)(90.2651758,135.19929672)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.41119808,149.77941085)
\lineto(406.84869808,149.77941085)
\lineto(406.84869808,146.45909835)
\lineto(392.35651058,146.45909835)
\lineto(392.35651058,137.82628585)
\lineto(406.24322933,137.82628585)
\lineto(406.24322933,134.50597335)
\lineto(392.35651058,134.50597335)
\lineto(392.35651058,123.9395671)
\lineto(407.20026058,123.9395671)
\lineto(407.20026058,120.6192546)
\lineto(388.41119808,120.6192546)
\lineto(388.41119808,149.77941085)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.85018581,140.04308272)
\lineto(21.85018581,143.59777022)
\lineto(46.88924831,134.51573897)
\lineto(46.88924831,131.27355147)
\lineto(21.85018581,122.19152022)
\lineto(21.85018581,125.74620772)
\lineto(41.96737331,132.87511397)
\lineto(21.85018581,140.04308272)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.76424831,125.31652022)
\lineto(62.72909206,125.31652022)
\lineto(62.72909206,120.35558272)
\lineto(58.76424831,120.35558272)
\lineto(58.76424831,125.31652022)
\moveto(62.61190456,128.18761397)
\lineto(58.88143581,128.18761397)
\lineto(58.88143581,131.19542647)
\curveto(58.88142806,132.51051849)(59.06371954,133.59124657)(59.42831081,134.43761397)
\curveto(59.79288548,135.28395321)(60.56111388,136.26702515)(61.73299831,137.38683272)
\lineto(63.49081081,139.12511397)
\curveto(64.23298521,139.81519868)(64.76683884,140.4662397)(65.09237331,141.07823897)
\curveto(65.43090068,141.69019681)(65.60017134,142.31519618)(65.60018581,142.95323897)
\curveto(65.60017134,144.11206938)(65.17048427,145.04956845)(64.31112331,145.76573897)
\curveto(63.46475681,146.48185868)(62.33845585,146.83993124)(60.93221706,146.83995772)
\curveto(59.90356245,146.83993124)(58.80330314,146.61206688)(57.63143581,146.15636397)
\curveto(56.4725763,145.70060946)(55.26164001,145.03654763)(53.99862331,144.16417647)
\lineto(53.99862331,147.83605147)
\curveto(55.22257755,148.57821075)(56.45955548,149.13159562)(57.70956081,149.49620772)
\curveto(58.9725738,149.86076155)(60.27465583,150.04305304)(61.61581081,150.04308272)
\curveto(64.01163126,150.04305304)(65.93220226,149.41154325)(67.37752956,148.14855147)
\curveto(68.83584519,146.88550411)(69.56501113,145.21883911)(69.56502956,143.14855147)
\curveto(69.56501113,142.15894634)(69.33063636,141.21493687)(68.86190456,140.31652022)
\curveto(68.3931373,139.43108448)(67.57282562,138.42848132)(66.40096706,137.30870772)
\lineto(64.68221706,135.62902022)
\curveto(64.07022495,135.0170264)(63.63402747,134.53525604)(63.37362331,134.18370772)
\curveto(63.12621548,133.84515257)(62.95043441,133.51312165)(62.84627956,133.18761397)
\curveto(62.76814292,132.91416392)(62.70954923,132.582133)(62.67049831,132.19152022)
\curveto(62.63142431,131.80088378)(62.61189308,131.26703015)(62.61190456,130.58995772)
\lineto(62.61190456,128.18761397)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.19186062,140.04308272)
\lineto(211.03561062,132.87511397)
\lineto(231.19186062,125.74620772)
\lineto(231.19186062,122.19152022)
\lineto(206.15279812,131.27355147)
\lineto(206.15279812,134.51573897)
\lineto(231.19186062,143.59777022)
\lineto(231.19186062,140.04308272)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.06686062,125.31652022)
\lineto(247.03170437,125.31652022)
\lineto(247.03170437,120.35558272)
\lineto(243.06686062,120.35558272)
\lineto(243.06686062,125.31652022)
\moveto(246.91451687,128.18761397)
\lineto(243.18404812,128.18761397)
\lineto(243.18404812,131.19542647)
\curveto(243.18404036,132.51051849)(243.36633185,133.59124657)(243.73092312,134.43761397)
\curveto(244.09549779,135.28395321)(244.86372619,136.26702515)(246.03561062,137.38683272)
\lineto(247.79342312,139.12511397)
\curveto(248.53559751,139.81519868)(249.06945115,140.4662397)(249.39498562,141.07823897)
\curveto(249.73351298,141.69019681)(249.90278365,142.31519618)(249.90279812,142.95323897)
\curveto(249.90278365,144.11206938)(249.47309658,145.04956845)(248.61373562,145.76573897)
\curveto(247.76736911,146.48185868)(246.64106816,146.83993124)(245.23482937,146.83995772)
\curveto(244.20617476,146.83993124)(243.10591544,146.61206688)(241.93404812,146.15636397)
\curveto(240.77518861,145.70060946)(239.56425232,145.03654763)(238.30123562,144.16417647)
\lineto(238.30123562,147.83605147)
\curveto(239.52518986,148.57821075)(240.76216779,149.13159562)(242.01217312,149.49620772)
\curveto(243.27518611,149.86076155)(244.57726814,150.04305304)(245.91842312,150.04308272)
\curveto(248.31424357,150.04305304)(250.23481456,149.41154325)(251.68014187,148.14855147)
\curveto(253.13845749,146.88550411)(253.86762343,145.21883911)(253.86764187,143.14855147)
\curveto(253.86762343,142.15894634)(253.63324867,141.21493687)(253.16451687,140.31652022)
\curveto(252.6957496,139.43108448)(251.87543792,138.42848132)(250.70357937,137.30870772)
\lineto(248.98482937,135.62902022)
\curveto(248.37283726,135.0170264)(247.93663978,134.53525604)(247.67623562,134.18370772)
\curveto(247.42882779,133.84515257)(247.25304671,133.51312165)(247.14889187,133.18761397)
\curveto(247.07075523,132.91416392)(247.01216154,132.582133)(246.97311062,132.19152022)
\curveto(246.93403661,131.80088378)(246.91450538,131.26703015)(246.91451687,130.58995772)
\lineto(246.91451687,128.18761397)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.96689266,164.7956462)
\lineto(346.61751217,164.7956462)
\lineto(346.61751217,105.60287429)
\lineto(287.96689266,105.60287429)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29999995,linecolor=curcolor]
{
\newpath
\moveto(287.96689266,164.7956462)
\lineto(346.61751217,164.7956462)
\lineto(346.61751217,105.60287429)
\lineto(287.96689266,105.60287429)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.98166317,146.53722335)
\lineto(308.98166317,123.8614421)
\lineto(313.74728817,123.8614421)
\curveto(317.77070901,123.86143886)(320.7134144,124.77289628)(322.57541317,126.5958171)
\curveto(324.45038983,128.41872597)(325.38788889,131.29632726)(325.38791317,135.2286296)
\curveto(325.38788889,139.13486108)(324.45038983,141.99293114)(322.57541317,143.80284835)
\curveto(320.7134144,145.62574001)(317.77070901,146.53719743)(313.74728817,146.53722335)
\lineto(308.98166317,146.53722335)
\moveto(305.03635067,149.77941085)
\lineto(313.14181942,149.77941085)
\curveto(318.7928434,149.77938169)(322.93997467,148.60099745)(325.58322567,146.2442546)
\curveto(328.22642772,143.90048132)(329.54804098,140.22860999)(329.54806942,135.2286296)
\curveto(329.54804098,130.20257835)(328.21991731,126.51117579)(325.56369442,124.15441085)
\curveto(322.90742262,121.79763884)(318.76680176,120.6192546)(313.14181942,120.6192546)
\lineto(305.03635067,120.6192546)
\lineto(305.03635067,149.77941085)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.94799644,linecolor=curcolor]
{
\newpath
\moveto(127.923236,262.09002519)
\lineto(156.310466,296.84490519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(211.852664,298.95763519)
\lineto(251.058074,259.85102519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85.0428958,202.44060519)
\lineto(61.892136,162.35010519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(115.623786,197.65210519)
\lineto(126.826406,164.55020519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(265.246994,204.05330519)
\lineto(244.013354,162.88900519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.585074,204.65080519)
\lineto(307.698914,164.60220519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(322.372554,204.43060519)
\lineto(368.706184,161.49030519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.24952717,linecolor=curcolor]
{
\newpath
\moveto(220.19403786,322.5343856)
\curveto(220.19403786,302.42008417)(203.46353231,286.11422111)(182.8254078,286.11422111)
\curveto(162.1872833,286.11422111)(145.45677774,302.42008417)(145.45677774,322.5343856)
\curveto(145.45677774,342.64868703)(162.1872833,358.95455008)(182.8254078,358.95455008)
\curveto(203.46353231,358.95455008)(220.19403786,342.64868703)(220.19403786,322.5343856)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.07914344,313.74210687)
\lineto(183.68748799,313.74210687)
\lineto(183.68748799,309.32859499)
\lineto(180.07914344,309.32859499)
\lineto(180.07914344,313.74210687)
\moveto(183.58083741,316.29638344)
\lineto(180.18579402,316.29638344)
\lineto(180.18579402,318.97229222)
\curveto(180.18578697,320.1422675)(180.3516877,321.10374026)(180.68349672,321.85671338)
\curveto(181.01529063,322.60966144)(181.71444372,323.48425413)(182.78095808,324.48049407)
\lineto(184.38071675,326.02696083)
\curveto(185.05615848,326.64089661)(185.54201062,327.22009707)(185.83827464,327.76456393)
\curveto(186.14636329,328.30899393)(186.30041397,328.86502636)(186.30042715,329.43266292)
\curveto(186.30041397,330.46361962)(185.90936225,331.29766828)(185.12727079,331.93481139)
\curveto(184.35700539,332.57190928)(183.33197586,332.89046953)(182.05217913,332.8904931)
\curveto(181.11601607,332.89046953)(180.11468665,332.68774937)(179.04818786,332.28233201)
\curveto(177.99352728,331.87686874)(176.89147241,331.28608427)(175.74201995,330.50997684)
\lineto(175.74201995,333.77667068)
\curveto(176.85592226,334.43693475)(177.98167723,334.92925514)(179.11928825,335.25363332)
\curveto(180.26873733,335.57795965)(181.45374257,335.74013578)(182.6743075,335.74016219)
\curveto(184.85470759,335.74013578)(186.60259031,335.17831133)(187.91796091,334.05468718)
\curveto(189.24515198,332.93101357)(189.90875491,331.4482604)(189.90877169,329.60642323)
\curveto(189.90875491,328.72601826)(189.69545397,327.88617759)(189.26886823,327.08689872)
\curveto(188.8422502,326.29916835)(188.0956969,325.40719964)(187.02920609,324.41098994)
\lineto(185.46499762,322.91665127)
\curveto(184.90803282,322.37218925)(184.51105607,321.94358092)(184.27406617,321.63082497)
\curveto(184.04890403,321.32962843)(183.88892832,321.0342362)(183.79413857,320.74464739)
\curveto(183.72302759,320.50137178)(183.66970235,320.20597955)(183.6341627,319.8584698)
\curveto(183.59860204,319.510939)(183.58082696,319.03599463)(183.58083741,318.43363526)
\lineto(183.58083741,316.29638344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.24952717,linecolor=curcolor]
{
\newpath
\moveto(143.97577786,233.2209256)
\curveto(143.97577786,213.10662417)(127.24527231,196.80076111)(106.6071478,196.80076111)
\curveto(85.9690233,196.80076111)(69.23851774,213.10662417)(69.23851774,233.2209256)
\curveto(69.23851774,253.33522703)(85.9690233,269.64109008)(106.6071478,269.64109008)
\curveto(127.24527231,269.64109008)(143.97577786,253.33522703)(143.97577786,233.2209256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.86088344,224.42864687)
\lineto(107.46922799,224.42864687)
\lineto(107.46922799,220.01513499)
\lineto(103.86088344,220.01513499)
\lineto(103.86088344,224.42864687)
\moveto(107.36257741,226.98292344)
\lineto(103.96753402,226.98292344)
\lineto(103.96753402,229.65883222)
\curveto(103.96752697,230.8288075)(104.1334277,231.79028026)(104.46523672,232.54325338)
\curveto(104.79703063,233.29620144)(105.49618372,234.17079413)(106.56269808,235.16703407)
\lineto(108.16245675,236.71350083)
\curveto(108.83789848,237.32743661)(109.32375062,237.90663707)(109.62001464,238.45110393)
\curveto(109.92810329,238.99553393)(110.08215397,239.55156636)(110.08216715,240.11920292)
\curveto(110.08215397,241.15015962)(109.69110225,241.98420828)(108.90901079,242.62135139)
\curveto(108.13874539,243.25844928)(107.11371586,243.57700953)(105.83391913,243.5770331)
\curveto(104.89775607,243.57700953)(103.89642665,243.37428937)(102.82992786,242.96887201)
\curveto(101.77526728,242.56340874)(100.67321241,241.97262427)(99.52375995,241.19651684)
\lineto(99.52375995,244.46321068)
\curveto(100.63766226,245.12347475)(101.76341723,245.61579514)(102.90102825,245.94017332)
\curveto(104.05047733,246.26449965)(105.23548257,246.42667578)(106.4560475,246.42670219)
\curveto(108.63644759,246.42667578)(110.38433031,245.86485133)(111.69970091,244.74122718)
\curveto(113.02689198,243.61755357)(113.69049491,242.1348004)(113.69051169,240.29296323)
\curveto(113.69049491,239.41255826)(113.47719397,238.57271759)(113.05060823,237.77343872)
\curveto(112.6239902,236.98570835)(111.8774369,236.09373964)(110.81094609,235.09752994)
\lineto(109.24673762,233.60319127)
\curveto(108.68977282,233.05872925)(108.29279607,232.63012092)(108.05580617,232.31736497)
\curveto(107.83064403,232.01616843)(107.67066832,231.7207762)(107.57587857,231.43118739)
\curveto(107.50476759,231.18791178)(107.45144235,230.89251955)(107.4159027,230.5450098)
\curveto(107.38034204,230.197479)(107.36256696,229.72253463)(107.36257741,229.12017526)
\lineto(107.36257741,226.98292344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(233.05258602,258.85503341)
\lineto(344.8794064,258.85503341)
\lineto(344.8794064,204.69557143)
\lineto(233.05258602,204.69557143)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(255.044264,231.85580519)
\lineto(315.758554,231.67720519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.74253204,238.38001054)
\lineto(317.75065078,231.69776713)
\lineto(299.70352945,225.12158696)
\curveto(302.59510261,229.02699839)(302.59425978,234.38191919)(299.74253204,238.38001054)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.69610256,60.34276534)
\lineto(249.34672207,60.34276534)
\lineto(249.34672207,1.14999343)
\lineto(190.69610256,1.14999343)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29999995,linecolor=curcolor]
{
\newpath
\moveto(190.69610256,60.34276534)
\lineto(249.34672207,60.34276534)
\lineto(249.34672207,1.14999343)
\lineto(190.69610256,1.14999343)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.0494758,30.74630672)
\curveto(172.0494758,14.48099196)(152.1003642,1.2953491)(127.49188792,1.2953491)
\curveto(102.88341165,1.2953491)(82.93430004,14.48099196)(82.93430004,30.74630672)
\curveto(82.93430004,47.01162149)(102.88341165,60.19726435)(127.49188792,60.19726435)
\curveto(152.1003642,60.19726435)(172.0494758,47.01162149)(172.0494758,30.74630672)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29999993,linecolor=curcolor]
{
\newpath
\moveto(172.0494758,30.74630672)
\curveto(172.0494758,14.48099196)(152.1003642,1.2953491)(127.49188792,1.2953491)
\curveto(102.88341165,1.2953491)(82.93430004,14.48099196)(82.93430004,30.74630672)
\curveto(82.93430004,47.01162149)(102.88341165,60.19726435)(127.49188792,60.19726435)
\curveto(152.1003642,60.19726435)(172.0494758,47.01162149)(172.0494758,30.74630672)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.62492794,30.09203292)
\lineto(213.62492794,19.40843917)
\lineto(219.95305294,19.40843917)
\curveto(222.07543245,19.40843593)(223.6444413,19.84463341)(224.66008419,20.71703292)
\curveto(225.68871009,21.60244415)(226.20303249,22.95009905)(226.20305294,24.76000167)
\curveto(226.20303249,26.58290792)(225.68871009,27.92405241)(224.66008419,28.78343917)
\curveto(223.6444413,29.65582151)(222.07543245,30.09201899)(219.95305294,30.09203292)
\lineto(213.62492794,30.09203292)
\moveto(213.62492794,42.08422042)
\lineto(213.62492794,33.29515792)
\lineto(219.46477169,33.29515792)
\curveto(221.39183939,33.29514079)(222.82412962,33.65321335)(223.76164669,34.36937667)
\curveto(224.71214857,35.0985244)(225.18740851,36.20529413)(225.18742794,37.68968917)
\curveto(225.18740851,39.16102034)(224.71214857,40.26127966)(223.76164669,40.99047042)
\curveto(222.82412962,41.71961153)(221.39183939,42.0841945)(219.46477169,42.08422042)
\lineto(213.62492794,42.08422042)
\moveto(209.67961544,45.32640792)
\lineto(219.75774044,45.32640792)
\curveto(222.76553593,45.32637876)(225.08324194,44.70137938)(226.71086544,43.45140792)
\curveto(228.33844702,42.20138188)(229.15224829,40.42403991)(229.15227169,38.11937667)
\curveto(229.15224829,36.33550233)(228.73558204,34.91623292)(227.90227169,33.86156417)
\curveto(227.06891704,32.80686003)(225.84495993,32.1493086)(224.23039669,31.88890792)
\curveto(226.17048044,31.47222595)(227.67438519,30.59983099)(228.74211544,29.27172042)
\curveto(229.82282054,27.95660446)(230.36318458,26.30947069)(230.36320919,24.33031417)
\curveto(230.36318458,21.72614194)(229.4777688,19.71442521)(227.70695919,18.29515792)
\curveto(225.93610567,16.87588638)(223.41657694,16.16625167)(220.14836544,16.16625167)
\lineto(209.67961544,16.16625167)
\lineto(209.67961544,45.32640792)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(128.900887,93.30380519)
\lineto(124.356507,60.24930519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.715117,104.58520519)
\lineto(216.158814,60.62130519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.67353767,35.59007979)
\lineto(108.51728767,28.42211104)
\lineto(128.67353767,21.29320479)
\lineto(128.67353767,17.73851729)
\lineto(103.63447517,26.82054854)
\lineto(103.63447517,30.06273604)
\lineto(128.67353767,39.14476729)
\lineto(128.67353767,35.59007979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.54853767,20.86351729)
\lineto(144.51338142,20.86351729)
\lineto(144.51338142,15.90257979)
\lineto(140.54853767,15.90257979)
\lineto(140.54853767,20.86351729)
\moveto(144.39619392,23.73461104)
\lineto(140.66572517,23.73461104)
\lineto(140.66572517,26.74242354)
\curveto(140.66571742,28.05751556)(140.8480089,29.13824364)(141.21260017,29.98461104)
\curveto(141.57717484,30.83095028)(142.34540324,31.81402222)(143.51728767,32.93382979)
\lineto(145.27510017,34.67211104)
\curveto(146.01727457,35.36219575)(146.5511282,36.01323677)(146.87666267,36.62523604)
\curveto(147.21519004,37.23719388)(147.3844607,37.86219325)(147.38447517,38.50023604)
\curveto(147.3844607,39.65906646)(146.95477363,40.59656552)(146.09541267,41.31273604)
\curveto(145.24904617,42.02885575)(144.12274521,42.38692831)(142.71650642,42.38695479)
\curveto(141.68785181,42.38692831)(140.5875925,42.15906396)(139.41572517,41.70336104)
\curveto(138.25686566,41.24760653)(137.04592937,40.5835447)(135.78291267,39.71117354)
\lineto(135.78291267,43.38304854)
\curveto(137.00686691,44.12520782)(138.24384484,44.67859269)(139.49385017,45.04320479)
\curveto(140.75686316,45.40775862)(142.05894519,45.59005011)(143.40010017,45.59007979)
\curveto(145.79592062,45.59005011)(147.71649162,44.95854032)(149.16181892,43.69554854)
\curveto(150.62013455,42.43250118)(151.34930049,40.76583618)(151.34931892,38.69554854)
\curveto(151.34930049,37.70594341)(151.11492572,36.76193394)(150.64619392,35.86351729)
\curveto(150.17742666,34.97808155)(149.35711498,33.97547839)(148.18525642,32.85570479)
\lineto(146.46650642,31.17601729)
\curveto(145.85451431,30.56402347)(145.41831683,30.08225312)(145.15791267,29.73070479)
\curveto(144.91050484,29.39214964)(144.73472377,29.06011872)(144.63056892,28.73461104)
\curveto(144.55243228,28.46116099)(144.49383859,28.12913007)(144.45478767,27.73851729)
\curveto(144.41571367,27.34788085)(144.39618244,26.81402722)(144.39619392,26.13695479)
\lineto(144.39619392,23.73461104)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(96.44663853,169.6282878)
\lineto(178.51399845,169.6282878)
\lineto(178.51399845,90.31039382)
\lineto(96.44663853,90.31039382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.24952717,linecolor=curcolor]
{
\newpath
\moveto(174.81921786,129.7967556)
\curveto(174.81921786,109.68245417)(158.08871231,93.37659111)(137.4505878,93.37659111)
\curveto(116.8124633,93.37659111)(100.08195774,109.68245417)(100.08195774,129.7967556)
\curveto(100.08195774,149.91105703)(116.8124633,166.21692008)(137.4505878,166.21692008)
\curveto(158.08871231,166.21692008)(174.81921786,149.91105703)(174.81921786,129.7967556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.70432344,121.00447687)
\lineto(138.31266799,121.00447687)
\lineto(138.31266799,116.59096499)
\lineto(134.70432344,116.59096499)
\lineto(134.70432344,121.00447687)
\moveto(138.20601741,123.55875344)
\lineto(134.81097402,123.55875344)
\lineto(134.81097402,126.23466222)
\curveto(134.81096697,127.4046375)(134.9768677,128.36611026)(135.30867672,129.11908338)
\curveto(135.64047063,129.87203144)(136.33962372,130.74662413)(137.40613808,131.74286407)
\lineto(139.00589675,133.28933083)
\curveto(139.68133848,133.90326661)(140.16719062,134.48246707)(140.46345464,135.02693393)
\curveto(140.77154329,135.57136393)(140.92559397,136.12739636)(140.92560715,136.69503292)
\curveto(140.92559397,137.72598962)(140.53454225,138.56003828)(139.75245079,139.19718139)
\curveto(138.98218539,139.83427928)(137.95715586,140.15283953)(136.67735913,140.1528631)
\curveto(135.74119607,140.15283953)(134.73986665,139.95011937)(133.67336786,139.54470201)
\curveto(132.61870728,139.13923874)(131.51665241,138.54845427)(130.36719995,137.77234684)
\lineto(130.36719995,141.03904068)
\curveto(131.48110226,141.69930475)(132.60685723,142.19162514)(133.74446825,142.51600332)
\curveto(134.89391733,142.84032965)(136.07892257,143.00250578)(137.2994875,143.00253219)
\curveto(139.47988759,143.00250578)(141.22777031,142.44068133)(142.54314091,141.31705718)
\curveto(143.87033198,140.19338357)(144.53393491,138.7106304)(144.53395169,136.86879323)
\curveto(144.53393491,135.98838826)(144.32063397,135.14854759)(143.89404823,134.34926872)
\curveto(143.4674302,133.56153835)(142.7208769,132.66956964)(141.65438609,131.67335994)
\lineto(140.09017762,130.17902127)
\curveto(139.53321282,129.63455925)(139.13623607,129.20595092)(138.89924617,128.89319497)
\curveto(138.67408403,128.59199843)(138.51410832,128.2966062)(138.41931857,128.00701739)
\curveto(138.34820759,127.76374178)(138.29488235,127.46834955)(138.2593427,127.1208398)
\curveto(138.22378204,126.773309)(138.20600696,126.29836463)(138.20601741,125.69600526)
\lineto(138.20601741,123.55875344)
}
}
\end{pspicture}


==> scheper.fig6b.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.3.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(276.65408325,259.427948)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.91179545,60.34276416)
\lineto(167.56241495,60.34276416)
\lineto(167.56241495,1.14999225)
\lineto(108.91179545,1.14999225)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29999995,linecolor=curcolor]
{
\newpath
\moveto(108.91179545,60.34276416)
\lineto(167.56241495,60.34276416)
\lineto(167.56241495,1.14999225)
\lineto(108.91179545,1.14999225)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.2651758,30.74636954)
\curveto(90.2651758,14.48105477)(70.3160642,1.29541191)(45.70758792,1.29541191)
\curveto(21.09911165,1.29541191)(1.15000004,14.48105477)(1.15000004,30.74636954)
\curveto(1.15000004,47.0116843)(21.09911165,60.19732716)(45.70758792,60.19732716)
\curveto(70.3160642,60.19732716)(90.2651758,47.0116843)(90.2651758,30.74636954)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29999993,linecolor=curcolor]
{
\newpath
\moveto(90.2651758,30.74636954)
\curveto(90.2651758,14.48105477)(70.3160642,1.29541191)(45.70758792,1.29541191)
\curveto(21.09911165,1.29541191)(1.15000004,14.48105477)(1.15000004,30.74636954)
\curveto(1.15000004,47.0116843)(21.09911165,60.19732716)(45.70758792,60.19732716)
\curveto(70.3160642,60.19732716)(90.2651758,47.0116843)(90.2651758,30.74636954)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.23711283,41.43974997)
\lineto(132.88555033,26.92803122)
\lineto(143.60820658,26.92803122)
\lineto(138.23711283,41.43974997)
\moveto(136.01055033,45.32646872)
\lineto(140.48320658,45.32646872)
\lineto(151.59648783,16.16631247)
\lineto(147.49492533,16.16631247)
\lineto(144.83867533,23.64678122)
\lineto(131.69414408,23.64678122)
\lineto(129.03789408,16.16631247)
\lineto(124.87773783,16.16631247)
\lineto(136.01055033,45.32646872)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.829764,197.683768)
\lineto(114.899484,151.939398)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(213.678694,197.827788)
\lineto(239.880074,161.356228)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(91.623504,98.584656)
\lineto(58.577394,59.288526)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.023804,98.459656)
\lineto(137.156484,60.308536)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.85017283,35.5901406)
\lineto(21.85017283,39.1448281)
\lineto(46.88923533,30.06279685)
\lineto(46.88923533,26.82060935)
\lineto(21.85017283,17.7385781)
\lineto(21.85017283,21.2932656)
\lineto(41.96736033,28.42217185)
\lineto(21.85017283,35.5901406)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.76423533,20.8635781)
\lineto(62.72907908,20.8635781)
\lineto(62.72907908,15.9026406)
\lineto(58.76423533,15.9026406)
\lineto(58.76423533,20.8635781)
\moveto(62.61189158,23.73467185)
\lineto(58.88142283,23.73467185)
\lineto(58.88142283,26.74248435)
\curveto(58.88141507,28.05757636)(59.06370656,29.13830445)(59.42829783,29.98467185)
\curveto(59.79287249,30.83101109)(60.56110089,31.81408302)(61.73298533,32.9338906)
\lineto(63.49079783,34.67217185)
\curveto(64.23297222,35.36225656)(64.76682585,36.01329757)(65.09236033,36.62529685)
\curveto(65.43088769,37.23725468)(65.60015835,37.86225406)(65.60017283,38.50029685)
\curveto(65.60015835,39.65912726)(65.17047128,40.59662632)(64.31111033,41.31279685)
\curveto(63.46474382,42.02891656)(62.33844286,42.38698912)(60.93220408,42.3870156)
\curveto(59.90354947,42.38698912)(58.80329015,42.15912476)(57.63142283,41.70342185)
\curveto(56.47256331,41.24766734)(55.26162702,40.5836055)(53.99861033,39.71123435)
\lineto(53.99861033,43.38310935)
\curveto(55.22256456,44.12526863)(56.45954249,44.67865349)(57.70954783,45.0432656)
\curveto(58.97256081,45.40781943)(60.27464285,45.59011091)(61.61579783,45.5901406)
\curveto(64.01161827,45.59011091)(65.93218927,44.95860113)(67.37751658,43.69560935)
\curveto(68.8358322,42.43256199)(69.56499814,40.76589699)(69.56501658,38.69560935)
\curveto(69.56499814,37.70600421)(69.33062337,36.76199474)(68.86189158,35.8635781)
\curveto(68.39312431,34.97814236)(67.57281263,33.97553919)(66.40095408,32.8557656)
\lineto(64.68220408,31.1760781)
\curveto(64.07021197,30.56408427)(63.63401449,30.08231392)(63.37361033,29.7307656)
\curveto(63.12620249,29.39221044)(62.95042142,29.06017953)(62.84626658,28.73467185)
\curveto(62.76812994,28.46122179)(62.70953624,28.12919087)(62.67048533,27.7385781)
\curveto(62.63141132,27.34794165)(62.61188009,26.81408802)(62.61189158,26.1370156)
\lineto(62.61189158,23.73467185)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.24952717,linecolor=curcolor]
{
\newpath
\moveto(221.97578786,221.88301841)
\curveto(221.97578786,201.76871698)(205.24528231,185.46285393)(184.6071578,185.46285393)
\curveto(163.9690333,185.46285393)(147.23852774,201.76871698)(147.23852774,221.88301841)
\curveto(147.23852774,241.99731984)(163.9690333,258.3031829)(184.6071578,258.3031829)
\curveto(205.24528231,258.3031829)(221.97578786,241.99731984)(221.97578786,221.88301841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.86089344,213.09073969)
\lineto(185.46923799,213.09073969)
\lineto(185.46923799,208.6772278)
\lineto(181.86089344,208.6772278)
\lineto(181.86089344,213.09073969)
\moveto(185.36258741,215.64501625)
\lineto(181.96754402,215.64501625)
\lineto(181.96754402,218.32092503)
\curveto(181.96753697,219.49090031)(182.1334377,220.45237307)(182.46524672,221.20534619)
\curveto(182.79704063,221.95829425)(183.49619372,222.83288694)(184.56270808,223.82912688)
\lineto(186.16246675,225.37559364)
\curveto(186.83790848,225.98952943)(187.32376062,226.56872988)(187.62002464,227.11319675)
\curveto(187.92811329,227.65762674)(188.08216397,228.21365918)(188.08217715,228.78129573)
\curveto(188.08216397,229.81225244)(187.69111225,230.64630109)(186.90902079,231.2834442)
\curveto(186.13875539,231.9205421)(185.11372586,232.23910235)(183.83392913,232.23912591)
\curveto(182.89776607,232.23910235)(181.89643665,232.03638219)(180.82993786,231.63096482)
\curveto(179.77527728,231.22550155)(178.67322241,230.63471708)(177.52376995,229.85860965)
\lineto(177.52376995,233.12530349)
\curveto(178.63767226,233.78556756)(179.76342723,234.27788795)(180.90103825,234.60226613)
\curveto(182.05048733,234.92659246)(183.23549257,235.08876859)(184.4560575,235.088795)
\curveto(186.63645759,235.08876859)(188.38434031,234.52694415)(189.69971091,233.40331999)
\curveto(191.02690198,232.27964638)(191.69050491,230.79689321)(191.69052169,228.95505604)
\curveto(191.69050491,228.07465107)(191.47720397,227.23481041)(191.05061823,226.43553154)
\curveto(190.6240002,225.64780116)(189.8774469,224.75583246)(188.81095609,223.75962275)
\lineto(187.24674762,222.26528408)
\curveto(186.68978282,221.72082207)(186.29280607,221.29221373)(186.05581617,220.97945778)
\curveto(185.83065403,220.67826125)(185.67067832,220.38286901)(185.57588857,220.0932802)
\curveto(185.50477759,219.85000459)(185.45145235,219.55461236)(185.4159127,219.20710262)
\curveto(185.38035204,218.85957181)(185.36257696,218.38462744)(185.36258741,217.78226807)
\lineto(185.36258741,215.64501625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(52.67799265,152.07827594)
\lineto(164.50481302,152.07827594)
\lineto(164.50481302,97.91881396)
\lineto(52.67799265,97.91881396)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(74.669684,125.079018)
\lineto(135.383974,124.900418)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.36795204,131.60322336)
\lineto(137.37607078,124.92097995)
\lineto(119.32894945,118.34479977)
\curveto(122.22052261,122.2502112)(122.21967978,127.605132)(119.36795204,131.60322336)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.06383402,161.45464923)
\lineto(269.71445353,161.45464923)
\lineto(269.71445353,102.26187732)
\lineto(211.06383402,102.26187732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29999995,linecolor=curcolor]
{
\newpath
\moveto(211.06383402,161.45464923)
\lineto(269.71445353,161.45464923)
\lineto(269.71445353,102.26187732)
\lineto(211.06383402,102.26187732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.1469639,144.21176745)
\lineto(252.1469639,140.0516112)
\curveto(250.81881447,141.28856638)(249.39954505,142.21304462)(247.8891514,142.8250487)
\curveto(246.39173556,143.43700173)(244.79668507,143.74299101)(243.10399515,143.74301745)
\curveto(239.77064843,143.74299101)(237.21856765,142.72085661)(235.44774515,140.6766112)
\curveto(233.67690453,138.64533986)(232.79148875,135.70263447)(232.79149515,131.8484862)
\curveto(232.79148875,128.00732966)(233.67690453,125.06462427)(235.44774515,123.0203612)
\curveto(237.21856765,120.98910751)(239.77064843,119.97348353)(243.10399515,119.9734862)
\curveto(244.79668507,119.97348353)(246.39173556,120.27947281)(247.8891514,120.89145495)
\curveto(249.39954505,121.50342991)(250.81881447,122.42790816)(252.1469639,123.66489245)
\lineto(252.1469639,119.5437987)
\curveto(250.76673119,118.6062974)(249.3018889,117.9031731)(247.75243265,117.4344237)
\curveto(246.21595449,116.96567404)(244.58835195,116.73129927)(242.86962015,116.7312987)
\curveto(238.45554558,116.73129927)(234.97898656,118.07895417)(232.43993265,120.77426745)
\curveto(229.90086664,123.4825946)(228.63133666,127.17399716)(228.6313389,131.8484862)
\curveto(228.63133666,136.53596697)(229.90086664,140.22736952)(232.43993265,142.92270495)
\curveto(234.97898656,145.63100995)(238.45554558,146.98517527)(242.86962015,146.98520495)
\curveto(244.61439359,146.98517527)(246.25501695,146.7508005)(247.79149515,146.28207995)
\curveto(249.34095136,145.82632226)(250.79277283,145.13621878)(252.1469639,144.21176745)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(205.48140604,167.45489337)
\lineto(275.65408976,167.45489337)
\lineto(275.65408976,96.97583606)
\lineto(205.48140604,96.97583606)
\closepath
}
}
\end{pspicture}

